Approach to spatial estimation of meteorological droughts in the Coello River basin, Colombia

The space-temporal evaluation to characterize meteorological droughts was based on data accumulated monthly precipitation between 1996-2005 from 20 meteorological stations distributed in the Coello River basin. Data precipitation was performed preprocessing with data consistency tests to correct and delete data over- or under estimated. To estimate missing precipitation data are compared three geostatistical interpolation methods derived from Kriging, associated with secondary variables such as the Ordinary Kriging, CoKrigin Ordinary associated with secondary variables of a Digital Elevation Model and data satellite TRMM. To select the statistical method the setting of each interpolation was compared with respect to three reference stations through three quality tests, which were Root Mean Square Error (RMSE), Akaike Information Criterion (AIC) and Bayesian Information Criterion (BIC). In this investigation two of three tests favor the Ordinary CoKriging using as a secondary variable Altitude (COK+DEM). With the interpolated series of precipitation were evaluated and characterized by drought Standardized Precipitation Index (SPI) at monthly and quarterly scale, calculating the parameters of severity, duration, intensity and frequency of droughts. By mapping are delimited the regions where occur the more negative values of SPI. In analyzing spacetemporal the months of January, February, July and August are the driest of the year. In 1997 the meteorological drought greatest damage occurs in the Coello River basin generally concentrated in the middle and lower part of the basin, with a maximum intensity of SPI -2,57.

==> Sequias <==
SyncTeX Version:1
Input:1:C:\Users\AndresC\Dropbox\Artículos Científicos\Tesis BSc - SEQUIAS\Escritos\Art Tesis Sequías ACruz - Final\Sequías - Cruz Roa AF.tex
Input:2:C:\Program Files\MiKTeX 2.9\tex\latex\base\article.cls
Input:3:C:\Program Files\MiKTeX 2.9\tex\latex\base\size11.clo
Input:4:C:\Program Files\MiKTeX 2.9\tex\latex\base\inputenc.sty
Input:5:C:\Program Files\MiKTeX 2.9\tex\latex\base\utf8.def
Input:6:C:\Program Files\MiKTeX 2.9\tex\latex\base\t1enc.dfu
Input:7:C:\Program Files\MiKTeX 2.9\tex\latex\base\ot1enc.dfu
Input:8:C:\Program Files\MiKTeX 2.9\tex\latex\base\omsenc.dfu
Input:9:C:\Program Files\MiKTeX 2.9\tex\latex\blindtext\blindtext.sty
Input:10:C:\Program Files\MiKTeX 2.9\tex\latex\tools\xspace.sty
Input:11:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\times.sty
Input:12:C:\Program Files\MiKTeX 2.9\tex\latex\geometry\geometry.sty
Input:13:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\keyval.sty
Input:14:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ifpdf.sty
Input:15:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ifvtex.sty
Input:16:C:\Program Files\MiKTeX 2.9\tex\generic\ifxetex\ifxetex.sty
Input:17:C:\Program Files\MiKTeX 2.9\tex\latex\geometry\geometry.cfg
Input:18:C:\Program Files\MiKTeX 2.9\tex\latex\tools\multicol.sty
Input:19:C:\Program Files\MiKTeX 2.9\tex\latex\multirow\multirow.sty
Input:20:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphicx.sty
Input:21:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphics.sty
Input:22:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\trig.sty
Input:23:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-cfg\graphics.cfg
Input:24:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-def\pdftex.def
Input:25:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\infwarerr.sty
Input:26:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ltxcmds.sty
Input:27:C:\Program Files\MiKTeX 2.9\tex\latex\booktabs\booktabs.sty
Input:28:C:\Program Files\MiKTeX 2.9\tex\latex\tools\array.sty
Input:29:C:\Program Files\MiKTeX 2.9\tex\latex\paralist\paralist.sty
Input:30:C:\Program Files\MiKTeX 2.9\tex\latex\tools\verbatim.sty
Input:31:C:\Program Files\MiKTeX 2.9\tex\latex\subfigure\subfigure.sty
Input:32:C:\Program Files\MiKTeX 2.9\tex\latex\subfigure\subfigure.cfg
Input:33:C:\Program Files\MiKTeX 2.9\tex\latex\subfig\subfig.sty
Input:34:C:\Program Files\MiKTeX 2.9\tex\latex\caption\caption.sty
Input:35:C:\Program Files\MiKTeX 2.9\tex\latex\caption\caption3.sty
Input:36:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\color.sty
Input:37:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-cfg\color.cfg
Input:38:C:\Program Files\MiKTeX 2.9\tex\latex\base\fixltx2e.sty
Input:39:C:\Program Files\MiKTeX 2.9\tex\latex\float\float.sty
Input:40:C:\Program Files\MiKTeX 2.9\tex\latex\ulem\ulem.sty
Input:41:C:\Program Files\MiKTeX 2.9\tex\latex\fancyhdr\fancyhdr.sty
Input:42:C:\Users\AndresC\Dropbox\Artículos Científicos\Tesis BSc - SEQUIAS\Escritos\Art Tesis Sequías ACruz - Final\Sequías - Cruz Roa AF.aux
Input:43:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\ot1ptm.fd
Input:44:C:\Program Files\MiKTeX 2.9\tex\context\base\supp-pdf.mkii
Input:45:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\pdftexcmds.sty
Input:46:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ifluatex.sty
Input:47:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\epstopdf-base.sty
Input:48:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\grfext.sty
Input:49:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\kvdefinekeys.sty
Input:50:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\kvoptions.sty
Input:51:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\kvsetkeys.sty
Input:52:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\etexcmds.sty
Input:53:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\omsptm.fd
Input:54:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\ot1pcr.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!3882
{1
[1,66:4736286,49962944:32165722,45226658,0
[1,66:3356429,49962944:33545579,48285487,0
[1,66:3356429,2463889:33545579,786432,0
(1,66:3356429,2463889:33545579,0,0
h1,66:3356429,2463889:33545579,0,0
)
]
[1,66:3356429,47996864:33545579,43894575,0
h1,44:3356429,4823185:0,0,0
(1,44:3356429,7700215:33545579,821018,230446
k1,44:3838356,7700215:481927
(1,44:3838356,7700215:0,0,0
g1,44:3838356,7700215
g1,44:3838356,7700215
g1,44:3479546,7700215
(1,44:3479546,7700215:0,0,0
)
g1,44:3838356,7700215
)
x1,44:4655990,7700215
x1,44:5760126,7700215
x1,44:9514210,7700215
(1,44:9608773,7686628:377105,807431,0
x1,44:9985878,7686628
)
x1,44:10710083,7700215
g1,44:10993198,7700215
x1,44:11559429,7700215
g1,44:11842544,7700215
x1,44:12723588,7700215
g1,44:13006703,7700215
x1,44:16969129,7700215
(1,44:17063692,7686628:377105,807431,0
x1,44:17440797,7686628
)
x1,44:18165002,7700215
g1,44:18448117,7700215
x1,44:22285975,7700215
g1,44:22569090,7700215
x1,44:23701538,7700215
g1,44:23984653,7700215
x1,44:26187259,7700215
(1,44:26156113,7693988:377105,807431,0
x1,44:26533218,7693988
)
x1,44:27508819,7700215
g1,44:27791934,7700215
x1,44:31187024,7700215
x1,44:32047691,7700215
(1,44:32142254,7686628:377105,807431,0
x1,44:32519359,7686628
)
x1,44:35004519,7700215
g1,44:35287634,7700215
x1,44:36420082,7700215
k1,44:36902008,7700215:481926
)
(1,44:3356429,9142007:33545579,821018,230446
k1,44:8736191,9142007:5379762
x1,44:9617235,9142007
g1,44:9900350,9142007
x1,44:13234283,9142007
g1,44:13517398,9142007
x1,44:15594301,9142007
x1,44:17209192,9142007
(1,44:17303755,9128420:377105,807431,0
x1,44:17680860,9128420
)
x1,44:17775423,9142007
x1,44:19474102,9142007
g1,44:19757217,9142007
x1,44:21204478,9142007
g1,44:21487593,9142007
x1,44:21990399,9142007
(1,44:21959253,9135780:377105,807431,0
x1,44:22336358,9135780
)
x1,44:22871443,9142007
g1,44:23154558,9142007
x1,44:26520201,9142007
g1,44:26803316,9142007
x1,44:31522247,9142007
g1,44:31522247,9142007
k1,44:36902008,9142007:5379761
)
(1,44:3356429,11135939:33545579,642250,2110262
k1,44:4563741,11135939:1207312
h1,44:4563741,11135939:0,0,0
(1,44:4563741,11135939:31130956,642250,2110262
$1,44:4563741,11135939
[1,44:4563741,11135939:31130956,642250,2110262
(1,44:4563741,11135939:31130956,642250,275254
g1,44:4563741,11135939
(1,44:4563741,11135939:31130956,642250,275254
r1,44:4563741,11135939:0,917504,275254
g1,44:4956957,11135939
k1,44:10971829,11135939:6014872
x1,44:12500639,11135939
g1,44:12697247,11135939
x1,44:13964178,11135939
g1,44:14160786,11135939
x1,44:15776898,11135939
(1,44:15820544,11132008:261879,536337,0
x1,44:16082423,11132008
)
x1,44:16431983,11135939
g1,44:16628591,11135939
x1,44:18594640,11135939
$1,44:18594640,11135939
(1,44:18594640,10850549:311300,337875,0
x1,44:18873172,10850549
)
$1,44:18905940,11135939
(1,44:18905940,11135939:0,529330,0
$1,44:18905940,11135939
(1,44:18905940,10850549:311300,243940,0
x1,44:19184472,10850549
)
$1,44:19217240,11135939
k1,44:18905940,11135939:-311300
)
g1,44:19102548,11135939
x1,44:19714384,11135939
g1,44:19910992,11135939
x1,44:22226215,11135939
g1,44:22422823,11135939
x1,44:23209245,11135939
(1,44:23274914,11132008:261879,501734,0
x1,44:23536793,11132008
)
x1,44:23951632,11135939
g1,44:24148240,11135939
x1,44:26420213,11135939
g1,44:26616821,11135939
x1,44:28975310,11135939
$1,44:28975310,11135939
(1,44:28975310,10850549:311300,337875,0
x1,44:29253842,10850549
)
$1,44:29286610,11135939
k1,44:35301481,11135939:6014871
g1,44:35694697,11135939
)
g1,44:35694697,11135939
)
(1,44:4563741,12053443:31130956,642250,275254
g1,44:4563741,12053443
(1,44:4563741,12053443:31130956,642250,275254
r1,44:4563741,12053443:0,917504,275254
g1,44:4956957,12053443
k1,44:7105965,12053443:2149008
$1,44:7105965,12053443
(1,44:7105965,11815618:294003,295640,0
x1,44:7367200,11815618
)
$1,44:7399968,12053443
x1,44:7764344,12053443
x1,44:9647174,12053443
g1,44:9811014,12053443
x1,44:10429670,12053443
g1,44:10593510,12053443
x1,44:12777149,12053443
(1,44:12759124,12050166:218232,446948,0
x1,44:12977356,12050166
)
x1,44:13250308,12053443
g1,44:13414148,12053443
x1,44:13778524,12053443
x1,44:15679698,12053443
g1,44:15843538,12053443
$1,44:15843538,12053443
(1,44:15843538,11815618:294003,295640,0
x1,44:16104773,11815618
)
$1,44:16137541,12053443
x1,44:19850114,12053443
g1,44:20013954,12053443
x1,44:20632610,12053443
g1,44:20796450,12053443
x1,44:22980089,12053443
(1,44:22962064,12050166:218232,446948,0
x1,44:23180296,12050166
)
x1,44:23453248,12053443
g1,44:23617088,12053443
x1,44:24235744,12053443
g1,44:24399584,12053443
x1,44:24872743,12053443
g1,44:25036583,12053443
x1,44:25400959,12053443
x1,44:27283789,12053443
g1,44:27447629,12053443
x1,44:28066285,12053443
g1,44:28230125,12053443
x1,44:30413764,12053443
(1,44:30395739,12050166:218232,446948,0
x1,44:30613971,12050166
)
x1,44:30886923,12053443
g1,44:31050763,12053443
x1,44:31415139,12053443
x1,44:33152473,12053443
k1,44:35301481,12053443:2149008
g1,44:35694697,12053443
)
g1,44:35694697,12053443
)
(1,44:4563741,12970947:31130956,642250,275254
g1,44:4563741,12970947
(1,44:4563741,12970947:31130956,642250,275254
r1,44:4563741,12970947:0,917504,275254
g1,44:4956957,12970947
g1,44:4956957,12970947
x1,44:5939988,12970947
x1,44:6251284,12970947
x1,44:8134115,12970947
g1,44:8297955,12970947
x1,44:9098794,12970947
g1,44:9262634,12970947
x1,44:9663058,12970947
x1,44:11267358,12970947
g1,44:11431198,12970947
x1,44:14544158,12970947
g1,44:14707998,12970947
x1,44:16200246,12970947
(1,44:16236618,12967670:218232,446948,0
x1,44:16454850,12967670
)
x1,44:16655062,12970947
g1,44:16818902,12970947
x1,44:19568107,12970947
g1,44:19771267,12970947
g1,44:20164483,12970947
$1,44:20164483,12970947
(1,44:20164483,12733122:294003,295640,0
x1,44:20425718,12733122
)
$1,44:20458486,12970947
x1,44:27143158,12970947
g1,44:27536374,12970947
$1,44:27536374,12970947
(1,44:27536374,12733122:294003,295640,0
x1,44:27797609,12733122
)
$1,44:27830377,12970947
x1,44:35301481,12970947
g1,44:35301481,12970947
g1,44:35694697,12970947
)
g1,44:35694697,12970947
)
]
$1,44:35694697,11135939
)
g1,44:35694697,11135939
k1,44:36902008,11135939:1207311
)
(1,44:3356429,14476304:33545579,446948,141880
k1,44:17717503,14476304:14361074
h1,44:17717503,14476304:0,0,0
x1,44:20083335,14476304
g1,44:20247175,14476304
x1,44:21066375,14476304
g1,44:21230215,14476304
x1,44:22540935,14476304
g1,44:22540935,14476304
k1,44:36902009,14476304:14361074
)
(1,49:3356429,17125596:33545579,450225,141880
h1,46:3356429,17125596:1114112,0,0
x1,46:7273485,17125596
k1,46:7558933,17125596:285448
x1,46:8250333,17125596
k1,47:8455316,17125596:204983
x1,47:8746292,17125596
x1,47:9057588,17125596
x1,47:9514363,17125596
x1,47:9842043,17125596
x1,47:10606178,17125596
(1,47:10660902,17122319:218232,446948,0
x1,47:10879134,17122319
)
x1,47:11261538,17125596
k1,47:11466522,17125596:204984
x1,47:12012426,17125596
x1,47:12631082,17125596
x1,47:13431921,17125596
k1,47:13636905,17125596:204984
x1,47:14619927,17125596
x1,47:15275287,17125596
x1,47:15966678,17125596
k1,47:16171662,17125596:204984
x1,47:17299526,17125596
k1,47:17504509,17125596:204983
x1,47:17977668,17125596
k1,47:18182652,17125596:204984
x1,47:18764604,17125596
x1,47:19564788,17125596
x1,47:20037947,17125596
x1,47:20438362,17125596
x1,47:21493473,17125596
(1,47:21548197,17122319:218232,446948,0
x1,47:21766429,17122319
)
x1,47:22148833,17125596
k1,47:22353817,17125596:204984
x1,47:22972473,17125596
k1,47:23177457,17125596:204984
x1,47:23905544,17125596
k1,47:24110528,17125596:204984
x1,47:25311792,17125596
(1,47:25293767,17122319:218232,446948,0
x1,47:25511999,17122319
)
x1,47:26039879,17125596
k1,47:26244862,17125596:204983
x1,47:27045701,17125596
x1,47:27518860,17125596
x1,47:27846540,17125596
x1,47:28574635,17125596
(1,47:28629359,17122319:218232,446948,0
x1,47:28847591,17122319
)
x1,47:30249058,17125596
k1,47:30454042,17125596:204984
x1,47:30999946,17125596
k1,47:31204930,17125596:204984
x1,47:32078514,17125596
(1,47:32133238,17122319:218232,446948,0
x1,47:32351470,17122319
)
x1,47:32406194,17125596
k1,47:32611178,17125596:204984
x1,47:33229834,17125596
k1,47:33434817,17125596:204983
x1,47:34818264,17125596
k1,47:35023248,17125596:204984
x1,47:35641904,17125596
k1,47:35846888,17125596:204984
x1,47:36683776,17125596
x1,47:36902008,17125596
k1,49:36902008,17125596:0
)
(1,49:3356429,17912028:33545579,450225,141880
x1,49:4157268,17912028
x1,49:5285769,17912028
(1,47:5340493,17908751:218232,446948,0
x1,47:5558725,17908751
)
x1,47:5941129,17912028
k1,47:6152068,17912028:210939
x1,47:7280587,17912028
x1,47:8336354,17912028
k1,47:8547294,17912028:210940
x1,47:9456926,17912028
x1,47:10294469,17912028
x1,47:11386284,17912028
k1,47:11597223,17912028:210939
x1,47:12215879,17912028
x1,47:12907270,17912028
k1,47:13118209,17912028:210939
x1,47:14647161,17912028
x1,47:15957881,17912028
k1,47:16168821,17912028:210940
x1,47:16787477,17912028
k1,47:16998416,17912028:210939
x1,47:17653776,17912028
k1,47:17864715,17912028:210939
x1,47:18883778,17912028
x1,47:20558201,17912028
k1,47:20769141,17912028:210940
x1,47:21569980,17912028
x1,47:22043139,17912028
x1,47:22370819,17912028
x1,47:23098914,17912028
(1,47:23153638,17908751:218232,446948,0
x1,47:23371870,17908751
)
x1,47:24773337,17912028
k1,47:24984276,17912028:210939
x1,47:25749067,17912028
x1,47:26659345,17912028
x1,47:28029688,17912028
k1,47:28240627,17912028:210939
x1,47:28859283,17912028
k1,47:29070223,17912028:210940
x1,47:29543382,17912028
k1,47:29754321,17912028:210939
x1,47:31573585,17912028
k1,47:31784524,17912028:210939
x1,47:33713891,17912028
(1,47:33750263,17908751:218232,446948,0
x1,47:33968495,17908751
)
x1,47:34004867,17912028
x1,47:34951195,17912028
k1,47:35162135,17912028:210940
x1,47:35962974,17912028
k1,47:36173913,17912028:210939
x1,47:36392145,17912028
(1,47:36374120,17908751:218232,446948,0
x1,47:36592352,17908751
)
x1,47:36902008,17912028
k1,47:36902008,17912028:0
)
(1,49:3356429,18698460:33545579,450225,141880
x1,49:5268091,18698460
k1,47:5466462,18698460:198371
x1,47:6121814,18698460
k1,47:6271285,18698460:149471
x1,47:6780493,18698460
x1,47:7726811,18698460
(1,47:7781535,18695183:218232,446948,0
x1,47:7999767,18695183
)
x1,47:8054491,18698460
k1,47:8203963,18698460:149472
x1,47:8859323,18698460
k1,47:9008794,18698460:149471
x1,47:9845682,18698460
x1,47:11301226,18698460
x1,47:13667695,18698460
k1,47:13817167,18698460:149472
x1,47:14108143,18698460
k1,47:14257614,18698460:149471
x1,47:15022405,18698460
k1,47:15171876,18698460:149471
x1,47:16555323,18698460
k1,47:16704795,18698460:149472
x1,47:17323451,18698460
k1,47:17472922,18698460:149471
x1,47:18309810,18698460
x1,47:19110649,18698460
x1,47:20239150,18698460
(1,47:20293874,18695183:218232,446948,0
x1,47:20512106,18695183
)
x1,47:20894510,18698460
k1,47:21043982,18698460:149472
x1,47:21990318,18698460
k1,47:22139789,18698460:149471
x1,47:23304357,18698460
x1,47:24177941,18698460
k1,47:24327413,18698460:149472
x1,47:24946069,18698460
k1,47:25095540,18698460:149471
x1,47:26041876,18698460
x1,47:26733915,18698460
x1,47:27534754,18698460
x1,47:28298889,18698460
k1,47:28448361,18698460:149472
x1,47:29067017,18698460
k1,47:29216488,18698460:149471
x1,47:30599935,18698460
k1,47:30749407,18698460:149472
x1,47:31877271,18698460
k1,47:32026742,18698460:149471
x1,47:32645398,18698460
x1,47:33081862,18698460
x1,47:33372838,18698460
x1,47:34091109,18698460
k1,47:34240581,18698460:149472
x1,47:34568261,18698460
k1,47:34717732,18698460:149471
x1,47:35882937,18698460
x1,47:36065120,18698460
x1,47:36902008,18698460
k1,47:36902008,18698460:0
)
(1,49:3356429,19484892:33545579,450225,141880
x1,49:4739876,19484892
k1,47:4901074,19484892:161198
x1,47:5483682,19484892
x1,47:6320570,19484892
k1,47:6481769,19484892:161199
x1,47:6809449,19484892
k1,47:6970647,19484892:161198
x1,47:7880935,19484892
k1,47:8042134,19484892:161199
x1,47:8588038,19484892
x1,47:8952404,19484892
x1,47:9753243,19484892
x1,47:10827371,19484892
k1,47:11029651,19484892:202280
x1,47:11394027,19484892
x1,47:12184387,19484892
k1,47:12345585,19484892:161198
x1,47:12891489,19484892
x1,47:13255855,19484892
x1,47:14274926,19484892
k1,47:14436125,19484892:161199
x1,47:15200916,19484892
k1,47:15362114,19484892:161198
x1,47:16745561,19484892
k1,47:16906760,19484892:161199
x1,47:17124992,19484892
x1,47:17591598,19484892
x1,47:19120524,19484892
k1,47:19281722,19484892:161198
x1,47:19900378,19484892
k1,47:20061577,19484892:161199
x1,47:20898465,19484892
x1,47:21699304,19484892
x1,47:22827805,19484892
(1,47:22882529,19481615:218232,446948,0
x1,47:23100761,19481615
)
x1,47:23483165,19484892
k1,47:23644363,19484892:161198
x1,47:24190267,19484892
k1,47:24351466,19484892:161199
x1,47:25479985,19484892
x1,47:26935529,19484892
k1,47:27096727,19484892:161198
x1,47:28043046,19484892
k1,47:28204245,19484892:161199
x1,47:28714108,19484892
(1,47:28750480,19481615:218232,446948,0
x1,47:28968712,19481615
)
x1,47:30425235,19484892
k1,47:30586433,19484892:161198
x1,47:32078673,19484892
x1,47:32879512,19484892
(1,47:32861487,19481615:218232,446948,0
x1,47:33079719,19481615
)
x1,47:34554573,19484892
k1,47:34715771,19484892:161198
x1,47:35334427,19484892
k1,47:35495626,19484892:161199
x1,47:36005489,19484892
x1,47:36478648,19484892
x1,47:36696880,19484892
x1,47:36902008,19484892
k1,49:36902008,19484892:0
)
(1,49:3356429,20271324:33545579,450225,141880
x1,49:4011789,20271324
x1,49:4958107,20271324
(1,47:5012831,20268047:218232,446948,0
x1,47:5231063,20268047
)
x1,47:5777307,20271324
k1,47:5918683,20271324:141376
x1,47:6937754,20271324
x1,47:7249050,20271324
x1,47:7523642,20271324
x1,47:8433930,20271324
k1,47:8569690,20271324:135760
x1,47:9188346,20271324
k1,47:9324106,20271324:135760
x1,47:10525369,20271324
x1,47:11526752,20271324
k1,47:11668128,20271324:141376
x1,47:12541712,20271324
x1,47:13014871,20271324
x1,47:13305847,20271324
x1,47:14216135,20271324
k1,47:14351895,20271324:135760
x1,47:15298231,20271324
k1,47:15433991,20271324:135760
x1,47:15761671,20271324
x1,47:16436678,20271324
x1,47:17783421,20271324
k1,47:17919181,20271324:135760
x1,47:18465085,20271324
x1,47:19411421,20271324
x1,47:20976396,20271324
k1,47:21112155,20271324:135759
x1,47:22568354,20271324
k1,47:22704114,20271324:135760
x1,47:23177273,20271324
k1,47:23313033,20271324:135760
x1,47:24514296,20271324
x1,47:25351839,20271324
k1,47:25487599,20271324:135760
x1,47:25960767,20271324
x1,47:26688862,20271324
x1,47:28199453,20271324
k1,47:28340829,20271324:141376
x1,47:29578797,20271324
x1,47:29979212,20271324
x1,47:30816755,20271324
k1,47:30952515,20271324:135760
x1,47:31425683,20271324
x1,47:32153778,20271324
x1,47:33500529,20271324
k1,47:33636289,20271324:135760
x1,47:34509873,20271324
x1,47:34983032,20271324
x1,47:36475272,20271324
k1,47:36611032,20271324:135760
x1,47:36902008,20271324
k1,47:36902008,20271324:0
)
(1,49:3356429,21057756:33545579,450225,141880
x1,49:4084516,21057756
k1,47:4227425,21057756:142909
x1,47:4555105,21057756
x1,47:5230112,21057756
x1,47:6576855,21057756
k1,47:6719763,21057756:142908
x1,47:7265667,21057756
x1,47:8212003,21057756
x1,47:9776978,21057756
k1,47:9919887,21057756:142909
x1,47:10538543,21057756
k1,47:10681452,21057756:142909
x1,47:11336812,21057756
k1,47:11479721,21057756:142909
x1,47:12717689,21057756
x1,47:13518528,21057756
k1,47:13661436,21057756:142908
x1,47:14280092,21057756
k1,47:14423001,21057756:142909
x1,47:15005608,21057756
x1,47:15296584,21057756
x1,47:15607880,21057756
x1,47:16355631,21057756
(1,47:16410355,21054479:218232,446948,0
x1,47:16628587,21054479
)
x1,47:17010991,21057756
k1,47:17153900,21057756:142909
x1,47:18136931,21057756
x1,47:18319114,21057756
x1,47:18974456,21057756
k1,47:19117364,21057756:142908
x1,47:19445044,21057756
k1,47:19587953,21057756:142909
x1,47:20971400,21057756
k1,47:21114309,21057756:142909
x1,47:21732965,21057756
k1,47:21875874,21057756:142909
x1,47:22712762,21057756
x1,47:23513601,21057756
x1,47:24642102,21057756
(1,47:24696826,21054479:218232,446948,0
x1,47:24915058,21054479
)
x1,47:25297462,21057756
k1,47:25440370,21057756:142908
x1,47:27479141,21057756
k1,47:27622050,21057756:142909
x1,47:29788650,21057756
k1,47:29931559,21057756:142909
x1,47:30295935,21057756
x1,47:31086295,21057756
k1,47:31229204,21057756:142909
x1,47:31775108,21057756
x1,47:32539243,21057756
x1,47:34176970,21057756
k1,47:34319878,21057756:142908
x1,47:34793037,21057756
k1,47:34935946,21057756:142909
x1,47:35445809,21057756
(1,47:35482181,21054479:218232,446948,0
x1,47:35700413,21054479
)
x1,47:36902008,21057756
k1,47:36902008,21057756:0
)
(1,49:3356429,21844188:33545579,450225,141880
x1,49:4848669,21844188
x1,49:5649508,21844188
(1,47:5631483,21840911:218232,446948,0
x1,47:5849715,21840911
)
x1,47:7069641,21844188
k1,47:7278531,21844188:208890
x1,47:7824435,21844188
k1,47:8033326,21844188:208891
x1,47:9161845,21844188
x1,47:9998733,21844188
(1,47:10053457,21840911:218232,446948,0
x1,47:10271689,21840911
)
x1,47:10326413,21844188
k1,47:10535303,21844188:208890
x1,47:11008462,21844188
k1,47:11217353,21844188:208891
x1,47:12746279,21844188
k1,47:12955169,21844188:208890
x1,47:13573825,21844188
k1,47:13782716,21844188:208891
x1,47:14983324,21844188
k1,47:15192214,21844188:208890
x1,47:15702077,21844188
x1,47:16175236,21844188
x1,47:17048828,21844188
x1,47:17995146,21844188
(1,47:18049870,21840911:218232,446948,0
x1,47:18268102,21840911
)
x1,47:18650506,21844188
k1,47:18859396,21844188:208890
x1,47:19805732,21844188
k1,47:20014623,21844188:208891
x1,47:20523831,21844188
x1,47:22198254,21844188
k1,47:22407144,21844188:208890
x1,47:22698120,21844188
k1,47:22907011,21844188:208891
x1,47:23853330,21844188
k1,47:24062220,21844188:208890
x1,47:25081283,21844188
x1,47:26755706,21844188
k1,47:26964597,21844188:208891
x1,47:27583253,21844188
k1,47:27792143,21844188:208890
x1,47:28519583,21844188
x1,47:28810559,21844188
x1,47:29647447,21844188
x1,47:30411582,21844188
k1,47:30620472,21844188:208890
x1,47:30911448,21844188
k1,47:31120339,21844188:208891
x1,47:31811730,21844188
x1,47:32126306,21844188
(1,47:32162678,21840911:218232,446948,0
x1,47:32380910,21840911
)
x1,47:32672210,21844188
k1,47:32881100,21844188:208890
x1,47:33499756,21844188
k1,47:33708647,21844188:208891
x1,47:34654966,21844188
k1,47:34863856,21844188:208890
x1,47:36028424,21844188
x1,47:36902008,21844188
k1,47:36902008,21844188:0
)
(1,49:3356429,22630620:33545579,450225,141880
x1,49:3975085,22630620
k1,47:4158298,22630620:183213
x1,47:4922433,22630620
x1,47:5104616,22630620
x1,47:6214792,22630620
k1,47:6402848,22630620:188056
x1,47:7130935,22630620
k1,47:7314148,22630620:183213
x1,47:8951867,22630620
k1,47:9135080,22630620:183213
x1,47:10845560,22630620
k1,47:11028773,22630620:183213
x1,47:11756869,22630620
(1,47:11738844,22627343:218232,446948,0
x1,47:11957076,22627343
)
x1,47:12230028,22630620
k1,47:12413241,22630620:183213
x1,47:13214080,22630620
k1,47:13397293,22630620:183213
x1,47:13797717,22630620
x1,47:14780093,22630620
k1,47:14963306,22630620:183213
x1,47:16564994,22630620
(1,47:16601366,22627343:218232,446948,0
x1,47:16819598,22627343
)
x1,47:17838992,22630620
k1,47:18022205,22630620:183213
x1,47:19733332,22630620
k1,47:19916545,22630620:183213
x1,47:22301377,22630620
k1,47:22484590,22630620:183213
x1,47:23322125,22630620
x1,47:23795284,22630620
x1,47:24523379,22630620
k1,47:24706592,22630620:183213
x1,47:25325248,22630620
k1,47:25508461,22630620:183213
x1,47:26054373,22630620
x1,47:26600285,22630620
x1,47:28092515,22630620
(1,47:28147239,22627343:218232,446948,0
x1,47:28365471,22627343
)
x1,47:28747875,22630620
k1,47:28931088,22630620:183213
x1,47:29549744,22630620
k1,47:29732957,22630620:183213
x1,47:31334644,22630620
x1,47:31619067,22630620
k1,47:31802280,22630620:183213
x1,47:33367264,22630620
k1,47:33550457,22630620:183193
x1,47:33878137,22630620
k1,47:34061350,22630620:183213
x1,47:34898885,22630620
x1,47:35372044,22630620
x1,47:36100139,22630620
k1,47:36283352,22630620:183213
x1,47:36902008,22630620
k1,47:36902008,22630620:0
)
(1,49:3356429,23417052:33545579,450225,141880
x1,49:3902341,23417052
x1,49:4448253,23417052
x1,49:5940483,23417052
(1,47:5995207,23413775:218232,446948,0
x1,47:6213439,23413775
)
x1,47:6595843,23417052
k1,47:6744854,23417052:149011
x1,47:9475053,23417052
k1,47:9624064,23417052:149011
x1,47:11316840,23417052
k1,47:11465851,23417052:149011
x1,47:12193955,23417052
k1,47:12342966,23417052:149011
x1,47:13362029,23417052
k1,47:13511040,23417052:149011
x1,47:13693223,23417052
x1,47:14020903,23417052
x1,47:14322374,23417052
x1,47:14858454,23417052
x1,47:15222820,23417052
x1,47:15550500,23417052
x1,47:16311362,23417052
(1,47:16366086,23413775:218232,446948,0
x1,47:16584318,23413775
)
x1,47:16966722,23417052
k1,47:17115733,23417052:149011
x1,47:18026021,23417052
k1,47:18175032,23417052:149011
x1,47:18793688,23417052
k1,47:18942698,23417052:149010
x1,47:19889017,23417052
k1,47:20038028,23417052:149011
x1,47:21202596,23417052
x1,47:22076180,23417052
k1,47:22225191,23417052:149011
x1,47:22443423,23417052
x1,47:22727846,23417052
x1,47:23042422,23417052
x1,47:23866206,23417052
x1,47:24775838,23417052
k1,47:24924849,23417052:149011
x1,47:25398008,23417052
k1,47:25547019,23417052:149011
x1,47:26784987,23417052
x1,47:27513082,23417052
x1,47:28350625,23417052
k1,47:28499636,23417052:149011
x1,47:28972804,23417052
x1,47:29700899,23417052
x1,47:31047650,23417052
k1,47:31196661,23417052:149011
x1,47:31779269,23417052
x1,47:33053285,23417052
k1,47:33202296,23417052:149011
x1,47:34658495,23417052
k1,47:34807506,23417052:149011
x1,47:35135186,23417052
x1,47:35810193,23417052
x1,47:36902008,23417052
k1,47:36902008,23417052:0
)
(1,49:3356429,24203484:33545579,450225,141880
x1,49:3902333,24203484
x1,49:4848669,24203484
x1,49:6158716,24203484
k1,47:6314694,24203484:155978
x1,47:6787853,24203484
k1,47:6943832,24203484:155979
x1,47:7599183,24203484
x1,47:7963549,24203484
x1,47:8801092,24203484
k1,47:8957070,24203484:155978
x1,47:12621158,24203484
k1,47:12777137,24203484:155979
x1,47:13869617,24203484
k1,47:14025595,24203484:155978
x1,47:14498754,24203484
k1,47:14654732,24203484:155978
x1,47:15200636,24203484
x1,47:15892027,24203484
k1,47:16048006,24203484:155979
x1,47:16557869,24203484
x1,47:17031028,24203484
x1,47:17904620,24203484
x1,47:18996435,24203484
k1,47:19152413,24203484:155978
x1,47:19771069,24203484
k1,47:19927048,24203484:155979
x1,47:20763936,24203484
x1,47:21564775,24203484
x1,47:22693276,24203484
(1,47:22748000,24200207:218232,446948,0
x1,47:22966232,24200207
)
x1,47:23348636,24203484
k1,47:23504614,24203484:155978
x1,47:24050518,24203484
k1,47:24206497,24203484:155979
x1,47:24497473,24203484
x1,47:24808769,24203484
x1,47:25265544,24203484
x1,47:25593224,24203484
x1,47:26757792,24203484
k1,47:26913770,24203484:155978
x1,47:27241450,24203484
k1,47:27397428,24203484:155978
x1,47:27979380,24203484
x1,47:28779564,24203484
x1,47:29653138,24203484
x1,47:31108682,24203484
k1,47:31264661,24203484:155979
x1,47:31992748,24203484
k1,47:32148726,24203484:155978
x1,47:33349990,24203484
(1,47:33331965,24200207:218232,446948,0
x1,47:33550197,24200207
)
x1,47:34078077,24203484
k1,47:34234056,24203484:155979
x1,47:35107648,24203484
k1,47:35263626,24203484:155978
x1,47:36902008,24203484
k1,47:36902008,24203484:0
)
(1,49:3356429,24989916:33545579,589817,141880
x1,49:4157268,24989916
k1,47:4320649,24989916:163381
(1,47:4320649,24847047:218232,446948,0
x1,47:4538881,24847047
)
x1,47:5958376,24989916
k1,47:6121757,24989916:163381
x1,47:6740413,24989916
k1,47:6903795,24989916:163382
x1,47:7777379,24989916
x1,47:8578218,24989916
x1,47:9706719,24989916
(1,47:9761443,24986639:218232,446948,0
x1,47:9979675,24986639
)
x1,47:10362079,24989916
k1,47:10525460,24989916:163381
x1,47:11180812,24989916
x1,47:14238034,24989916
k1,47:14401415,24989916:163381
x1,47:15784863,24989916
k1,47:15948244,24989916:163381
x1,47:16239220,24989916
k1,47:16402601,24989916:163381
x1,47:16948505,24989916
x1,47:18003616,24989916
k1,47:18166997,24989916:163381
x1,47:19295516,24989916
x1,47:20351283,24989916
k1,47:20514664,24989916:163381
x1,47:20842344,24989916
k1,47:21005725,24989916:163381
x1,47:22644090,24989916
x1,47:23681504,24989916
k1,47:23844977,24989916:163473
x1,47:24609112,24989916
x1,47:25227768,24989916
x1,47:26683967,24989916
k1,47:26847349,24989916:163382
x1,47:27612140,24989916
k1,47:27775521,24989916:163381
x1,47:28612409,24989916
(1,47:28648781,24986639:218232,446948,0
x1,47:28867013,24986639
)
x1,47:30687247,24989916
k1,47:30850628,24989916:163381
x1,47:31469284,24989916
k1,47:31632665,24989916:163381
x1,47:32178569,24989916
x1,47:32489865,24989916
x1,47:33171432,24989916
x1,47:34281608,24989916
k1,47:34445081,24989916:163473
x1,47:35100441,24989916
x1,47:36082808,24989916
(1,47:36137532,24986639:218232,446948,0
x1,47:36355764,24986639
)
x1,47:36902008,24989916
k1,47:36902008,24989916:0
)
(1,49:3356429,25776348:33545579,450225,141880
x1,49:3866292,25776348
x1,49:4667131,25776348
x1,49:5104242,25776348
x1,49:6050578,25776348
k1,47:6229403,25776348:178825
x1,47:6557083,25776348
k1,47:6735907,25776348:178824
x1,47:7463347,25776348
x1,47:8700659,25776348
x1,47:9464794,25776348
k1,47:9643619,25776348:178825
x1,47:10262275,25776348
k1,47:10441100,25776348:178825
x1,47:11169187,25776348
k1,47:11348011,25776348:178824
x1,47:12549275,25776348
(1,47:12531250,25773071:218232,446948,0
x1,47:12749482,25773071
)
x1,47:13441202,25776348
k1,47:13689316,25776348:248114
x1,47:14599604,25776348
k1,47:14778429,25776348:178825
x1,47:16416811,25776348
k1,47:16595636,25776348:178825
x1,47:17214292,25776348
k1,47:17393117,25776348:178825
x1,47:18193956,25776348
x1,47:19067540,25776348
k1,47:19246364,25776348:178824
x1,47:19792268,25776348
k1,47:19971093,25776348:178825
x1,47:20589749,25776348
x1,47:21463978,25776348
x1,47:21646161,25776348
x1,47:22992912,25776348
k1,47:23171737,25776348:178825
x1,47:23899824,25776348
k1,47:24078648,25776348:178824
x1,47:24296880,25776348
x1,47:24587856,25776348
x1,47:26289159,25776348
k1,47:26467984,25776348:178825
x1,47:27086640,25776348
k1,47:27265465,25776348:178825
x1,47:28867161,25776348
k1,47:29045985,25776348:178824
x1,47:29591889,25776348
k1,47:29770714,25776348:178825
x1,47:30607602,25776348
x1,47:31481186,25776348
x1,47:32282025,25776348
k1,47:32460850,25776348:178825
x1,47:33225641,25776348
k1,47:33404465,25776348:178824
x1,47:33732145,25776348
x1,47:34188920,25776348
x1,47:35280736,25776348
k1,47:35459561,25776348:178825
x1,47:36078217,25776348
x1,47:36396073,25776348
x1,47:36683776,25776348
x1,47:36902008,25776348
k1,49:36902008,25776348:0
)
(1,49:3356429,26562780:33545579,450225,141880
x1,49:3720795,26562780
x1,49:4032091,26562780
x1,49:4601595,26562780
k1,47:4784923,26562780:183328
x1,47:5403579,26562780
k1,47:5586907,26562780:183328
x1,47:6697731,26562780
k1,47:6881060,26562780:183329
x1,47:7609164,26562780
k1,47:7792492,26562780:183328
x1,47:8265651,26562780
k1,47:8448979,26562780:183328
x1,47:9067635,26562780
(1,47:9104007,26559503:218232,446948,0
x1,47:9322239,26559503
)
x1,47:10415016,26562780
k1,47:10598344,26562780:183328
x1,47:11144248,26562780
x1,47:11762904,26562780
x1,47:12563743,26562780
k1,47:12747072,26562780:183329
x1,47:13730094,26562780
x1,47:14385454,26562780
x1,47:15076845,26562780
k1,47:15260173,26562780:183328
x1,47:16024964,26562780
k1,47:16208292,26562780:183328
x1,47:17809963,26562780
k1,47:17993291,26562780:183328
x1,47:18611947,26562780
k1,47:18795276,26562780:183329
x1,47:19523380,26562780
x1,47:20524108,26562780
k1,47:20712308,26562780:188200
x1,47:22914300,26562780
k1,47:23102500,26562780:188200
x1,47:24377154,26562780
k1,47:24560482,26562780:183328
x1,47:24888162,26562780
k1,47:25071490,26562780:183328
x1,47:26964809,26562780
k1,47:27148138,26562780:183329
x1,47:28058426,26562780
k1,47:28241754,26562780:183328
x1,47:29006545,26562780
k1,47:29189873,26562780:183328
x1,47:29699736,26562780
(1,47:29736108,26559503:218232,446948,0
x1,47:29954340,26559503
)
x1,47:30245640,26562780
k1,47:30428968,26562780:183328
x1,47:31848456,26562780
k1,47:32031785,26562780:183329
x1,47:32832624,26562780
k1,47:33015952,26562780:183328
x1,47:33306928,26562780
(1,47:33361652,26559503:218232,418111,0
x1,47:33579884,26559503
)
x1,47:34126128,26562780
k1,47:34387753,26562780:261625
x1,47:35115857,26562780
k1,47:35299185,26562780:183328
x1,47:35772344,26562780
k1,47:35955672,26562780:183328
x1,47:36246648,26562780
(1,47:36301372,26559503:218232,418111,0
x1,47:36519604,26559503
)
x1,47:36902008,26562780
k1,47:36902008,26562780:0
)
(1,49:3356429,27349212:33545579,450225,141880
x1,49:4667149,27349212
k1,47:4846391,27349212:179242
x1,47:5392295,27349212
k1,47:5571537,27349212:179242
x1,47:7464192,27349212
(1,47:7518916,27345935:218232,446948,0
x1,47:7737148,27345935
)
x1,47:7791872,27349212
k1,47:7971115,27349212:179243
x1,47:8444274,27349212
k1,47:8623516,27349212:179242
x1,47:9824780,27349212
(1,47:9806755,27345935:218232,446948,0
x1,47:10024987,27345935
)
x1,47:10297939,27349212
k1,47:10477181,27349212:179242
x1,47:11278020,27349212
x1,47:11751179,27349212
x1,47:12078859,27349212
x1,47:12806954,27349212
(1,47:12861678,27345935:218232,446948,0
x1,47:13079910,27345935
)
x1,47:14226449,27349212
k1,47:14405691,27349212:179242
x1,47:15024347,27349212
k1,47:15203589,27349212:179242
x1,47:16332108,27349212
x1,47:17423924,27349212
k1,47:17603166,27349212:179242
x1,47:19167485,27349212
x1,47:20841908,27349212
k1,47:21021151,27349212:179243
x1,47:21639807,27349212
k1,47:21819049,27349212:179242
x1,47:22292208,27349212
k1,47:22471450,27349212:179242
x1,47:24290714,27349212
k1,47:24469956,27349212:179242
x1,47:25270795,27349212
k1,47:25450037,27349212:179242
x1,47:25668269,27349212
(1,47:25650244,27345935:218232,446948,0
x1,47:25868476,27345935
)
x1,47:26178132,27349212
k1,47:26357374,27349212:179242
x1,47:28105196,27349212
k1,47:28284439,27349212:179243
x1,47:29230775,27349212
x1,47:30213142,27349212
x1,47:31814820,27349212
k1,47:31994062,27349212:179242
x1,47:32940398,27349212
x1,47:33850030,27349212
x1,47:34541421,27349212
x1,47:35451709,27349212
k1,47:35630951,27349212:179242
x1,47:36249607,27349212
k1,47:36428849,27349212:179242
x1,47:36902008,27349212
k1,47:36902008,27349212:0
)
(1,49:3356429,28135644:33545579,446948,141880
x1,49:4666476,28135644
g1,47:4830316,28135644
x1,47:5631155,28135644
x1,47:6431994,28135644
g1,47:6595834,28135644
x1,47:6923514,28135644
g1,47:7087354,28135644
x1,47:8179169,28135644
g1,47:8343009,28135644
x1,47:8961665,28135644
g1,47:9125505,28135644
x1,47:9598664,28135644
g1,47:9762504,28135644
x1,47:11745608,28135644
g1,47:11909448,28135644
x1,47:12855784,28135644
g1,47:13019624,28135644
x1,47:13965960,28135644
g1,47:14129800,28135644
x1,47:14639663,28135644
x1,47:15440502,28135644
x1,47:15877613,28135644
x1,47:16823949,28135644
g1,47:16987789,28135644
x1,47:18116308,28135644
x1,47:19099330,28135644
g1,47:19263170,28135644
x1,47:19881826,28135644
g1,47:20045666,28135644
x1,47:20263898,28135644
x1,47:21410778,28135644
g1,47:21574618,28135644
x1,47:22193274,28135644
g1,47:22357114,28135644
x1,47:23467938,28135644
g1,47:23631778,28135644
k1,49:36902008,28135644:13270230
g1,49:36902008,28135644
)
(1,51:3356429,29118684:33545579,589817,141880
h1,50:3356429,29118684:1114112,0,0
x1,50:4870965,29118684
x1,50:6939915,29118684
k1,50:7160119,29118684:220204
x1,50:8143150,29118684
x1,50:8454446,29118684
x1,50:8957101,29118684
k1,50:9272988,29118684:315887
x1,50:10583700,29118684
(1,50:10565675,29115407:218232,446948,0
x1,50:10783907,29115407
)
x1,50:11056859,29118684
k1,50:11277063,29118684:220204
x1,50:13606836,29118684
(1,50:13661560,29115407:218232,446948,0
x1,50:13879792,29115407
)
x1,50:15208514,29118684
k1,50:15456899,29118684:248385
x1,50:15966762,29118684
(1,50:16003134,29115407:218232,446948,0
x1,50:16221366,29115407
)
x1,50:17677889,29118684
k1,50:17898093,29118684:220204
x1,50:18516749,29118684
k1,50:18736952,29118684:220203
x1,50:21539884,29118684
(1,50:21594608,29115407:218232,446948,0
x1,50:21812840,29115407
)
x1,50:22195244,29118684
k1,50:22415448,29118684:220204
x1,50:24708527,29118684
(1,50:24690502,29115407:218232,446948,0
x1,50:24908734,29115407
)
x1,50:26565771,29118684
k1,50:26814156,29118684:248385
(1,50:26814156,28975815:218232,446948,0
x1,50:27032388,28975815
)
x1,50:28451883,29118684
k1,50:28672087,29118684:220204
x1,50:29290743,29118684
k1,50:29510946,29118684:220203
x1,50:32313870,29118684
(1,50:32368594,29115407:218232,446948,0
x1,50:32586826,29115407
)
x1,50:32969230,29118684
k1,50:33189434,29118684:220204
x1,50:36902008,29118684
k1,50:36902008,29118684:0
)
(1,51:3356429,29905116:33545579,450225,141880
x1,51:4922060,29905116
g1,50:5085900,29905116
x1,50:5922788,29905116
(1,50:5959160,29901839:218232,446948,0
x1,50:6177392,29901839
)
x1,50:7997626,29905116
g1,50:8161466,29905116
x1,50:8780122,29905116
g1,50:8943962,29905116
x1,50:10145226,29905116
(1,50:10127201,29901839:218232,446948,0
x1,50:10345433,29901839
)
x1,50:11055496,29905116
g1,50:11219336,29905116
x1,50:13038600,29905116
g1,50:13202440,29905116
x1,50:15131807,29905116
(1,50:15168179,29901839:218232,446948,0
x1,50:15386411,29901839
)
x1,50:15422783,29905116
x1,50:16369111,29905116
g1,50:16532951,29905116
x1,50:17333790,29905116
g1,50:17497630,29905116
x1,50:17715862,29905116
(1,50:17697837,29901839:218232,446948,0
x1,50:17916069,29901839
)
x1,50:18225725,29905116
g1,50:18389565,29905116
x1,50:20301227,29905116
k1,51:36902008,29905116:16600781
g1,51:36902008,29905116
)
(1,55:3356429,31871196:33545579,451540,133360
k1,55:6954643,31871196:3598214
(1,53:6954643,31871196:0,0,0
g1,53:6954643,31871196
g1,53:6954643,31871196
g1,53:6595833,31871196
(1,53:6595833,31871196:0,0,0
)
g1,53:6954643,31871196
)
x1,53:7427811,31871196
k1,54:6954643,31871196:-16384
x1,54:8431155,31871196
x1,54:9730075,31871196
g1,54:9893915,31871196
x1,54:10439827,31871196
g1,54:10603667,31871196
x1,54:12460929,31871196
g1,54:12624769,31871196
x1,54:15537151,31871196
g1,54:15700991,31871196
x1,54:16246903,31871196
g1,54:16410743,31871196
x1,54:18375495,31871196
x1,54:20511948,31871196
g1,54:20675788,31871196
x1,54:21331140,31871196
x1,54:23176620,31871196
g1,54:23340460,31871196
x1,54:23887019,31871196
g1,54:24050859,31871196
x1,54:24924443,31871196
g1,54:25088283,31871196
x1,54:26872153,31871196
g1,54:27035993,31871196
x1,54:27691344,31871196
x1,54:28012471,31871196
x1,54:28587870,31871196
g1,54:28751710,31871196
x1,54:30409093,31871196
g1,54:30572933,31871196
x1,54:33303795,31871196
g1,55:33303795,31871196
k1,55:36902008,31871196:3598213
)
(1,60:3356429,33444060:33545579,451540,141880
h1,57:3356429,33444060:1114112,0,0
x1,57:7127341,33444060
k1,57:7364208,33444060:236867
x1,57:8383288,33444060
k1,58:8563981,33444060:180693
x1,58:10237749,33444060
x1,58:12567522,33444060
k1,58:12748215,33444060:180693
x1,58:13039191,33444060
x1,58:13350487,33444060
x1,58:13807262,33444060
x1,58:14134942,33444060
x1,58:14425918,33444060
x1,58:15445644,33444060
k1,58:15626337,33444060:180693
x1,58:16136200,33444060
k1,58:16316894,33444060:180694
x1,58:17226526,33444060
x1,58:18026710,33444060
x1,58:18499869,33444060
x1,58:19482236,33444060
k1,58:19662929,33444060:180693
x1,58:20463768,33444060
x1,58:20936927,33444060
x1,58:21264607,33444060
x1,58:21810519,33444060
x1,58:22648062,33444060
x1,58:22830245,33444060
x1,58:23594380,33444060
k1,58:23775073,33444060:180693
x1,58:26068816,33444060
k1,58:26249510,33444060:180694
x1,58:26722678,33444060
x1,58:27262029,33444060
k1,58:27442722,33444060:180693
x1,58:28934962,33444060
k1,58:29115655,33444060:180693
x1,58:29771015,33444060
k1,58:29951708,33444060:180693
x1,58:31043523,33444060
k1,58:31224217,33444060:180694
x1,58:31806169,33444060
x1,58:32424825,33444060
x1,58:33262368,33444060
x1,58:34536366,33444060
k1,58:34717059,33444060:180693
x1,58:36902008,33444060
k1,58:36902008,33444060:0
)
(1,60:3356429,34230492:33545579,446948,141880
x1,60:4193317,34230492
x1,60:4994156,34230492
x1,60:5176339,34230492
x1,60:5649498,34230492
x1,60:6669224,34230492
k1,58:6860129,34230492:190905
x1,58:7478785,34230492
x1,58:9043768,34230492
k1,58:9234672,34230492:190904
x1,58:10763624,34230492
x1,58:12074344,34230492
k1,58:12265249,34230492:190905
x1,58:13539256,34230492
k1,58:13730161,34230492:190905
x1,58:14385521,34230492
k1,58:14576425,34230492:190904
x1,58:15377264,34230492
x1,58:15850423,34230492
x1,58:16178103,34230492
x1,58:16724015,34230492
x1,58:17561558,34230492
x1,58:17743741,34230492
x1,58:18507876,34230492
k1,58:18698781,34230492:190905
x1,58:19426868,34230492
x1,58:20701522,34230492
k1,58:20892427,34230492:190905
x1,58:21657218,34230492
x1,58:22567496,34230492
x1,58:23682911,34230492
k1,58:23873815,34230492:190904
x1,58:24383678,34230492
k1,58:24574583,34230492:190905
x1,58:25375422,34230492
k1,58:25566326,34230492:190904
x1,58:27314148,34230492
k1,58:27505053,34230492:190905
x1,58:28124356,34230492
x1,58:28435652,34230492
x1,58:28935036,34230492
k1,58:29125941,34230492:190905
x1,58:30673228,34230492
k1,58:30957582,34230492:284354
x1,58:32194885,34230492
k1,58:32385789,34230492:190904
x1,58:33222677,34230492
x1,58:34023516,34230492
x1,58:34205699,34230492
x1,58:34678858,34230492
x1,58:35698584,34230492
k1,58:35889489,34230492:190905
x1,58:36362657,34230492
x1,58:36902008,34230492
k1,58:36902008,34230492:0
)
(1,60:3356429,35016924:33545579,446948,141880
x1,60:3975085,35016924
x1,60:6085980,35016924
k1,58:6301699,35016924:215719
x1,58:7138587,35016924
x1,58:8012179,35016924
x1,58:9103987,35016924
x1,58:9941530,35016924
k1,58:10157248,35016924:215718
x1,58:11322462,35016924
k1,58:11538181,35016924:215719
x1,58:12629996,35016924
k1,58:12845714,35016924:215718
x1,58:13792050,35016924
x1,58:14484089,35016924
x1,58:15575904,35016924
x1,58:15893760,35016924
k1,58:16109479,35016924:215719
x1,58:17274677,35016924
k1,58:17490395,35016924:215718
x1,58:18000258,35016924
k1,58:18215977,35016924:215719
x1,58:18834633,35016924
x1,58:20035232,35016924
k1,58:20250951,35016924:215719
x1,58:21197287,35016924
k1,58:21413005,35016924:215718
x1,58:22977979,35016924
k1,58:23193698,35016924:215719
x1,58:24285513,35016924
k1,58:24501231,35016924:215718
x1,58:24828911,35016924
x1,58:25146767,35016924
x1,58:25646151,35016924
x1,58:25851279,35016924
k1,58:26066998,35016924:215719
x1,58:26612910,35016924
k1,58:26828629,35016924:215719
x1,58:27483989,35016924
x1,58:28320877,35016924
k1,58:28536595,35016924:215718
x1,58:29082499,35016924
x1,58:29446865,35016924
x1,58:31212383,35016924
k1,58:31571179,35016924:358796
x1,58:31971603,35016924
x1,58:32246858,35016924
k1,58:32462576,35016924:215718
x1,58:33008480,35016924
x1,58:33372846,35016924
x1,58:34646844,35016924
k1,58:34862563,35016924:215719
x1,58:36064465,35016924
x1,58:36902008,35016924
k1,58:36902008,35016924:0
)
(1,60:3356429,35803356:33545579,446948,141880
x1,60:4193317,35803356
x1,60:4994156,35803356
x1,60:5176339,35803356
x1,60:5649498,35803356
x1,60:6669224,35803356
k1,58:6833620,35803356:164396
x1,58:7925435,35803356
k1,58:8089832,35803356:164397
x1,58:8890016,35803356
k1,58:9054412,35803356:164396
x1,58:10182931,35803356
x1,58:11638475,35803356
k1,58:11802872,35803356:164397
x1,58:13112919,35803356
k1,58:13277315,35803356:164396
x1,58:14223651,35803356
x1,58:14951738,35803356
x1,58:15571032,35803356
x1,58:15935398,35803356
x1,58:16699533,35803356
k1,58:16863930,35803356:164397
x1,58:17373793,35803356
x1,58:17846952,35803356
x1,58:18720544,35803356
x1,58:19193703,35803356
x1,58:20213429,35803356
k1,58:20377825,35803356:164396
x1,58:21688527,35803356
x1,58:22598815,35803356
k1,58:22763211,35803356:164396
x1,58:23381867,35803356
x1,58:23782282,35803356
x1,58:24093578,35803356
x1,58:24702410,35803356
k1,58:24866807,35803356:164397
x1,58:26140814,35803356
k1,58:26305210,35803356:164396
x1,58:27506473,35803356
x1,58:28507856,35803356
k1,58:28672392,35803356:164536
x1,58:29218296,35803356
x1,58:29800904,35803356
x1,58:30274063,35803356
x1,58:31365878,35803356
k1,58:31530274,35803356:164396
x1,58:32695488,35803356
k1,58:32859885,35803356:164397
x1,58:33696765,35803356
x1,58:35516693,35803356
k1,58:35681089,35803356:164396
x1,58:36008769,35803356
x1,58:36683776,35803356
x1,58:36902008,35803356
k1,60:36902008,35803356:0
)
(1,60:3356429,36589788:33545579,446948,141880
x1,60:4703172,36589788
k1,58:4913173,36589788:210001
x1,58:6114437,36589788
k1,58:6324438,36589788:210001
x1,58:6870342,36589788
k1,58:7080342,36589788:210000
x1,58:7881181,36589788
k1,58:8091182,36589788:210001
x1,58:8564350,36589788
x1,58:9292445,36589788
x1,58:10457013,36589788
k1,58:10667014,36589788:210001
x1,58:11868277,36589788
x1,58:12869660,36589788
k1,58:13091200,36589788:221540
x1,58:14329168,36589788
x1,58:14729583,36589788
x1,58:15567126,36589788
k1,58:15777127,36589788:210001
x1,58:16250295,36589788
x1,58:16978390,36589788
x1,58:18142958,36589788
k1,58:18352959,36589788:210001
x1,58:18898863,36589788
x1,58:19481471,36589788
x1,58:19954630,36589788
x1,58:21046445,36589788
k1,58:21256446,36589788:210001
x1,58:22421660,36589788
k1,58:22631661,36589788:210001
x1,58:23468541,36589788
x1,58:25288469,36589788
k1,58:25498469,36589788:210000
x1,58:25826149,36589788
x1,58:26501156,36589788
x1,58:27847899,36589788
k1,58:28057900,36589788:210001
x1,58:28603812,36589788
k1,58:28813813,36589788:210001
x1,58:29104789,36589788
k1,58:29314790,36589788:210001
x1,58:30297821,36589788
x1,58:30480004,36589788
x1,58:31135346,36589788
k1,58:31345346,36589788:210000
x1,58:31927953,36589788
x1,58:32218929,36589788
x1,58:32530225,36589788
x1,58:32804817,36589788
x1,58:33824543,36589788
k1,58:34034544,36589788:210001
x1,58:35745671,36589788
k1,58:35955672,36589788:210001
x1,58:36902008,36589788
k1,58:36902008,36589788:0
)
(1,60:3356429,37376220:33545579,446948,141880
x1,60:4448244,37376220
k1,58:4622644,37376220:174400
x1,58:5823890,37376220
x1,58:6661415,37376220
k1,58:6835816,37376220:174401
x1,58:9002416,37376220
k1,58:9176816,37376220:174400
x1,58:9577240,37376220
x1,58:9852495,37376220
k1,58:10026895,37376220:174400
x1,58:10572799,37376220
x1,58:11519117,37376220
k1,58:11693517,37376220:174400
x1,58:12494356,37376220
k1,58:12668757,37376220:174401
x1,58:13396844,37376220
x1,58:14016138,37376220
x1,58:14380504,37376220
x1,58:15144639,37376220
k1,58:15319039,37376220:174400
x1,58:17285101,37376220
k1,58:17459501,37376220:174400
x1,58:18260340,37376220
k1,58:18434740,37376220:174400
x1,58:19162827,37376220
x1,58:20182553,37376220
k1,58:20356954,37376220:174401
x1,58:20902866,37376220
k1,58:21077266,37376220:174400
x1,58:22277874,37376220
k1,58:22452274,37376220:174400
x1,58:22962137,37376220
x1,58:23435296,37376220
x1,58:24308888,37376220
x1,58:24782047,37376220
x1,58:25801773,37376220
k1,58:25976173,37376220:174400
x1,58:26449341,37376220
x1,58:26988692,37376220
k1,58:27163093,37376220:174401
x1,58:28291612,37376220
x1,58:29747156,37376220
k1,58:29921556,37376220:174400
x1,58:31086770,37376220
k1,58:31261170,37376220:174400
x1,58:31770378,37376220
x1,58:33117121,37376220
k1,58:33291521,37376220:174400
x1,58:33801384,37376220
k1,58:33975785,37376220:174401
x1,58:35285832,37376220
k1,58:35460232,37376220:174400
x1,58:36187672,37376220
x1,58:36478648,37376220
x1,58:36696880,37376220
x1,58:36902008,37376220
k1,60:36902008,37376220:0
)
(1,60:3356429,38162652:33545579,446948,141880
x1,60:4557037,38162652
k1,58:4716977,38162652:159940
x1,58:5445064,38162652
x1,58:6719718,38162652
k1,58:6879657,38162652:159939
x1,58:8918472,38162652
k1,58:9078412,38162652:159940
x1,58:10388459,38162652
k1,58:10548399,38162652:159940
x1,58:11676918,38162652
x1,58:12368964,38162652
k1,58:12528903,38162652:159939
x1,58:13857941,38162652
k1,58:14018661,38162652:160720
x1,58:15620348,38162652
k1,58:15780288,38162652:159940
x1,58:17053640,38162652
k1,58:17213580,38162652:159940
x1,58:18488243,38162652
k1,58:18648182,38162652:159939
x1,58:20140422,38162652
k1,58:20300362,38162652:159940
x1,58:22120282,38162652
k1,58:22280222,38162652:159940
x1,58:22680646,38162652
x1,58:23663022,38162652
k1,58:23822961,38162652:159939
x1,58:26207793,38162652
k1,58:26367733,38162652:159940
x1,58:27969420,38162652
x1,58:28253843,38162652
k1,58:28413783,38162652:159940
x1,58:28959695,38162652
x1,58:29505607,38162652
x1,58:30524678,38162652
x1,58:31544404,38162652
k1,58:31704343,38162652:159939
x1,58:32541878,38162652
x1,58:33015037,38162652
x1,58:34070812,38162652
k1,58:34230752,38162652:159940
x1,58:35795736,38162652
k1,58:35955672,38162652:159936
x1,58:36902008,38162652
k1,58:36902008,38162652:0
)
(1,60:3356429,38949084:33545579,446948,141880
x1,60:5758948,38949084
k1,58:5919039,38949084:160091
x1,58:6464951,38949084
x1,58:7010863,38949084
x1,58:8029934,38949084
x1,58:9049660,38949084
k1,58:9209750,38949084:160090
x1,58:10047285,38949084
x1,58:10520444,38949084
x1,58:11576219,38949084
k1,58:11736310,38949084:160091
x1,58:13429086,38949084
k1,58:13589176,38949084:160090
x1,58:14135088,38949084
k1,58:14295179,38949084:160091
x1,58:15242153,38949084
k1,58:15402243,38949084:160090
x1,58:15584426,38949084
x1,58:15912106,38949084
x1,58:16213577,38949084
x1,58:16749657,38949084
x1,58:17114023,38949084
x1,58:17441703,38949084
x1,58:17729406,38949084
x1,58:18749132,38949084
k1,58:18909223,38949084:160091
x1,58:19564574,38949084
x1,58:19885701,38949084
k1,58:20045791,38949084:160090
x1,58:20591703,38949084
k1,58:20751794,38949084:160091
x1,58:22061841,38949084
k1,58:22221932,38949084:160091
x1,58:23387130,38949084
k1,58:23547220,38949084:160090
x1,58:23765452,38949084
x1,58:24049875,38949084
x1,58:24364451,38949084
x1,58:24897259,38949084
k1,58:25057350,38949084:160091
x1,58:25858189,38949084
k1,58:26018279,38949084:160090
x1,58:26491447,38949084
x1,58:27219542,38949084
x1,58:28384110,38949084
k1,58:28544201,38949084:160091
x1,58:29782169,38949084
x1,58:30510264,38949084
x1,58:31347807,38949084
k1,58:31507897,38949084:160090
x1,58:32090505,38949084
x1,58:32928048,38949084
k1,58:33088139,38949084:160091
x1,58:33634043,38949084
k1,58:33794133,38949084:160090
x1,58:34085109,38949084
k1,58:34245200,38949084:160091
x1,58:35082080,38949084
x1,58:36902008,38949084
k1,58:36902008,38949084:0
)
(1,60:3356429,39735516:33545579,446948,141880
x1,60:3684109,39735516
x1,60:4359116,39735516
x1,60:5450931,39735516
k1,58:5628099,39735516:177168
x1,58:6283450,39735516
x1,58:6647816,39735516
x1,58:7776335,39735516
k1,58:7953503,39735516:177168
x1,58:11763079,39735516
k1,58:11940246,39735516:177167
x1,58:12558902,39735516
x1,58:13224739,39735516
k1,58:13401907,39735516:177168
x1,58:14202746,39735516
k1,58:14379914,39735516:177168
x1,58:14889777,39735516
x1,58:15362936,39735516
x1,58:16236528,39735516
x1,58:17510526,39735516
k1,58:17687694,39735516:177168
x1,58:18233598,39735516
x1,58:19179917,39735516
k1,58:19357085,39735516:177168
x1,58:19902997,39735516
k1,58:20080164,39735516:177167
x1,58:20917052,39735516
x1,58:21717891,39735516
x1,58:21900074,39735516
x1,58:22373233,39735516
x1,58:23392959,39735516
k1,58:23570127,39735516:177168
x1,58:24843479,39735516
k1,58:25020647,39735516:177168
x1,58:25311623,39735516
x1,58:25622919,39735516
x1,58:26079694,39735516
x1,58:26407374,39735516
x1,58:27499189,39735516
k1,58:27676357,39735516:177168
x1,58:28622693,39735516
k1,58:28799861,39735516:177168
x1,58:29709493,39735516
x1,58:30509677,39735516
x1,58:30982836,39735516
x1,58:32292883,39735516
k1,58:32470050,39735516:177167
x1,58:33125410,39735516
k1,58:33302578,39735516:177168
x1,58:35341393,39735516
k1,58:35518561,39735516:177168
x1,58:36683776,39735516
x1,58:36902008,39735516
k1,60:36902008,39735516:0
)
(1,60:3356429,40521948:33545579,446948,141880
x1,60:4520997,40521948
x1,60:5612812,40521948
k1,58:5787923,40521948:175111
x1,58:6661507,40521948
x1,58:7462346,40521948
x1,58:7644529,40521948
x1,58:8117688,40521948
x1,58:9137414,40521948
k1,58:9312525,40521948:175111
x1,58:9858437,40521948
x1,58:10477093,40521948
x1,58:10794949,40521948
k1,58:10970060,40521948:175111
x1,58:12353508,40521948
k1,58:12528607,40521948:175099
x1,58:13001766,40521948
k1,58:13176877,40521948:175111
x1,58:15361826,40521948
k1,58:15536937,40521948:175111
x1,58:16483273,40521948
k1,58:16658384,40521948:175111
x1,58:17604720,40521948
x1,58:19024206,40521948
k1,58:19199316,40521948:175110
x1,58:20673195,40521948
k1,58:20851124,40521948:177929
x1,58:21615259,40521948
x1,58:22233915,40521948
x1,58:22889257,40521948
x1,58:23726800,40521948
k1,58:23901911,40521948:175111
x1,58:24702750,40521948
k1,58:24877861,40521948:175111
x1,58:25496517,40521948
x1,58:26515588,40521948
x1,58:26806564,40521948
x1,58:27752883,40521948
k1,58:27927993,40521948:175110
x1,58:28473905,40521948
k1,58:28649016,40521948:175111
x1,58:29194920,40521948
x1,58:29506216,40521948
x1,58:29787368,40521948
x1,58:30697646,40521948
x1,58:30818894,40521948
k1,58:30996823,40521948:177929
x1,58:31652183,40521948
x1,58:32161391,40521948
x1,58:33344957,40521948
k1,58:33522885,40521948:177928
x1,58:34032748,40521948
x1,58:34833587,40521948
x1,58:35780561,40521948
k1,58:35955672,40521948:175111
x1,58:36902008,40521948
k1,58:36902008,40521948:0
)
(1,60:3356429,41308380:33545579,446948,141880
x1,60:4083869,41308380
x1,60:5648861,41308380
x1,60:5966717,41308380
k1,58:6142788,41308380:176071
x1,58:6688700,41308380
k1,58:6864770,41308380:176070
x1,58:9322353,41308380
k1,58:9562206,41308380:239853
x1,58:10327006,41308380
k1,58:10503076,41308380:176070
x1,58:11631595,41308380
x1,58:12796818,41308380
k1,58:12972889,41308380:176071
x1,58:13773073,41308380
k1,58:13949144,41308380:176071
x1,58:14567800,41308380
x1,58:15442029,41308380
x1,58:16425051,41308380
k1,58:16601121,41308380:176070
x1,58:17401960,41308380
k1,58:17578031,41308380:176071
x1,58:17796263,41308380
x1,58:18087239,41308380
x1,58:19497566,41308380
k1,58:19673637,41308380:176071
x1,58:21274669,41308380
k1,58:21450740,41308380:176071
x1,58:22069396,41308380
x1,58:22906284,41308380
k1,58:23082354,41308380:176070
x1,58:23883193,41308380
k1,58:24059264,41308380:176071
x1,58:25406015,41308380
k1,58:25582086,41308380:176071
x1,58:26200742,41308380
x1,58:26518598,41308380
x1,58:26806301,41308380
x1,58:27170667,41308380
x1,58:27481963,41308380
x1,58:27763115,41308380
k1,58:27939185,41308380:176070
x1,58:28266865,41308380
x1,58:28723640,41308380
x1,58:29597224,41308380
k1,58:29773295,41308380:176071
x1,58:30319207,41308380
k1,58:30495278,41308380:176071
x1,58:31606102,41308380
k1,58:31782173,41308380:176071
x1,58:32328085,41308380
k1,58:32504155,41308380:176070
x1,58:33122811,41308380
x1,58:33413787,41308380
x1,58:34214626,41308380
x1,58:35052169,41308380
k1,58:35228240,41308380:176071
x1,58:36902008,41308380
k1,60:36902008,41308380:0
)
(1,60:3356429,42094812:33545579,446948,141880
x1,60:5686202,42094812
k1,58:5835191,42094812:148989
x1,58:6636030,42094812
k1,58:6785019,42094812:148989
x1,58:8715033,42094812
k1,58:8864022,42094812:148989
x1,58:9409934,42094812
k1,58:9558924,42094812:148990
x1,58:10432508,42094812
x1,58:11597076,42094812
x1,58:11718324,42094812
k1,58:11870283,42094812:151959
x1,58:13399227,42094812
x1,58:14236115,42094812
x1,58:14357363,42094812
k1,58:14509322,42094812:151959
x1,58:15601793,42094812
k1,58:15750782,42094812:148989
x1,58:16697118,42094812
k1,58:16846107,42094812:148989
x1,58:17646955,42094812
x1,58:18739426,42094812
k1,58:18888416,42094812:148990
x1,58:19688600,42094812
k1,58:19837589,42094812:148989
x1,58:20638428,42094812
k1,58:20787417,42094812:148989
x1,58:21515512,42094812
x1,58:22243599,42094812
k1,58:22392588,42094812:148989
x1,58:22938500,42094812
k1,58:23087489,42094812:148989
x1,58:23888328,42094812
k1,58:24037317,42094812:148989
x1,58:25165181,42094812
x1,58:25292981,42094812
k1,58:25491191,42094812:198210
x1,58:26037103,42094812
k1,58:26186092,42094812:148989
x1,58:27496812,42094812
k1,58:27645802,42094812:148990
x1,58:28446641,42094812
k1,58:28595630,42094812:148989
x1,58:29396469,42094812
x1,58:29869628,42094812
x1,58:30197308,42094812
x1,58:30743220,42094812
x1,58:31580763,42094812
x1,58:31762946,42094812
x1,58:32527081,42094812
k1,58:32676070,42094812:148989
x1,58:34714885,42094812
k1,58:34863874,42094812:148989
x1,58:36173921,42094812
x1,58:36902008,42094812
k1,58:36902008,42094812:0
)
(1,60:3356429,42881244:33545579,446948,141880
x1,60:4484948,42881244
x1,60:5394580,42881244
k1,58:5621658,42881244:227078
x1,58:6240314,42881244
x1,58:7332130,42881244
k1,58:7559208,42881244:227078
x1,58:8069071,42881244
k1,58:8296150,42881244:227079
x1,58:9096989,42881244
k1,58:9324067,42881244:227078
x1,58:11071889,42881244
k1,58:11298967,42881244:227078
x1,58:11918270,42881244
x1,58:12229566,42881244
x1,58:12728950,42881244
k1,58:12956028,42881244:227078
x1,58:14339475,42881244
k1,58:14566553,42881244:227078
x1,58:15512889,42881244
x1,58:15803865,42881244
x1,58:17005119,42881244
k1,58:17232198,42881244:227079
x1,58:18178534,42881244
x1,58:19088166,42881244
x1,58:20580396,42881244
k1,58:20807474,42881244:227078
x1,58:21317337,42881244
k1,58:21544415,42881244:227078
x1,58:22345254,42881244
k1,58:22572332,42881244:227078
x1,58:23592058,42881244
x1,58:24392897,42881244
k1,58:24619975,42881244:227078
x1,58:25566311,42881244
k1,58:25793390,42881244:227079
x1,58:26303253,42881244
x1,58:27269245,42881244
k1,58:27496323,42881244:227078
x1,58:28515394,42881244
k1,58:28742472,42881244:227078
x1,58:29288384,42881244
k1,58:29515462,42881244:227078
x1,58:30316301,42881244
k1,58:30543379,42881244:227078
x1,58:32090666,42881244
k1,58:32333554,42881244:242888
x1,58:33498768,42881244
k1,58:33725846,42881244:227078
x1,58:34016822,42881244
k1,58:34243900,42881244:227078
x1,58:35372419,42881244
x1,58:35554602,42881244
x1,58:36902008,42881244
k1,58:36902008,42881244:0
)
(1,60:3356429,43667676:33545579,446948,141880
x1,60:3866292,43667676
x1,60:4667131,43667676
x1,60:5614105,43667676
g1,58:5777945,43667676
x1,58:6323857,43667676
g1,58:6487697,43667676
x1,58:7434681,43667676
g1,58:7598521,43667676
x1,58:7816753,43667676
x1,58:9127473,43667676
g1,58:9330633,43667676
k1,60:36902009,43667676:27571376
g1,60:36902009,43667676
)
(1,62:3356429,44650716:33545579,446948,141880
h1,61:3356429,44650716:1114112,0,0
x1,61:4980404,44650716
x1,61:6055844,44650716
x1,61:7505483,44650716
k1,61:7767417,44650716:261934
x1,61:8641001,44650716
x1,61:9114160,44650716
x1,61:9441840,44650716
x1,61:9987752,44650716
x1,61:10825295,44650716
x1,61:11007478,44650716
x1,61:11771613,44650716
k1,61:11964840,44650716:193227
x1,61:14185838,44650716
k1,61:14393758,44650716:207920
x1,61:15340094,44650716
x1,61:16068181,44650716
x1,61:16687475,44650716
x1,61:17051841,44650716
x1,61:17815976,44650716
k1,61:18009203,44650716:193227
x1,61:18519066,44650716
x1,61:18992225,44650716
x1,61:19865817,44650716
x1,61:20338976,44650716
x1,61:21358702,44650716
k1,61:21551928,44650716:193226
x1,61:22862630,44650716
x1,61:23955101,44650716
k1,61:24163022,44650716:207921
x1,61:25328237,44650716
x1,61:26492805,44650716
x1,61:27584620,44650716
k1,61:27777846,44650716:193226
x1,61:28651430,44650716
x1,61:29452269,44650716
x1,61:29634452,44650716
x1,61:30107611,44650716
x1,61:31127337,44650716
k1,61:31320564,44650716:193227
x1,61:31866476,44650716
x1,61:32485132,44650716
x1,61:32802988,44650716
k1,61:32996215,44650716:193227
x1,61:34561846,44650716
k1,61:34755073,44650716:193227
x1,61:35373729,44650716
x1,61:36392800,44650716
x1,61:36683776,44650716
x1,61:36902008,44650716
k1,62:36902008,44650716:0
)
(1,62:3356429,45437148:33545579,446948,141880
x1,62:4302748,45437148
g1,61:4466588,45437148
x1,61:6942514,45437148
g1,61:7106354,45437148
x1,61:8854176,45437148
g1,61:9018016,45437148
x1,61:9637319,45437148
x1,61:9948615,45437148
x1,61:10447999,45437148
g1,61:10611839,45437148
x1,61:12268566,45437148
k1,62:36902008,45437148:24633442
g1,62:36902008,45437148
)
(1,44:3356429,47996730:33545579,504627,216271
(1,44:3356429,47996730:1061685,433518,0
k1,44:4134126,47996730:777697
$1,44:4134126,47996730
(1,44:4134126,47746167:283988,182955,0
x1,44:4385346,47746167
)
$1,44:4418114,47996730
)
(1,44:4418114,47996730:0,504627,0
r1,44:4418114,47996730:0,504627,0
)
x1,44:4778495,47996730
x1,44:6231806,47996730
g1,44:6379262,47996730
x1,44:6936052,47996730
g1,44:7083508,47996730
x1,44:8426531,47996730
g1,44:8573987,47996730
x1,44:9589064,47996730
g1,44:9736520,47996730
x1,44:10948596,47996730
g1,44:11096052,47996730
x1,44:11521895,47996730
g1,44:11669351,47996730
x1,44:12915035,47996730
g1,44:13062491,47996730
x1,44:13619281,47996730
g1,44:13766737,47996730
x1,44:16026924,47996730
g1,44:16174380,47996730
x1,44:16502318,47996730
x1,44:18213374,47996730
g1,44:18360830,47996730
x1,44:19245558,47996730
x1,44:19525724,47996730
x1,44:21220271,47996730
g1,44:21367727,47996730
x1,44:22088482,47996730
g1,44:22235938,47996730
x1,44:22596319,47996730
x1,44:24040190,47996730
r1,44:24040190,47996730:0,216271,216271
k1,44:36902008,47996730:12861818
g1,44:36902008,47996730
)
]
(1,66:3356429,49962944:33545579,489408,0
(1,66:3356429,49962944:33545579,489408,0
k1,66:19949814,49962944:16593385
x1,66:20308623,49962944
k1,66:36902008,49962944:16593385
)
)
]
]
!56690
}1
!10
{2
[1,85:4736286,49962944:32165722,45226658,267389
[1,85:3356429,49962944:33545579,48285487,267389
[1,85:3356429,2463889:33545579,786432,0
(1,85:3356429,2463889:33545579,622591,0
(1,85:3356429,2463889:33545579,622591,0
(1,85:3356429,2463889:33545579,622591,0
[1,85:3356429,2463889:33545579,622591,0
(1,85:3356429,2277110:33545579,435812,186779
(1,85:3356429,2277110:0,435812,186779
[1,85:3356429,2277110:33545579,435812,186779
(1,85:3356429,2277110:33545579,435812,186779
h1,85:3356429,2277110:0,0,0
x1,85:3676768,2277110
x1,85:4968602,2277110
g1,85:5099674,2277110
x1,85:5594599,2277110
g1,85:5725671,2277110
x1,85:7035860,2277110
r1,85:7035860,2277110:0,622591,186779
k1,85:21968934,2277110:14933074
k1,85:36902008,2277110:14933074
)
]
k1,85:3356428,2277110:-33545580
)
g1,85:3356429,2277110
[1,85:3356429,2277110:33545579,0,0
(1,85:3356429,2277110:33545579,0,0
k1,85:20129219,2277110:16772790
h1,85:20129219,2277110:0,0,0
g1,85:20129219,2277110
k1,85:36902009,2277110:16772790
)
]
g1,85:36902008,2277110
(1,85:36902008,2277110:0,435812,186779
k1,85:3356428,2277110:-33545580
[1,85:3356428,2277110:33545579,435812,186779
(1,85:3356428,2277110:33545579,435812,186779
k1,85:23462036,2277110:20105608
h1,85:23462036,2277110:0,0,0
x1,85:25966535,2277110
(1,85:26010314,2274489:174586,357558,0
x1,85:26184900,2274489
)
x1,85:26490823,2277110
g1,85:26621895,2277110
x1,85:26854676,2277110
g1,85:26985748,2277110
x1,85:27364276,2277110
g1,85:27495348,2277110
x1,85:27932072,2277110
x1,85:28223566,2277110
x1,85:29242766,2277110
(1,85:29286545,2274489:174586,357558,0
x1,85:29461131,2274489
)
x1,85:29767054,2277110
g1,85:29898126,2277110
x1,85:30334850,2277110
x1,85:30829775,2277110
x1,85:31586831,2277110
g1,85:31717903,2277110
x1,85:32212828,2277110
g1,85:32343900,2277110
x1,85:33304912,2277110
(1,85:33290492,2274489:174586,357558,0
x1,85:33465078,2274489
)
x1,85:33887383,2277110
g1,85:34018455,2277110
x1,85:34659127,2277110
g1,85:34790199,2277110
x1,85:34964785,2277110
(1,85:34950365,2274489:174586,357558,0
x1,85:35124951,2274489
)
x1,85:35372676,2277110
g1,85:35503748,2277110
x1,85:36902007,2277110
r1,85:36902007,2277110:0,622591,186779
g1,85:36902007,2277110
g1,85:36902007,2277110
)
]
)
)
]
)
g1,85:36902008,2463889
)
)
]
[1,85:3356429,47996864:33545579,43894575,0
(1,85:3356429,47996864:33545579,43894575,141880
[1,85:3356429,47996864:16306620,43894575,141880
(1,66:3356429,4823185:16306620,675268,13271
(1,66:3356429,4823185:1415577,650217,0
g1,66:3356429,4823185
x1,66:3828288,4823185
g1,66:4772006,4823185
)
x1,66:6566034,4823185
x1,66:9454428,4823185
(1,66:9614096,4659570:238964,511653,0
x1,66:9853060,4659570
)
x1,66:10530846,4823185
k1,66:19663049,4823185:9132203
g1,66:19663049,4823185
)
(1,69:3356429,6527497:16306620,450225,141880
x1,69:4302757,6527497
k1,67:4536644,6527497:233887
x1,67:5737908,6527497
(1,67:5719883,6524220:218232,446948,0
x1,67:5938115,6524220
)
x1,67:6465995,6527497
k1,67:6699883,6527497:233888
x1,67:7500722,6527497
x1,67:7973881,6527497
x1,67:8301561,6527497
x1,67:9029656,6527497
(1,67:9084380,6524220:218232,446948,0
x1,67:9302612,6524220
)
x1,67:10704079,6527497
k1,67:10937966,6527497:233887
x1,67:11848254,6527497
k1,67:12082141,6527497:233887
x1,67:12919029,6527497
(1,67:12973753,6524220:218232,446948,0
x1,67:13191985,6524220
)
x1,67:14957836,6527497
k1,67:15191723,6527497:233887
x1,67:16138059,6527497
k1,67:16371947,6527497:233888
x1,67:16917851,6527497
k1,67:17151738,6527497:233887
x1,67:17988626,6527497
x1,67:18862210,6527497
x1,67:19663049,6527497
k1,67:19663049,6527497:0
)
(1,69:3356429,7313929:16306620,450225,141880
x1,69:4230021,7313929
k1,67:4479586,7313929:249565
x1,67:4807266,7313929
(1,67:4843638,7310652:218232,446948,0
x1,67:5061870,7310652
)
x1,67:5098242,7313929
x1,67:6117960,7313929
k1,67:6367525,7313929:249565
x1,67:6986181,7313929
k1,67:7235747,7313929:249566
x1,67:8072635,7313929
x1,67:8873474,7313929
x1,67:10001975,7313929
(1,67:10056699,7310652:218232,446948,0
x1,67:10274931,7310652
)
x1,67:10657335,7313929
k1,67:10906900,7313929:249565
x1,67:11525556,7313929
k1,67:11775121,7313929:249565
x1,67:12430481,7313929
k1,67:12680046,7313929:249565
x1,67:13516934,7313929
(1,67:13498909,7310652:218232,446948,0
x1,67:13717141,7310652
)
x1,67:14682157,7313929
k1,67:14931722,7313929:249565
x1,67:15878058,7313929
x1,67:17389304,7313929
k1,67:17660300,7313929:270996
x1,67:18425091,7313929
x1,67:19444817,7313929
x1,67:19663049,7313929
k1,69:19663049,7313929:0
)
(1,69:3356429,8100361:16306620,446948,141880
x1,69:5285805,8100361
k1,67:5451248,8100361:165443
x1,67:5924407,8100361
k1,67:6089850,8100361:165443
x1,67:8492385,8100361
k1,67:8657828,8100361:165443
x1,67:9349219,8100361
x1,67:9640195,8100361
x1,67:10004561,8100361
x1,67:10315857,8100361
x1,67:10590449,8100361
k1,67:10755893,8100361:165444
x1,67:11556732,8100361
x1,67:12066595,8100361
x1,67:12685251,8100361
x1,67:13504433,8100361
k1,67:13670277,8100361:165844
x1,67:14288933,8100361
x1,67:15417452,8100361
x1,67:16873651,8100361
k1,67:17039094,8100361:165443
x1,67:17657750,8100361
k1,67:17823193,8100361:165443
x1,67:18296352,8100361
k1,67:18461795,8100361:165443
x1,67:19444817,8100361
x1,67:19663049,8100361
k1,69:19663049,8100361:0
)
(1,69:3356429,8886793:16306620,450225,141880
x1,69:3975085,8886793
x1,69:5503364,8886793
k1,67:5671148,8886793:167784
x1,67:5998828,8886793
k1,67:6166612,8886793:167784
x1,67:6675820,8886793
x1,67:9078355,8886793
k1,67:9246140,8886793:167785
x1,67:9719299,8886793
k1,67:9887083,8886793:167784
x1,67:10906146,8886793
k1,67:11073930,8886793:167784
x1,67:11692586,8886793
k1,67:11860370,8886793:167784
x1,67:12369578,8886793
x1,67:13169762,8886793
x1,67:13485650,8886793
x1,67:13773353,8886793
k1,67:13941138,8886793:167785
x1,67:14559794,8886793
k1,67:14727578,8886793:167784
x1,67:16219818,8886793
k1,67:16387602,8886793:167784
x1,67:17297890,8886793
x1,67:18207513,8886793
(1,67:18243885,8883516:218232,446948,0
x1,67:18462117,8883516
)
x1,67:19663049,8886793
k1,67:19663049,8886793:0
)
(1,69:3356429,9673225:16306620,446948,141880
x1,69:5431268,9673225
k1,67:5641855,9673225:210587
x1,67:6151718,9673225
k1,67:6362304,9673225:210586
x1,67:8055743,9673225
k1,67:8278016,9673225:222273
x1,67:9770919,9673225
k1,67:10004879,9673225:233960
x1,67:10369255,9673225
x1,67:11851661,9673225
x1,67:11989292,9673225
k1,67:12211565,9673225:222273
x1,67:13704468,9673225
k1,67:13938428,9673225:233960
x1,67:14411596,9673225
x1,67:14629827,9673225
x1,67:16249848,9673225
k1,67:16472121,9673225:222273
x1,67:18001073,9673225
x1,67:18164913,9673225
k1,67:18508313,9673225:343400
x1,67:18872689,9673225
x1,67:19663049,9673225
k1,67:19663049,9673225:0
)
(1,69:3356429,10459657:16306620,450225,141880
x1,69:3975085,10459657
x1,69:4775924,10459657
x1,69:5612812,10459657
k1,67:5812963,10459657:200151
x1,67:6541050,10459657
k1,67:6741201,10459657:200151
x1,67:7723568,10459657
x1,67:9397991,10459657
k1,67:9598142,10459657:200151
x1,67:10216798,10459657
x1,67:10908189,10459657
k1,67:11108340,10459657:200151
x1,67:11836427,10459657
k1,67:12036578,10459657:200151
x1,67:13237842,10459657
(1,67:13219817,10456380:218232,446948,0
x1,67:13438049,10456380
)
x1,67:13965929,10459657
k1,67:14166080,10459657:200151
x1,67:14966919,10459657
x1,67:15440078,10459657
x1,67:15767758,10459657
x1,67:16495853,10459657
(1,67:16550577,10456380:218232,446948,0
x1,67:16768809,10456380
)
x1,67:18170276,10459657
k1,67:18370427,10459657:200151
x1,67:18698107,10459657
k1,67:18898258,10459657:200151
x1,67:19663049,10459657
k1,67:19663049,10459657:0
)
(1,69:3356429,11246089:16306620,450225,141880
x1,69:3975085,11246089
x1,69:5576764,11246089
k1,67:5735060,11246089:158296
x1,67:6900265,11246089
(1,67:6936637,11242812:218232,446948,0
x1,67:7154869,11242812
)
x1,67:8429191,11246089
k1,67:8587488,11246089:158297
x1,67:9133392,11246089
k1,67:9291688,11246089:158296
x1,67:10492296,11246089
x1,67:11766295,11246089
k1,67:11924592,11246089:158297
x1,67:12433800,11246089
x1,67:13889326,11246089
k1,67:14047622,11246089:158296
x1,67:14229805,11246089
x1,67:14557485,11246089
x1,67:14858956,11246089
x1,67:15395036,11246089
x1,67:15759402,11246089
x1,67:16087082,11246089
x1,67:16374785,11246089
x1,67:18049208,11246089
k1,67:18207505,11246089:158297
x1,67:19444817,11246089
x1,67:19663049,11246089
k1,69:19663049,11246089:0
)
(1,69:3356429,12032521:16306620,450225,141880
x1,69:3720795,12032521
x1,69:4193954,12032521
x1,69:4376137,12032521
x1,69:4558320,12032521
x1,69:4869616,12032521
x1,69:5399136,12032521
k1,67:5613239,12032521:214103
x1,67:6231895,12032521
k1,67:6445998,12032521:214103
(1,67:6482370,12029244:218232,446948,0
x1,67:6700602,12029244
)
x1,67:7792086,12032521
k1,67:8006189,12032521:214103
x1,67:8624845,12032521
k1,67:8838948,12032521:214103
x1,67:9530994,12032521
x1,67:10186354,12032521
x1,67:11205425,12032521
x1,67:11969560,12032521
k1,67:12183663,12032521:214103
x1,67:13311527,12032521
k1,67:13525630,12032521:214103
x1,67:14290421,12032521
x1,67:16038242,12032521
k1,67:16252345,12032521:214103
x1,67:16580025,12032521
k1,67:16794128,12032521:214103
x1,67:17668357,12032521
x1,67:17850540,12032521
x1,67:18178220,12032521
x1,67:18684155,12032521
k1,67:18898258,12032521:214103
x1,67:19663049,12032521
k1,67:19663049,12032521:0
)
(1,69:3356429,12818953:16306620,450225,141880
x1,69:4048475,12818953
x1,69:5722898,12818953
k1,67:5957531,12818953:234633
x1,67:6576187,12818953
x1,67:6894043,12818953
x1,67:7181746,12818953
x1,67:7546112,12818953
x1,67:7857408,12818953
x1,67:8426912,12818953
k1,67:8661545,12818953:234633
x1,67:9280201,12818953
k1,67:9514833,12818953:234632
x1,67:10060737,12818953
x1,67:10825528,12818953
k1,67:11060161,12818953:234633
x1,67:11897049,12818953
(1,67:11951773,12815676:218232,446948,0
x1,67:12170005,12815676
)
x1,67:14099696,12818953
k1,67:14352026,12818953:252330
x1,67:16791248,12818953
k1,67:17025881,12818953:234633
x1,67:18482080,12818953
k1,67:18716713,12818953:234633
x1,67:19663049,12818953
k1,67:19663049,12818953:0
)
(1,69:3356429,13605385:16306620,450225,141880
x1,69:3975085,13605385
x1,69:6486386,13605385
k1,67:6734946,13605385:248560
x1,67:7353602,13605385
k1,67:7602162,13605385:248560
x1,67:8730681,13605385
x1,67:8912864,13605385
x1,67:9277240,13605385
x1,67:10332351,13605385
(1,67:10387075,13602108:218232,446948,0
x1,67:10605307,13602108
)
x1,67:10987711,13605385
k1,67:11236271,13605385:248560
x1,67:11563951,13605385
k1,67:11812511,13605385:248560
x1,67:13741869,13605385
k1,67:13990429,13605385:248560
x1,67:14500292,13605385
x1,67:14682475,13605385
x1,67:14973451,13605385
x1,67:15982698,13605385
k1,67:16231258,13605385:248560
x1,67:16849914,13605385
k1,67:17098474,13605385:248560
x1,67:17863265,13605385
k1,67:18111825,13605385:248560
x1,67:18621033,13605385
x1,67:19239689,13605385
x1,67:19457921,13605385
x1,67:19663049,13605385
k1,69:19663049,13605385:0
)
(1,69:3356429,14391817:16306620,450225,141880
x1,69:4193965,14391817
k1,67:4346321,14391817:152356
x1,67:4674001,14391817
(1,67:4655976,14388540:218232,446948,0
x1,67:4874208,14388540
)
x1,67:6457863,14391817
k1,67:6610220,14391817:152357
x1,67:8029716,14391817
x1,67:9267028,14391817
k1,67:9419384,14391817:152356
x1,67:9929247,14391817
k1,67:10081603,14391817:152356
x1,67:11847131,14391817
k1,67:12001784,14391817:154653
x1,67:13494687,14391817
k1,67:13650871,14391817:156184
x1,67:15507478,14391817
k1,67:15659835,14391817:152357
x1,67:16169698,14391817
k1,67:16322054,14391817:152356
x1,67:18015493,14391817
k1,67:18170146,14391817:154653
x1,67:19663049,14391817
k1,67:19663049,14391817:0
)
(1,69:3356429,15178249:16306620,455111,116320
x1,69:3829597,15178249
x1,67:4557691,15178249
(1,67:4594063,15174972:218232,446948,0
x1,67:4812295,15174972
)
x1,67:5103595,15178249
g1,67:5267435,15178249
$1,67:5267435,15178249
x1,67:5809246,15178249
$1,67:5809246,15178249
g1,67:5973086,15178249
$1,67:5973086,15178249
x1,67:6515048,15178249
$1,67:6527944,15178249
x1,67:6691784,15178249
g1,67:6855624,15178249
x1,67:8384576,15178249
x1,67:8548416,15178249
g1,67:8751576,15178249
k1,69:19663049,15178249:10911473
g1,69:19663049,15178249
)
(1,71:3356429,16413486:16306620,589817,141880
h1,70:3356429,16413486:1114112,0,0
x1,70:5053148,16413486
k1,70:5298177,16413486:245029
(1,70:5298177,16270617:218232,446948,0
x1,70:5516409,16270617
)
x1,70:6935904,16413486
k1,70:7180933,16413486:245029
x1,70:7799589,16413486
k1,70:8044618,16413486:245029
x1,70:8918202,16413486
x1,70:9719041,16413486
x1,70:10847542,16413486
(1,70:10902266,16410209:218232,446948,0
x1,70:11120498,16410209
)
x1,70:11502902,16413486
k1,70:11747932,16413486:245030
x1,70:12403284,16413486
x1,70:15460506,16413486
k1,70:15705535,16413486:245029
x1,70:17088983,16413486
k1,70:17333930,16413486:244947
x1,70:17952586,16413486
x1,70:18498490,16413486
x1,70:19444817,16413486
x1,70:19663049,16413486
k1,71:19663049,16413486:0
)
(1,71:3356429,17199918:16306620,455111,141880
x1,71:4484948,17199918
k1,70:4766321,17199918:281373
x1,70:5639913,17199918
k1,70:5921286,17199918:281373
x1,70:6794870,17199918
x1,70:7122550,17199918
x1,70:7697949,17199918
k1,70:7979323,17199918:281374
$1,70:7979323,17199918
x1,70:8521134,17199918
$1,70:8521134,17199918
k1,70:8802507,17199918:281373
$1,70:8802507,17199918
x1,70:9344469,17199918
$1,70:9357365,17199918
k1,70:9638738,17199918:281373
x1,70:11385922,17199918
k1,70:11667295,17199918:281373
x1,70:12213199,17199918
k1,70:12494572,17199918:281373
x1,70:12967731,17199918
k1,70:13249104,17199918:281373
(1,70:13231079,17196641:218232,446948,0
x1,70:13449311,17196641
)
x1,70:14850782,17199918
k1,70:15132156,17199918:281374
x1,70:15642019,17199918
(1,70:15678391,17196641:218232,446948,0
x1,70:15896623,17196641
)
x1,70:16187923,17199918
k1,70:16469296,17199918:281373
x1,70:17161342,17199918
x1,70:18763020,17199918
k1,70:19044393,17199918:281373
x1,70:19663049,17199918
k1,70:19663049,17199918:0
)
(1,71:3356429,17986350:16306620,450225,141880
x1,71:3829588,17986350
k1,70:4097353,17986350:267765
x1,70:5844528,17986350
k1,70:6112293,17986350:267765
x1,70:6730949,17986350
k1,70:6998713,17986350:267764
x1,70:7471872,17986350
k1,70:7739637,17986350:267765
x1,70:9960635,17986350
(1,70:9942610,17983073:218232,446948,0
x1,70:10160842,17983073
)
x1,70:10433794,17986350
k1,70:10701559,17986350:267765
x1,70:11575151,17986350
k1,70:11842916,17986350:267765
x1,70:12425524,17986350
k1,70:12693288,17986350:267764
x1,70:13640262,17986350
x1,70:14332308,17986350
x1,70:14805467,17986350
x1,70:15751803,17986350
k1,70:16019568,17986350:267765
x1,70:16347248,17986350
k1,70:16615013,17986350:267765
x1,70:16942693,17986350
x1,70:17223845,17986350
x1,70:17987981,17986350
x1,70:18534530,17986350
x1,70:18716713,17986350
x1,70:19663049,17986350
k1,70:19663049,17986350:0
)
(1,71:3356429,18772782:16306620,450225,141880
x1,71:4484293,18772782
k1,70:4704448,18772782:220155
x1,70:5177607,18772782
k1,70:5397763,18772782:220156
x1,70:6562986,18772782
x1,70:6745169,18772782
x1,70:8091920,18772782
k1,70:8312075,18772782:220155
x1,70:8930731,18772782
k1,70:9150887,18772782:220156
x1,70:9769543,18772782
x1,70:10169958,18772782
x1,70:10497638,18772782
x1,70:11407926,18772782
k1,70:11628081,18772782:220155
x1,70:13047569,18772782
k1,70:13267725,18772782:220156
x1,70:13595405,18772782
k1,70:13815560,18772782:220155
x1,70:14143240,18772782
(1,70:14197964,18769505:218232,446948,0
x1,70:14416196,18769505
)
x1,70:16182047,18772782
k1,70:16402203,18772782:220156
x1,70:17312491,18772782
x1,70:17627067,18772782
x1,70:18901083,18772782
k1,70:19121238,18772782:220155
$1,70:19121238,18772782
x1,70:19663049,18772782
$1,70:19663049,18772782
k1,71:19663049,18772782:0
)
(1,71:3356429,19559214:16306620,455111,141880
x1,71:3898391,19559214
$1,70:3911287,19559214
x1,70:4075127,19559214
k1,70:4276790,19559214:201663
x1,70:5769693,19559214
k1,70:5978920,19559214:209227
x1,70:6961951,19559214
x1,70:8181566,19559214
k1,70:8383228,19559214:201662
x1,70:9912180,19559214
x1,70:10076020,19559214
k1,70:10369955,19559214:293935
x1,70:11243539,19559214
x1,70:11716707,19559214
x1,70:12282275,19559214
k1,70:12476373,19559214:194098
$1,70:12476373,19559214
x1,70:13018184,19559214
$1,70:13018184,19559214
k1,70:13212282,19559214:194098
$1,70:13212282,19559214
x1,70:13754244,19559214
$1,70:13767140,19559214
k1,70:13961239,19559214:194099
x1,70:15708423,19559214
k1,70:15902521,19559214:194098
x1,70:16411729,19559214
x1,70:18522615,19559214
k1,70:18716713,19559214:194098
x1,70:19663049,19559214
k1,70:19663049,19559214:0
)
(1,71:3356429,20345646:16306620,450225,141880
x1,71:4739876,20345646
k1,70:4907271,20345646:167395
x1,70:6035790,20345646
x1,70:6618398,20345646
x1,70:7637461,20345646
k1,70:7804856,20345646:167395
x1,70:8423512,20345646
k1,70:8590908,20345646:167396
x1,70:9427796,20345646
x1,70:10228635,20345646
x1,70:11357136,20345646
(1,70:11411860,20342369:218232,446948,0
x1,70:11630092,20342369
)
x1,70:12176336,20345646
k1,70:12344620,20345646:168284
x1,70:12963276,20345646
k1,70:13130671,20345646:167395
x1,70:13786031,20345646
k1,70:13953426,20345646:167395
x1,70:14463289,20345646
x1,70:14936448,20345646
x1,70:15482360,20345646
x1,70:16266815,20345646
k1,70:16434211,20345646:167396
x1,70:17052867,20345646
k1,70:17220262,20345646:167395
x1,70:18130550,20345646
k1,70:18297945,20345646:167395
x1,70:18588921,20345646
(1,70:18643645,20342369:218232,418111,0
x1,70:18861877,20342369
)
x1,70:19663049,20345646
k1,70:19663049,20345646:0
)
(1,71:3356429,21132078:16306620,446948,116320
x1,71:3975085,21132078
k1,70:4121831,21132078:146746
x1,70:4594990,21132078
k1,70:4741736,21132078:146746
x1,70:5287640,21132078
x1,70:6416159,21132078
k1,70:6562906,21132078:146747
x1,70:7181562,21132078
k1,70:7328308,21132078:146746
x1,70:8275291,21132078
x1,70:9767539,21132078
k1,70:9914285,21132078:146746
x1,70:11825301,21132078
k1,70:11972047,21132078:146746
x1,70:12445206,21132078
k1,70:12591952,21132078:146746
x1,70:13356087,21132078
x1,70:14484606,21132078
k1,70:14631352,21132078:146746
x1,70:15250008,21132078
k1,70:15396755,21132078:146747
x1,70:16343739,21132078
k1,70:16490468,21132078:146729
x1,70:17109124,21132078
k1,70:17255870,21132078:146746
x1,70:18366029,21132078
k1,70:18516194,21132078:150165
x1,70:19663049,21132078
k1,70:19663049,21132078:0
)
(1,71:3356429,21918510:16306620,446948,141880
x1,71:4593741,21918510
k1,70:4804939,21918510:211198
x1,70:5132619,21918510
k1,70:5343817,21918510:211198
x1,70:5671497,21918510
x1,70:6462512,21918510
x1,70:7117854,21918510
x1,70:7445534,21918510
x1,70:7736510,21918510
x1,70:8464605,21918510
k1,70:8675803,21918510:211198
x1,70:10441314,21918510
k1,70:10664351,21918510:223037
x1,70:11283007,21918510
x1,70:12229326,21918510
x1,70:12739189,21918510
x1,70:14013205,21918510
k1,70:14224402,21918510:211197
x1,70:15097994,21918510
k1,70:15309192,21918510:211198
x1,70:16947574,21918510
k1,70:17158772,21918510:211198
x1,70:17777428,21918510
k1,70:17988626,21918510:211198
x1,70:18789465,21918510
x1,70:19663049,21918510
k1,70:19663049,21918510:0
)
(1,71:3356429,22704942:16306620,450225,141880
x1,71:4121220,22704942
k1,70:4377106,22704942:255886
x1,70:4995762,22704942
x1,70:5396177,22704942
x1,70:5723857,22704942
x1,70:6634145,22704942
k1,70:6890030,22704942:255885
x1,70:7508686,22704942
k1,70:7764572,22704942:255886
x1,70:8965836,22704942
(1,70:8947811,22701665:218232,446948,0
x1,70:9166043,22701665
)
x1,70:9602835,22704942
k1,70:9881732,22704942:278897
x1,70:10209412,22704942
x1,70:10666187,22704942
x1,70:10848370,22704942
x1,70:12450066,22704942
k1,70:12705951,22704942:255885
x1,70:13179110,22704942
k1,70:13434996,22704942:255886
(1,70:13416971,22701665:218232,446948,0
x1,70:13635203,22701665
)
x1,70:15036674,22704942
k1,70:15292560,22704942:255886
x1,70:15620240,22704942
k1,70:15876125,22704942:255885
x1,70:16458733,22704942
x1,70:18643027,22704942
k1,70:18898913,22704942:255886
x1,70:19444817,22704942
x1,70:19663049,22704942
k1,71:19663049,22704942:0
)
(1,71:3356429,23491374:16306620,450225,141880
x1,71:4666468,23491374
k1,70:4844026,23491374:177558
x1,70:5827048,23491374
x1,70:6482408,23491374
x1,70:7719703,23491374
k1,70:7897261,23491374:177558
x1,70:8407124,23491374
(1,70:8443496,23488097:218232,446948,0
x1,70:8661728,23488097
)
x1,70:8953028,23491374
k1,70:9130586,23491374:177558
x1,70:9931425,23491374
x1,70:11333215,23491374
k1,70:11577528,23491374:244313
x1,70:12305632,23491374
k1,70:12483190,23491374:177558
x1,70:13247981,23491374
k1,70:13425539,23491374:177558
x1,70:13934747,23491374
x1,70:14252603,23491374
x1,70:15672737,23491374
k1,70:15850295,23491374:177558
x1,70:16360158,23491374
x1,70:16651134,23491374
x1,70:17634157,23491374
k1,70:17811715,23491374:177558
x1,70:18430371,23491374
k1,70:18607929,23491374:177558
x1,70:19444817,23491374
x1,70:19663049,23491374
k1,71:19663049,23491374:0
)
(1,71:3356429,24277806:16306620,450225,141880
x1,71:4157268,24277806
x1,71:5285769,24277806
(1,70:5340493,24274529:218232,446948,0
x1,70:5558725,24274529
)
x1,70:5941129,24277806
k1,70:6159389,24277806:218260
x1,70:6778045,24277806
k1,70:6996305,24277806:218260
x1,70:7724392,24277806
k1,70:7942652,24277806:218260
x1,70:8961715,24277806
x1,70:10636138,24277806
k1,70:10854398,24277806:218260
x1,70:11655237,24277806
x1,70:12128396,24277806
x1,70:12456076,24277806
x1,70:13184171,24277806
(1,70:13238895,24274529:218232,446948,0
x1,70:13457127,24274529
)
x1,70:14858594,24277806
k1,70:15076854,24277806:218260
x1,70:15768900,24277806
x1,70:16715218,24277806
x1,70:17625506,24277806
k1,70:17843766,24277806:218260
x1,70:18971630,24277806
k1,70:19189890,24277806:218260
x1,70:19663049,24277806
k1,70:19663049,24277806:0
)
(1,71:3356429,25064238:16306620,450225,141880
x1,71:3647405,25064238
(1,70:3683777,25060961:218232,446948,0
x1,70:3902009,25060961
)
x1,70:5249083,25064238
k1,70:5441541,25064238:192458
x1,70:6242380,25064238
k1,70:6434838,25064238:192458
x1,70:7381822,25064238
k1,70:7574251,25064238:192429
x1,70:7901931,25064238
k1,70:8094389,25064238:192458
x1,70:8931277,25064238
(1,70:8967649,25060961:218232,446948,0
x1,70:9185881,25060961
)
x1,70:11169955,25064238
k1,70:11369567,25064238:199612
x1,70:11915471,25064238
k1,70:12107929,25064238:192458
x1,70:12944817,25064238
x1,70:13818401,25064238
x1,70:14619240,25064238
k1,70:14811698,25064238:192458
x1,70:15102674,25064238
x1,70:16630954,25064238
k1,70:16823412,25064238:192458
x1,70:17333275,25064238
x1,70:18316298,25064238
x1,70:19444817,25064238
x1,70:19663049,25064238
k1,71:19663049,25064238:0
)
(1,71:3356429,25850670:16306620,450225,141880
x1,71:4557675,25850670
k1,70:4814647,25850670:256972
x1,70:5652190,25850670
k1,70:5909161,25850670:256971
x1,70:6527817,25850670
k1,70:6784789,25850670:256972
x1,70:8568650,25850670
(1,70:8623374,25847393:218232,446948,0
x1,70:8841606,25847393
)
x1,70:9387850,25850670
k1,70:9870404,25850670:482554
x1,70:10234780,25850670
x1,70:11025140,25850670
k1,70:11282112,25850670:256972
x1,70:12410631,25850670
x1,70:13211470,25850670
x1,70:13902861,25850670
k1,70:14159832,25850670:256971
x1,70:14924623,25850670
k1,70:15181595,25850670:256972
x1,70:16565042,25850670
k1,70:16822013,25850670:256971
x1,70:17549453,25850670
(1,70:17604177,25847393:218232,446948,0
x1,70:17822409,25847393
)
x1,70:19078397,25850670
k1,70:19335369,25850670:256972
x1,70:19663049,25850670
k1,70:19663049,25850670:0
)
(1,71:3356429,26637102:16306620,450225,141880
x1,71:3574661,26637102
x1,71:4041267,26637102
x1,71:5570193,26637102
k1,70:5789266,26637102:219073
x1,70:6407922,26637102
k1,70:6626996,26637102:219074
x1,70:7463884,26637102
x1,70:8264723,26637102
x1,70:9393224,26637102
(1,70:9447948,26633825:218232,446948,0
x1,70:9666180,26633825
)
x1,70:10048584,26637102
k1,70:10267657,26637102:219073
x1,70:10813561,26637102
k1,70:11032635,26637102:219074
x1,70:11724681,26637102
x1,70:12998679,26637102
k1,70:13217752,26637102:219073
x1,70:13982543,26637102
k1,70:14201616,26637102:219073
x1,70:14784224,26637102
(1,70:14820596,26633825:218232,446948,0
x1,70:15038828,26633825
)
x1,70:16495351,26637102
k1,70:16714425,26637102:219074
x1,70:17333081,26637102
k1,70:17552154,26637102:219073
x1,70:18098066,26637102
x1,70:18571225,26637102
x1,70:19444817,26637102
x1,70:19663049,26637102
k1,71:19663049,26637102:0
)
(1,71:3356429,27423534:16306620,450225,141880
x1,71:4302747,27423534
(1,70:4357471,27420257:218232,446948,0
x1,70:4575703,27420257
)
x1,70:4958107,27423534
k1,70:5233471,27423534:275364
x1,70:6871199,27423534
x1,70:7672038,27423534
(1,70:7654013,27420257:218232,446948,0
x1,70:7872245,27420257
)
x1,70:9347099,27423534
k1,70:9622462,27423534:275363
x1,70:11078661,27423534
k1,70:11354025,27423534:275364
x1,70:11827184,27423534
k1,70:12102548,27423534:275364
x1,70:13303811,27423534
x1,70:14141354,27423534
k1,70:14416718,27423534:275364
x1,70:14889886,27423534
x1,70:15617981,27423534
x1,70:16964732,27423534
k1,70:17240095,27423534:275363
x1,70:18805078,27423534
k1,70:19080442,27423534:275364
x1,70:19663049,27423534
k1,70:19663049,27423534:0
)
(1,71:3356429,28209966:16306620,450225,141880
x1,71:3856322,28209966
x1,70:4431128,28209966
$1,70:4478004,28209966
k1,70:4747091,28209966:269087
x1,70:5292995,28209966
k1,70:5562082,28209966:269087
x1,70:6217442,28209966
k1,70:6486529,28209966:269087
x1,70:6996392,28209966
(1,70:7032764,28206689:218232,446948,0
x1,70:7250996,28206689
)
x1,70:8452591,28209966
k1,70:8721678,28209966:269087
x1,70:9231541,28209966
x1,70:9704700,28209966
x1,70:10578292,28209966
x1,70:11925043,28209966
k1,70:12194130,28209966:269087
x1,70:13140466,28209966
k1,70:13409553,28209966:269087
x1,70:14064913,28209966
x1,70:15338911,28209966
k1,70:15607998,28209966:269087
x1,70:16554334,28209966
k1,70:16823421,28209966:269087
x1,70:17369325,28209966
x1,70:17733691,28209966
x1,70:19007689,28209966
(1,70:19062413,28206689:218232,446948,0
x1,70:19280645,28206689
)
x1,70:19663049,28209966
k1,70:19663049,28209966:0
)
(1,71:3356429,28996398:16306620,446948,141880
x1,71:4048475,28996398
x1,71:4812610,28996398
k1,70:5046455,28996398:233845
x1,70:5665111,28996398
k1,70:5898955,28996398:233844
x1,70:6663746,28996398
k1,70:6897591,28996398:233845
x1,70:7225271,28996398
x1,70:7682046,28996398
x1,70:8773862,28996398
k1,70:9007707,28996398:233845
x1,70:10063474,28996398
x1,70:10536633,28996398
x1,70:11446921,28996398
k1,70:11680766,28996398:233845
x1,70:11971742,28996398
k1,70:12205586,28996398:233844
x1,70:12860946,28996398
k1,70:13094791,28996398:233845
x1,70:13422471,28996398
x1,70:13697063,28996398
x1,70:14097478,28996398
x1,70:16062885,28996398
k1,70:16296730,28996398:233845
x1,70:17243066,28996398
k1,70:17476910,28996398:233844
x1,70:17950069,28996398
k1,70:18183914,28996398:233845
x1,70:18693777,28996398
x1,70:19239689,28996398
x1,70:19457921,28996398
x1,70:19663049,28996398
k1,71:19663049,28996398:0
)
(1,71:3356429,29782830:16306620,450225,141880
x1,71:4630427,29782830
(1,70:4685151,29779553:218232,446948,0
x1,70:4903383,29779553
)
x1,70:5285787,29782830
k1,70:5538984,29782830:253197
x1,70:8433677,29782830
k1,70:8709213,29782830:275536
x1,70:9837732,29782830
x1,70:11621611,29782830
k1,70:11874808,29782830:253197
x1,70:12202488,29782830
x1,70:12659263,29782830
x1,70:13751079,29782830
k1,70:14004276,29782830:253197
x1,70:14950612,29782830
k1,70:15203809,29782830:253197
x1,70:15713672,29782830
(1,70:15695647,29779553:218232,446948,0
x1,70:15913879,29779553
)
x1,70:17206557,29782830
k1,70:17459754,29782830:253197
x1,70:17787434,29782830
x1,70:18062026,29782830
x1,70:18462441,29782830
x1,70:19663049,29782830
k1,70:19663049,29782830:0
)
(1,71:3356429,30569262:16306620,450225,141880
x1,71:3975085,30569262
k1,70:4127729,30569262:152644
x1,70:4673633,30569262
x1,70:5037999,30569262
x1,70:6311997,30569262
(1,70:6366721,30565985:218232,446948,0
x1,70:6584953,30565985
)
x1,70:7131197,30569262
k1,70:7330626,30569262:199429
x1,70:7913233,30569262
k1,70:8065877,30569262:152644
$1,70:8065877,30569262
x1,70:8565770,30569262
x1,70:9140576,30569262
$1,70:9187452,30569262
k1,70:9340096,30569262:152644
x1,70:10905088,30569262
k1,70:11057732,30569262:152644
x1,70:12004068,30569262
x1,70:12768859,30569262
x1,70:13787275,30569262
k1,70:13939920,30569262:152645
x1,70:14267600,30569262
x1,70:14942607,30569262
x1,70:16289350,30569262
k1,70:16441994,30569262:152644
x1,70:16987898,30569262
x1,70:17934234,30569262
x1,70:19663049,30569262
k1,70:19663049,30569262:0
)
(1,71:3356429,31355694:16306620,450225,141880
x1,71:4302765,31355694
k1,70:4463487,31355694:160722
x1,70:4900598,31355694
x1,70:5446510,31355694
x1,70:6055342,31355694
k1,70:6216065,31355694:160723
x1,70:7343929,31355694
k1,70:7504651,31355694:160722
x1,70:8123307,31355694
x1,70:9323906,31355694
x1,70:11689720,31355694
k1,70:11850442,31355694:160722
x1,70:12178122,31355694
k1,70:12338845,31355694:160723
x1,70:12884749,31355694
x1,70:13249115,31355694
x1,70:14268186,31355694
k1,70:14428908,31355694:160722
x1,70:15084268,31355694
k1,70:15244990,31355694:160722
x1,70:15572670,31355694
x1,70:16575357,31355694
k1,70:16736080,31355694:160723
x1,70:17245943,31355694
(1,70:17282315,31352417:218232,446948,0
x1,70:17500547,31352417
)
x1,70:17791847,31355694
k1,70:17952569,31355694:160722
x1,70:19444817,31355694
x1,70:19663049,31355694
k1,71:19663049,31355694:0
)
(1,71:3356429,32142126:16306620,446948,141880
x1,71:3538612,32142126
x1,71:4994811,32142126
k1,70:5255539,32142126:260728
x1,70:5546515,32142126
k1,70:5807242,32142126:260727
x1,70:6280401,32142126
k1,70:6541129,32142126:260728
x1,70:7050337,32142126
x1,70:7523496,32142126
x1,70:7705679,32142126
x1,70:8815855,32142126
k1,70:9100803,32142126:284948
x1,70:9719459,32142126
k1,70:9980187,32142126:260728
x1,70:10453346,32142126
x1,70:12018994,32142126
k1,70:12279721,32142126:260727
x1,70:12861673,32142126
x1,70:13699209,32142126
k1,70:13959937,32142126:260728
x1,70:14433096,32142126
k1,70:14693823,32142126:260727
x1,70:15349174,32142126
x1,70:15713540,32142126
x1,70:16551083,32142126
k1,70:16811811,32142126:260728
x1,70:17139491,32142126
k1,70:17400218,32142126:260727
x1,70:18783665,32142126
k1,70:19044393,32142126:260728
x1,70:19663049,32142126
k1,70:19663049,32142126:0
)
(1,71:3356429,32928558:16306620,455111,141880
x1,71:4193317,32928558
x1,71:4994156,32928558
x1,71:6122657,32928558
(1,70:6177381,32925281:218232,446948,0
x1,70:6395613,32925281
)
x1,70:6778017,32928558
k1,70:7011348,32928558:233331
x1,70:9050119,32928558
k1,70:9283451,32928558:233332
x1,70:11030618,32928558
k1,70:11263949,32928558:233331
$1,70:11263949,32928558
x1,70:11805760,32928558
$1,70:11805760,32928558
k1,70:12039091,32928558:233331
$1,70:12039091,32928558
x1,70:12581053,32928558
$1,70:12593949,32928558
x1,70:12757789,32928558
k1,70:13008493,32928558:250704
x1,70:14501396,32928558
k1,70:14769472,32928558:268076
x1,70:15607006,32928558
x1,70:15918302,32928558
x1,70:16417686,32928558
k1,70:16651018,32928558:233332
x1,70:17160881,32928558
k1,70:17394212,32928558:233331
x1,70:18012868,32928558
x1,70:18579099,32928558
x1,70:19525418,32928558
x1,70:19663049,32928558
k1,70:19663049,32928558:0
)
(1,71:3356429,33714990:16306620,455111,141880
x1,71:4849332,33714990
g1,70:5013172,33714990
x1,70:6796379,33714990
x1,70:8470811,33714990
x1,70:9437449,33714990
g1,70:9601289,33714990
$1,70:9601289,33714990
x1,70:10143100,33714990
$1,70:10143100,33714990
g1,70:10306940,33714990
$1,70:10306940,33714990
x1,70:10848902,33714990
$1,70:10861798,33714990
x1,70:11025638,33714990
g1,70:11189478,33714990
x1,70:12718430,33714990
x1,70:12882270,33714990
k1,71:19663049,33714990:6780779
g1,71:19663049,33714990
)
(1,74:3356429,34627520:16306620,455111,141880
h1,72:3356429,34627520:1114112,0,0
x1,72:5999476,34627520
k1,72:6294367,34627520:294891
$1,72:6294367,34627520
x1,72:6836178,34627520
$1,72:6836178,34627520
k1,72:7131069,34627520:294891
$1,72:7131069,34627520
x1,72:7673031,34627520
$1,72:7685927,34627520
k1,72:7980818,34627520:294891
x1,72:9728002,34627520
k1,72:10022893,34627520:294891
x1,72:10532101,34627520
x1,72:11478419,34627520
(1,72:11533143,34624243:218232,446948,0
x1,72:11751375,34624243
)
x1,72:11806099,34627520
k1,72:12100990,34627520:294891
x1,72:12756350,34627520
k1,72:13051241,34627520:294891
x1,72:13597145,34627520
x1,72:14107008,34627520
x1,72:14944551,34627520
k1,72:15239441,34627520:294890
x1,72:16805079,34627520
(1,72:16859803,34624243:218232,446948,0
x1,72:17078035,34624243
)
x1,72:18425118,34627520
k1,72:18752771,34627520:327653
x1,72:19444817,34627520
x1,72:19663049,34627520
k1,74:19663049,34627520:0
)
(1,74:3356429,35413952:16306620,450225,141880
x1,74:5285787,35413952
k1,72:5451537,35413952:165750
x1,72:6106897,35413952
k1,72:6272646,35413952:165749
x1,72:7291709,35413952
x1,72:8966132,35413952
k1,72:9131882,35413952:165750
x1,72:9932721,35413952
x1,72:10405880,35413952
x1,72:10733560,35413952
x1,72:11461655,35413952
(1,72:11516379,35410675:218232,446948,0
x1,72:11734611,35410675
)
x1,72:13136078,35413952
k1,72:13301827,35413952:165749
x1,72:14429691,35413952
k1,72:14595441,35413952:165750
x1,72:15068600,35413952
k1,72:15234349,35413952:165749
x1,72:15998484,35413952
x1,72:17127003,35413952
k1,72:17292753,35413952:165750
x1,72:17765912,35413952
k1,72:17931661,35413952:165749
x1,72:18878645,35413952
k1,72:19044393,35413952:165748
x1,72:19663049,35413952
k1,72:19663049,35413952:0
)
(1,74:3356429,36200384:16306620,450225,141880
x1,74:3829588,36200384
k1,72:4044714,36200384:215126
x1,72:4590618,36200384
x1,72:5282009,36200384
k1,72:5497134,36200384:215125
x1,72:6115790,36200384
k1,72:6330916,36200384:215126
x1,72:8151481,36200384
k1,72:8366606,36200384:215125
x1,72:9677326,36200384
k1,72:9892452,36200384:215126
x1,72:10365611,36200384
k1,72:10580737,36200384:215126
x1,72:12055297,36200384
k1,72:12283243,36200384:227946
x1,72:12901899,36200384
k1,72:13117025,36200384:215126
x1,72:14718721,36200384
k1,72:14933846,36200384:215125
x1,72:16062365,36200384
x1,72:16899253,36200384
(1,72:16953977,36197107:218232,446948,0
x1,72:17172209,36197107
)
x1,72:17226933,36200384
k1,72:17442059,36200384:215126
x1,72:17951922,36200384
(1,72:17988294,36197107:218232,446948,0
x1,72:18206526,36197107
)
x1,72:19663049,36200384
k1,72:19663049,36200384:0
)
(1,74:3356429,36986816:16306620,450225,141880
x1,74:4230021,36986816
x1,74:6523100,36986816
(1,72:6505075,36983539:218232,446948,0
x1,72:6723307,36983539
)
x1,72:8198161,36986816
k1,72:8390428,36986816:192267
x1,72:8718108,36986816
k1,72:8910375,36986816:192267
x1,72:10402615,36986816
x1,72:11640565,36986816
x1,72:12004931,36986816
x1,72:12878515,36986816
k1,72:13070781,36986816:192266
x1,72:14198645,36986816
k1,72:14390912,36986816:192267
x1,72:14936816,36986816
x1,72:15301182,36986816
x1,72:16320253,36986816
k1,72:16512520,36986816:192267
x1,72:16985679,36986816
k1,72:17177946,36986816:192267
x1,72:17723850,36986816
x1,72:18035146,36986816
x1,72:18716713,36986816
x1,72:19663049,36986816
k1,72:19663049,36986816:0
)
(1,74:3356429,37773248:16306620,450225,141880
x1,74:3975085,37773248
k1,72:4146803,37773248:171718
x1,72:5348067,37773248
(1,72:5330042,37769971:218232,446948,0
x1,72:5548274,37769971
)
x1,72:6076154,37773248
k1,72:6247872,37773248:171718
x1,72:7048711,37773248
x1,72:7521870,37773248
x1,72:7849550,37773248
x1,72:8577645,37773248
(1,72:8632369,37769971:218232,446948,0
x1,72:8850601,37769971
)
x1,72:10252068,37773248
k1,72:10423786,37773248:171718
x1,72:11042442,37773248
k1,72:11214159,37773248:171717
x1,72:11687318,37773248
k1,72:11859036,37773248:171718
x1,72:13678300,37773248
k1,72:13850018,37773248:171718
x1,72:14650857,37773248
k1,72:14822575,37773248:171718
x1,72:15951094,37773248
k1,72:16122812,37773248:171718
x1,72:16886956,37773248
x1,72:18179315,37773248
k1,72:18353002,37773248:173687
x1,72:19663049,37773248
k1,72:19663049,37773248:0
)
(1,74:3356429,38559680:16306620,450225,141880
x1,74:4266061,38559680
x1,74:5139635,38559680
k1,72:5357049,38559680:217414
x1,72:5975705,38559680
k1,72:6193118,38559680:217413
x1,72:6629582,38559680
(1,72:6665954,38556403:218232,446948,0
x1,72:6884186,38556403
)
x1,72:7412078,38559680
k1,72:7775959,38559680:363881
x1,72:8504063,38559680
k1,72:8721477,38559680:217414
x1,72:9740540,38559680
k1,72:9957953,38559680:217413
x1,72:10503857,38559680
x1,72:11013720,38559680
x1,72:11851263,38559680
k1,72:12068677,38559680:217414
x1,72:12614581,38559680
k1,72:12831995,38559680:217414
x1,72:13377899,38559680
x1,72:16289624,38559680
k1,72:16507037,38559680:217413
x1,72:17235124,38559680
k1,72:17452538,38559680:217414
x1,72:17670770,38559680
x1,72:17961746,38559680
x1,72:19663049,38559680
k1,72:19663049,38559680:0
)
(1,74:3356429,39346112:16306620,450225,141880
x1,74:3866292,39346112
(1,72:3902664,39342835:218232,446948,0
x1,72:4120896,39342835
)
x1,72:4412196,39346112
k1,72:4549184,39346112:136988
x1,72:6369112,39346112
x1,72:7169944,39346112
k1,72:7306933,39346112:136989
x1,72:7597909,39346112
k1,72:7734897,39346112:136988
x1,72:8462984,39346112
k1,72:8599972,39346112:136988
x1,72:9801236,39346112
(1,72:9783211,39342835:218232,446948,0
x1,72:10001443,39342835
)
x1,72:10529323,39346112
k1,72:10666312,39346112:136989
x1,72:10993992,39346112
k1,72:11130980,39346112:136988
x1,72:11749636,39346112
x1,72:12623865,39346112
x1,72:12806048,39346112
x1,72:14152799,39346112
k1,72:14289787,39346112:136988
x1,72:15017874,39346112
k1,72:15154863,39346112:136989
(1,72:15191235,39342835:218232,446948,0
x1,72:15409467,39342835
)
x1,72:16500951,39346112
k1,72:16637939,39346112:136988
x1,72:17511531,39346112
x1,72:18457867,39346112
x1,72:18640050,39346112
x1,72:18822233,39346112
x1,72:19133529,39346112
x1,72:19663049,39346112
k1,72:19663049,39346112:0
)
(1,74:3356429,40132544:16306620,450225,141880
x1,74:3866292,40132544
(1,72:3902664,40129267:218232,446948,0
x1,72:4120896,40129267
)
x1,72:4412196,40132544
k1,72:4545473,40132544:133277
x1,72:5419057,40132544
x1,72:5856168,40132544
x1,72:6911935,40132544
k1,72:7045212,40132544:133277
x1,72:7372892,40132544
k1,72:7506169,40132544:133277
x1,72:8015377,40132544
x1,72:10400182,40132544
k1,72:10539571,40132544:139389
x1,72:12978793,40132544
k1,72:13112070,40132544:133277
x1,72:14568269,40132544
k1,72:14701546,40132544:133277
x1,72:15647882,40132544
k1,72:15781159,40132544:133277
x1,72:16399815,40132544
x1,72:18911116,40132544
k1,72:19044393,40132544:133277
x1,72:19663049,40132544
k1,72:19663049,40132544:0
)
(1,74:3356429,40918976:16306620,450225,141880
x1,74:4484948,40918976
x1,74:4667131,40918976
x1,74:5031507,40918976
x1,74:6086618,40918976
(1,72:6141342,40915699:218232,446948,0
x1,72:6359574,40915699
)
x1,72:6741978,40918976
k1,72:6946101,40918976:204123
x1,72:8073965,40918976
k1,72:8278088,40918976:204123
x1,72:8751247,40918976
k1,72:8955370,40918976:204123
x1,72:10266072,40918976
k1,72:10470195,40918976:204123
x1,72:11088851,40918976
k1,72:11292973,40918976:204122
x1,72:11911629,40918976
x1,72:12384788,40918976
x1,72:14187003,40918976
k1,72:14511012,40918976:324009
x1,72:15457340,40918976
k1,72:15661463,40918976:204123
x1,72:15843646,40918976
x1,72:16171326,40918976
x1,72:16472797,40918976
x1,72:17008877,40918976
x1,72:17373243,40918976
x1,72:17700923,40918976
x1,72:17988626,40918976
x1,72:19663049,40918976
k1,72:19663049,40918976:0
)
(1,74:3356429,41705408:16306620,455111,141880
x1,74:4302765,41705408
x1,74:5212397,41705408
x1,74:6741323,41705408
k1,72:6887009,41705408:145686
x1,72:7505665,41705408
k1,72:7651350,41705408:145685
x1,72:8415494,41705408
k1,72:8561180,41705408:145686
$1,72:8561180,41705408
x1,72:9102991,41705408
$1,72:9102991,41705408
k1,72:9248676,41705408:145685
$1,72:9248676,41705408
x1,72:9790638,41705408
$1,72:9803534,41705408
k1,72:9949220,41705408:145686
x1,72:11696404,41705408
k1,72:11842089,41705408:145685
x1,72:12169769,41705408
k1,72:12315455,41705408:145686
x1,72:13116303,41705408
x1,72:14244167,41705408
x1,72:14889703,41705408
k1,72:15035388,41705408:145685
$1,72:15035388,41705408
x1,72:15577199,41705408
$1,72:15577199,41705408
k1,72:15722885,41705408:145686
$1,72:15722885,41705408
x1,72:16264847,41705408
$1,72:16277743,41705408
k1,72:16423428,41705408:145685
x1,72:18170612,41705408
k1,72:18316298,41705408:145686
x1,72:19444817,41705408
x1,72:19663049,41705408
k1,74:19663049,41705408:0
)
(1,74:3356429,42491840:16306620,450225,141880
x1,74:3538612,42491840
x1,74:3902988,42491840
x1,74:4448892,42491840
x1,74:5249731,42491840
k1,72:5518641,42491840:268910
x1,72:6464977,42491840
k1,72:6733888,42491840:268911
x1,72:7461975,42491840
k1,72:7730885,42491840:268910
x1,72:8932149,42491840
(1,72:8914124,42488563:218232,446948,0
x1,72:9132356,42488563
)
x1,72:9660236,42491840
k1,72:9929146,42491840:268910
x1,72:10875482,42491840
x1,72:11239848,42491840
x1,72:11530824,42491840
x1,72:11842120,42491840
x1,72:12444392,42491840
k1,72:12713303,42491840:268911
x1,72:13186462,42491840
k1,72:13455372,42491840:268910
x1,72:14401691,42491840
(1,72:14438063,42488563:218232,446948,0
x1,72:14656295,42488563
)
x1,72:14947595,42491840
k1,72:15216505,42491840:268910
x1,72:15434737,42491840
(1,72:15416712,42488563:218232,446948,0
x1,72:15634944,42488563
)
x1,72:16672687,42491840
k1,72:16941597,42491840:268910
x1,72:17232573,42491840
k1,72:17501484,42491840:268911
x1,72:18266275,42491840
k1,72:18535185,42491840:268910
x1,72:19444817,42491840
x1,72:19663049,42491840
k1,74:19663049,42491840:0
)
(1,74:3356429,43278272:16306620,450225,141880
x1,74:4048468,43278272
x1,74:5577394,43278272
k1,72:5827974,43278272:250580
x1,72:8194454,43278272
k1,72:8445034,43278272:250580
x1,72:9391370,43278272
k1,72:9641951,43278272:250581
x1,72:10151814,43278272
x1,72:11716806,43278272
k1,72:11967386,43278272:250580
x1,72:12258362,43278272
k1,72:12508942,43278272:250580
x1,72:12982101,43278272
k1,72:13232681,43278272:250580
x1,72:14070224,43278272
x1,72:14943798,43278272
x1,72:15125981,43278272
x1,72:16072317,43278272
k1,72:16322898,43278272:250581
x1,72:16941554,43278272
k1,72:17192134,43278272:250580
(1,72:17228506,43274995:218232,446948,0
x1,72:17446738,43274995
)
x1,72:19084789,43278272
k1,72:19335369,43278272:250580
x1,72:19663049,43278272
k1,72:19663049,43278272:0
)
(1,74:3356429,44064704:16306620,450225,141880
x1,74:4302765,44064704
k1,72:4500372,44064704:197607
x1,72:4718604,44064704
x1,72:5003027,44064704
x1,72:5317603,44064704
x1,72:6141387,44064704
x1,72:7051019,44064704
k1,72:7248625,44064704:197606
x1,72:7539601,44064704
k1,72:7737208,44064704:197607
x1,72:8501999,44064704
k1,72:8699605,44064704:197606
x1,72:9209468,44064704
x1,72:10119100,44064704
x1,72:11211571,44064704
k1,72:11409178,44064704:197607
x1,72:12464298,44064704
x1,72:13920472,44064704
k1,72:14118078,44064704:197606
x1,72:14736734,44064704
k1,72:14934341,44064704:197607
(1,72:14970713,44061427:218232,446948,0
x1,72:15188945,44061427
)
x1,72:16280429,44064704
k1,72:16478035,44064704:197606
x1,72:17315578,44064704
x1,72:17934234,44064704
x1,72:18443442,44064704
x1,72:19663049,44064704
k1,72:19663049,44064704:0
)
(1,74:3356429,44851136:16306620,450225,141880
x1,74:5722916,44851136
k1,72:5968363,44851136:245447
x1,72:6441522,44851136
k1,72:6686970,44851136:245448
x1,72:7196833,44851136
x1,72:7888889,44851136
x1,72:8507545,44851136
x1,72:9271680,44851136
k1,72:9517127,44851136:245447
x1,72:11155509,44851136
k1,72:11400956,44851136:245447
x1,72:12201795,44851136
k1,72:12447242,44851136:245447
x1,72:13539057,44851136
x1,72:14376600,44851136
k1,72:14622048,44851136:245448
x1,72:15787253,44851136
(1,72:15823625,44847859:218232,446948,0
x1,72:16041857,44847859
)
x1,72:17061251,44851136
k1,72:17306698,44851136:245447
x1,72:18253034,44851136
k1,72:18498481,44851136:245447
x1,72:19444817,44851136
x1,72:19663049,44851136
k1,74:19663049,44851136:0
)
(1,74:3356429,45637568:16306620,450225,141880
x1,74:4266707,45637568
x1,74:5199939,45637568
k1,72:5460931,45637568:260992
x1,72:5751907,45637568
k1,72:6012898,45637568:260991
x1,72:6959234,45637568
k1,72:7220226,45637568:260992
x1,72:7766130,45637568
x1,72:8530921,45637568
k1,72:8791913,45637568:260992
x1,72:9883073,45637568
x1,72:10647864,45637568
k1,72:10908855,45637568:260991
x1,72:11527511,45637568
x1,72:11845367,45637568
x1,72:12133070,45637568
x1,72:12497436,45637568
x1,72:12808732,45637568
x1,72:13378236,45637568
k1,72:13639228,45637568:260992
x1,72:14803788,45637568
k1,72:15064780,45637568:260992
x1,72:15574643,45637568
(1,72:15611015,45634291:218232,446948,0
x1,72:15829247,45634291
)
x1,72:16120547,45637568
k1,72:16381538,45637568:260991
x1,72:17108978,45637568
x1,72:19074377,45637568
k1,72:19335369,45637568:260992
x1,72:19663049,45637568
k1,72:19663049,45637568:0
)
(1,74:3356429,46424000:16306620,446948,141880
x1,74:5030860,46424000
k1,72:5249372,46424000:218512
x1,72:6377891,46424000
x1,72:6887754,46424000
x1,72:7725297,46424000
k1,72:7943809,46424000:218512
x1,72:8562465,46424000
k1,72:8780977,46424000:218512
x1,72:9545768,46424000
k1,72:9764280,46424000:218512
x1,72:10673912,46424000
x1,72:11365951,46424000
x1,72:12894877,46424000
k1,72:13113390,46424000:218513
x1,72:13586549,46424000
x1,72:15679076,46424000
k1,72:16046252,46424000:367176
x1,72:16847100,46424000
x1,72:17611235,46424000
k1,72:17829747,46424000:218512
x1,72:18339610,46424000
k1,72:18558122,46424000:218512
x1,72:18958546,46424000
x1,72:19444817,46424000
x1,72:19663049,46424000
k1,74:19663049,46424000:0
)
(1,74:3356429,47210432:16306620,450225,141880
x1,74:3866292,47210432
x1,74:4187419,47210432
x1,74:4978434,47210432
k1,72:5163375,47210432:184941
x1,72:6910559,47210432
k1,72:7095501,47210432:184942
x1,72:7604709,47210432
x1,72:9715595,47210432
k1,72:9900536,47210432:184941
x1,72:10846872,47210432
k1,72:11031813,47210432:184941
x1,72:11613765,47210432
x1,72:12413949,47210432
x1,72:12887108,47210432
x1,72:13287523,47210432
x1,72:14342634,47210432
(1,72:14397358,47207155:218232,446948,0
x1,72:14615590,47207155
)
x1,72:14997994,47210432
k1,72:15182936,47210432:184942
x1,72:15728840,47210432
x1,72:16347496,47210432
x1,72:17148335,47210432
k1,72:17333276,47210432:184941
x1,72:18316298,47210432
x1,72:18971658,47210432
x1,72:19663049,47210432
k1,72:19663049,47210432:0
)
(1,74:3356429,47996864:16306620,450225,141880
x1,74:3975085,47996864
x1,74:4666476,47996864
k1,72:4885247,47996864:218771
x1,72:6195967,47996864
k1,72:6414738,47996864:218771
x1,72:6887897,47996864
k1,72:7106668,47996864:218771
x1,72:8417388,47996864
k1,72:8636159,47996864:218771
x1,72:9254815,47996864
k1,72:9473586,47996864:218771
x1,72:10201673,47996864
k1,72:10420444,47996864:218771
x1,72:11621708,47996864
(1,72:11603683,47993587:218232,446948,0
x1,72:11821915,47993587
)
x1,72:12349795,47996864
k1,72:12568566,47996864:218771
x1,72:13187222,47996864
k1,72:13405994,47996864:218772
x1,72:14061346,47996864
x1,72:15244257,47996864
k1,72:15476760,47996864:232503
x1,72:16423096,47996864
x1,72:18971119,47996864
k1,72:19189890,47996864:218771
x1,72:19663049,47996864
k1,72:19663049,47996864:0
)
]
k1,85:20129219,47996864:466170
r1,85:20129219,47996864:0,44036455,141880
k1,85:20595388,47996864:466169
[1,85:20595388,47996864:16306620,43894575,141880
(1,74:20595388,4823185:16306620,450225,141880
x1,74:21542372,4823185
k1,72:21748205,4823185:205833
x1,72:22075885,4823185
k1,72:22281761,4823185:205876
x1,72:22754920,4823185
k1,72:22960796,4823185:205876
x1,72:23543404,4823185
x1,72:24999603,4823185
k1,72:25205478,4823185:205875
x1,72:25824134,4823185
k1,72:26030010,4823185:205876
x1,72:26794801,4823185
k1,72:27000677,4823185:205876
x1,72:27801525,4823185
(1,72:27837897,4819908:218232,446948,0
x1,72:28056129,4819908
)
x1,72:29148906,4823185
k1,72:29354782,4823185:205876
x1,72:29973438,4823185
k1,72:30179313,4823185:205875
x1,72:31453976,4823185
x1,72:32109336,4823185
x1,72:33783759,4823185
k1,72:33989635,4823185:205876
x1,72:35082106,4823185
x1,72:35555265,4823185
x1,72:36902008,4823185
k1,72:36902008,4823185:0
)
(1,74:20595388,5609617:16306620,446948,141880
x1,74:22470356,5609617
k1,72:22619584,5609617:149228
x1,72:23311630,5609617
x1,72:25240988,5609617
k1,72:25390217,5609617:149229
x1,72:25936121,5609617
x1,72:27246160,5609617
k1,72:27395388,5609617:149228
x1,72:28378410,5609617
x1,72:29033770,5609617
x1,72:30271065,5609617
k1,72:30420294,5609617:149229
x1,72:31548158,5609617
k1,72:31697386,5609617:149228
x1,72:32352746,5609617
k1,72:32501974,5609617:149228
x1,72:32829654,5609617
k1,72:32978883,5609617:149229
x1,72:33634243,5609617
k1,72:33783471,5609617:149228
x1,72:35548982,5609617
k1,72:35747272,5609617:198290
x1,72:36111648,5609617
x1,72:36902008,5609617
k1,72:36902008,5609617:0
)
(1,74:20595388,6396049:16306620,450225,92400
x1,74:21068547,6396049
k1,72:21211396,6396049:142849
x1,72:22157732,6396049
x1,72:24195874,6396049
(1,72:24250598,6392772:218232,446948,0
x1,72:24468830,6392772
)
x1,72:24851234,6396049
k1,72:24994082,6396049:142848
x1,72:25612738,6396049
k1,72:25755587,6396049:142849
x1,72:26265450,6396049
(1,72:26301822,6392772:218232,446948,0
x1,72:26520054,6392772
)
x1,72:28140417,6396049
k1,72:28287464,6396049:147047
x1,72:28942824,6396049
k1,72:29085673,6396049:142849
x1,72:29631577,6396049
k1,72:29774426,6396049:142849
x1,72:30393082,6396049
x1,72:31339418,6396049
x1,72:32904401,6396049
k1,72:33047249,6396049:142848
x1,72:34066320,6396049
x1,72:34903208,6396049
x1,72:35922271,6396049
k1,72:36065120,6396049:142849
x1,72:36683776,6396049
x1,72:36902008,6396049
k1,74:36902008,6396049:0
)
(1,74:20595388,7182481:16306620,450225,141880
x1,74:21286779,7182481
k1,72:21435985,7182481:149206
x1,72:22200776,7182481
k1,72:22349981,7182481:149205
x1,72:23260269,7182481
k1,72:23409475,7182481:149206
(1,72:23391450,7179204:218232,446948,0
x1,72:23609682,7179204
)
x1,72:25266081,7182481
k1,72:25415287,7182481:149206
x1,72:26107333,7182481
x1,72:27053651,7182481
x1,72:28127779,7182481
k1,72:28326061,7182481:198282
x1,72:29054165,7182481
k1,72:29203371,7182481:149206
x1,72:29676530,7182481
k1,72:29825735,7182481:149205
x1,72:30371639,7182481
x1,72:30881502,7182481
x1,72:31719045,7182481
k1,72:31868251,7182481:149206
x1,72:32414155,7182481
k1,72:32563361,7182481:149206
x1,72:33109265,7182481
x1,72:34674239,7182481
(1,72:34656214,7179204:218232,446948,0
x1,72:34874446,7179204
)
x1,72:35184102,7182481
k1,72:35333307,7182481:149205
x1,72:36279643,7182481
k1,72:36428849,7182481:149206
x1,72:36902008,7182481
k1,72:36902008,7182481:0
)
(1,74:20595388,7968913:16306620,450225,141880
x1,74:21796660,7968913
k1,72:22008760,7968913:212100
x1,72:22627416,7968913
k1,72:22839516,7968913:212100
x1,72:23567603,7968913
k1,72:23779702,7968913:212099
x1,72:24980966,7968913
(1,72:24962941,7965636:218232,446948,0
x1,72:25181173,7965636
)
x1,72:25709053,7968913
k1,72:25921153,7968913:212100
x1,72:26467057,7968913
k1,72:26679157,7968913:212100
x1,72:27443292,7968913
x1,72:27734268,7968913
x1,72:28379804,7968913
x1,72:30235763,7968913
k1,72:30447863,7968913:212100
x1,72:31904062,7968913
k1,72:32116162,7968913:212100
x1,72:32771522,7968913
x1,72:34682520,7968913
k1,72:34906684,7968913:224164
x1,72:36071252,7968913
k1,72:36283352,7968913:212100
x1,72:36902008,7968913
k1,72:36902008,7968913:0
)
(1,74:20595388,8755345:16306620,450225,141880
x1,74:21360179,8755345
k1,72:21546513,8755345:186334
x1,72:21837489,8755345
(1,72:21892213,8752068:218232,418111,0
x1,72:22110445,8752068
)
x1,72:22747777,8755345
k1,72:22934111,8755345:186334
x1,72:24408671,8755345
k1,72:24600629,8755345:191958
x1,72:25911349,8755345
k1,72:26097683,8755345:186334
x1,72:26425363,8755345
k1,72:26611697,8755345:186334
x1,72:27922417,8755345
k1,72:28108751,8755345:186334
x1,72:28654655,8755345
k1,72:28840989,8755345:186334
x1,72:29459645,8755345
x1,72:30223780,8755345
x1,72:31570531,8755345
k1,72:31756865,8755345:186334
x1,72:32484952,8755345
k1,72:32671286,8755345:186334
x1,72:33872550,8755345
(1,72:33854525,8752068:218232,446948,0
x1,72:34072757,8752068
)
x1,72:34600637,8755345
k1,72:34786971,8755345:186334
x1,72:35733307,8755345
k1,72:35919641,8755345:186334
x1,72:36683776,8755345
x1,72:36902008,8755345
k1,74:36902008,8755345:0
)
(1,74:20595388,9541777:16306620,450225,141880
x1,74:20886364,9541777
x1,74:21531900,9541777
x1,74:22478219,9541777
k1,72:22688273,9541777:210054
x1,72:23306929,9541777
k1,72:23516983,9541777:210054
x1,72:24062887,9541777
x1,72:24374183,9541777
x1,72:25419471,9541777
k1,72:25629525,9541777:210054
x1,72:25920501,9541777
k1,72:26130555,9541777:210054
x1,72:26421531,9541777
x1,72:26739387,9541777
x1,72:28850273,9541777
x1,72:30451951,9541777
k1,72:30662005,9541777:210054
x1,72:31207909,9541777
x1,72:32208629,9541777
k1,72:32550431,9541777:341802
x1,72:33133038,9541777
k1,72:33343092,9541777:210054
x1,72:34179980,9541777
(1,72:34161955,9538500:218232,446948,0
x1,72:34380187,9538500
)
x1,72:35345203,9541777
k1,72:35555257,9541777:210054
x1,72:36683776,9541777
x1,72:36902008,9541777
k1,74:36902008,9541777:0
)
(1,74:20595388,10328209:16306620,446948,141880
x1,74:21759956,10328209
x1,74:22925179,10328209
k1,72:23104677,10328209:179498
x1,72:23723333,10328209
x1,72:24414724,10328209
k1,72:24594222,10328209:179498
x1,72:25904942,10328209
k1,72:26084439,10328209:179497
x1,72:26412119,10328209
k1,72:26591617,10328209:179498
x1,72:27902337,10328209
k1,72:28081835,10328209:179498
x1,72:28700491,10328209
x1,72:29210354,10328209
x1,72:29683513,10328209
x1,72:30629849,10328209
k1,72:30809347,10328209:179498
x1,72:32265546,10328209
k1,72:32445043,10328209:179497
x1,72:33100385,10328209
x1,72:34156152,10328209
k1,72:34335650,10328209:179498
x1,72:34991010,10328209
x1,72:36902008,10328209
k1,72:36902008,10328209:0
)
(1,74:20595388,11114641:16306620,450225,141880
x1,74:21723899,11114641
k1,72:21944304,11114641:220405
x1,72:22126487,11114641
x1,72:22454167,11114641
x1,72:22755638,11114641
x1,72:23291718,11114641
x1,72:23656084,11114641
x1,72:23983764,11114641
x1,72:24744626,11114641
(1,72:24799350,11111364:218232,446948,0
x1,72:25017582,11111364
)
x1,72:25399986,11114641
k1,72:25620392,11114641:220406
x1,72:26566728,11114641
x1,72:27477006,11114641
x1,72:28119262,11114641
(1,72:28173986,11111364:218232,446948,0
x1,72:28392218,11111364
)
x1,72:28446942,11114641
k1,72:28667347,11114641:220405
x1,72:28958323,11114641
k1,72:29178728,11114641:220405
x1,72:29651887,11114641
k1,72:29872292,11114641:220405
x1,72:31000811,11114641
x1,72:31182994,11114641
x1,72:31547370,11114641
x1,72:32602481,11114641
(1,72:32657205,11111364:218232,446948,0
x1,72:32875437,11111364
)
x1,72:33257841,11114641
k1,72:33478247,11114641:220406
x1,72:34279086,11114641
x1,72:34788949,11114641
x1,72:35407605,11114641
x1,72:36062947,11114641
k1,72:36283352,11114641:220405
x1,72:36902008,11114641
k1,72:36902008,11114641:0
)
(1,74:20595388,11901073:16306620,450225,141880
x1,74:21360179,11901073
k1,72:21620489,11901073:260310
x1,72:22129697,11901073
x1,72:22748353,11901073
x1,72:23804121,11901073
k1,72:24064432,11901073:260311
x1,72:24865271,11901073
x1,72:25192951,11901073
x1,72:26594086,11901073
k1,72:26878513,11901073:284427
x1,72:27497169,11901073
x1,72:30264071,11901073
k1,72:30524381,11901073:260310
x1,72:31034244,11901073
k1,72:31294554,11901073:260310
x1,72:31986600,11901073
x1,72:32641960,11901073
x1,72:34134190,11901073
k1,72:34394501,11901073:260311
x1,72:34722181,11901073
k1,72:34982491,11901073:260310
x1,72:35310171,11901073
x1,72:36064483,11901073
(1,72:36100855,11897796:218232,446948,0
x1,72:36319087,11897796
)
x1,72:36902008,11901073
k1,72:36902008,11901073:0
)
(1,74:20595388,12687505:16306620,455111,141880
x1,74:21541724,12687505
k1,72:21719774,12687505:178050
x1,72:22228982,12687505
x1,72:23466932,12687505
k1,72:23644981,12687505:178049
x1,72:24409117,12687505
k1,72:24587167,12687505:178050
x1,72:25060326,12687505
k1,72:25238376,12687505:178050
x1,72:26185360,12687505
k1,72:26363395,12687505:178035
x1,72:27491259,12687505
k1,72:27669309,12687505:178050
x1,72:28251261,12687505
x1,72:29051445,12687505
x1,72:29925019,12687505
x1,72:30725203,12687505
k1,72:30903253,12687505:178050
x1,72:31631340,12687505
k1,72:31809389,12687505:178049
x1,72:33010653,12687505
(1,72:32992628,12684228:218232,446948,0
x1,72:33210860,12684228
)
x1,72:33902580,12687505
k1,72:34148370,12687505:245790
x1,72:34512746,12687505
x1,72:34793898,12687505
x1,72:35449240,12687505
k1,72:35627289,12687505:178049
$1,72:35627289,12687505
x1,72:36169100,12687505
$1,72:36169100,12687505
k1,72:36347150,12687505:178050
$1,72:36347150,12687505
x1,72:36889112,12687505
$1,72:36902008,12687505
k1,74:36902008,12687505:0
)
(1,74:20595388,13473937:16306620,446948,141880
x1,74:22342572,13473937
k1,72:22571896,13473937:229324
x1,72:23336031,13473937
x1,72:23954687,13473937
x1,72:25301438,13473937
k1,72:25530762,13473937:229324
x1,72:26003921,13473937
k1,72:26233246,13473937:229325
x1,72:27180230,13473937
k1,72:27409488,13473937:229258
x1,72:28537352,13473937
k1,72:28766676,13473937:229324
x1,72:29422036,13473937
k1,72:29651360,13473937:229324
x1,72:29942336,13473937
(1,72:29997060,13470660:218232,418111,0
x1,72:30215292,13470660
)
x1,72:30852624,13473937
k1,72:31081948,13473937:229324
x1,72:32829132,13473937
x1,72:34358084,13473937
k1,72:34587409,13473937:229325
x1,72:35206065,13473937
k1,72:35435389,13473937:229324
x1,72:35908548,13473937
k1,72:36137872,13473937:229324
x1,72:36683776,13473937
x1,72:36902008,13473937
k1,74:36902008,13473937:0
)
(1,74:20595388,14260369:16306620,450225,141880
x1,74:21723907,14260369
k1,72:21952233,14260369:228326
x1,72:22570889,14260369
k1,72:22799216,14260369:228327
x1,72:23891040,14260369
x1,72:25219430,14260369
k1,72:25463877,14260369:244447
x1,72:26009789,14260369
x1,72:26810628,14260369
k1,72:27038955,14260369:228327
x1,72:27657611,14260369
x1,72:28130770,14260369
x1,72:29077106,14260369
x1,72:29896288,14260369
k1,72:30292907,14260369:396619
x1,72:31421418,14260369
k1,72:31649745,14260369:228327
x1,72:31831928,14260369
x1,72:32159608,14260369
x1,72:32461079,14260369
x1,72:32997159,14260369
x1,72:33361525,14260369
x1,72:33689205,14260369
x1,72:34450067,14260369
(1,72:34504791,14257092:218232,446948,0
x1,72:34723023,14257092
)
x1,72:35105427,14260369
k1,72:35333753,14260369:228326
x1,72:36025144,14260369
x1,72:36316120,14260369
x1,72:36627416,14260369
x1,72:36902008,14260369
k1,72:36902008,14260369:0
)
(1,74:20595388,15046801:16306620,450225,141880
x1,74:21541724,15046801
k1,72:21792099,15046801:250375
x1,72:22556890,15046801
k1,72:22807265,15046801:250375
x1,72:23353169,15046801
x1,72:23863032,15046801
x1,72:24955503,15046801
k1,72:25205879,15046801:250376
x1,72:26844244,15046801
x1,72:28263722,15046801
k1,72:28514097,15046801:250375
x1,72:29132753,15046801
k1,72:29383128,15046801:250375
x1,72:30330112,15046801
k1,72:30580400,15046801:250288
x1,72:31490688,15046801
k1,72:31741064,15046801:250376
x1,72:32505855,15046801
k1,72:32756230,15046801:250375
x1,72:33266093,15046801
(1,72:33302465,15043524:218232,446948,0
x1,72:33520697,15043524
)
x1,72:33811997,15046801
k1,72:34062372,15046801:250375
x1,72:34754418,15046801
x1,72:35409778,15046801
x1,72:36902008,15046801
k1,72:36902008,15046801:0
)
(1,74:20595388,15833233:16306620,450225,141880
x1,74:21723252,15833233
k1,72:21933785,15833233:210533
x1,72:22406944,15833233
k1,72:22617477,15833233:210533
x1,72:23199429,15833233
x1,72:23999613,15833233
x1,72:24472772,15833233
x1,72:24873187,15833233
x1,72:25928298,15833233
(1,72:25983022,15829956:218232,446948,0
x1,72:26201254,15829956
)
x1,72:26583658,15833233
k1,72:26794191,15833233:210533
x1,72:27412847,15833233
k1,72:27623380,15833233:210533
x1,72:28824644,15833233
(1,72:28806619,15829956:218232,446948,0
x1,72:29024851,15829956
)
x1,72:29552731,15833233
k1,72:29763265,15833233:210534
x1,72:30090945,15833233
k1,72:30301478,15833233:210533
x1,72:30847382,15833233
x1,72:32703332,15833233
k1,72:32913865,15833233:210533
x1,72:33860201,15833233
k1,72:34070734,15833233:210533
x1,72:35089797,15833233
k1,72:35300330,15833233:210533
(1,72:35282305,15829956:218232,446948,0
x1,72:35500537,15829956
)
x1,72:36902008,15833233
k1,72:36902008,15833233:0
)
(1,74:20595388,16619665:16306620,450225,141880
x1,74:21869386,16619665
k1,72:22074202,16619665:204816
x1,72:23020538,16619665
k1,72:23225354,16619665:204816
x1,72:24098938,16619665
x1,72:25336232,16619665
(1,72:25390956,16616388:218232,446948,0
x1,72:25609188,16616388
)
x1,72:25991592,16619665
k1,72:26196407,16619665:204815
x1,72:26706270,16619665
x1,72:27979613,16619665
k1,72:28184429,16619665:204816
x1,72:29130765,16619665
k1,72:29335581,16619665:204816
x1,72:29808740,16619665
k1,72:30013556,16619665:204816
x1,72:30887148,16619665
x1,72:31833484,16619665
x1,72:33507907,16619665
k1,72:33712722,16619665:204815
x1,72:34549610,16619665
(1,72:34531585,16616388:218232,446948,0
x1,72:34749817,16616388
)
x1,72:36078536,16619665
k1,72:36283352,16619665:204816
x1,72:36902008,16619665
k1,72:36902008,16619665:0
)
(1,74:20595388,17406097:16306620,446948,141880
x1,74:21323475,17406097
k1,72:21459601,17406097:136126
x1,72:21677833,17406097
x1,72:21968809,17406097
x1,72:23670112,17406097
k1,72:23806238,17406097:136126
x1,72:24097214,17406097
x1,72:24408510,17406097
x1,72:24865285,17406097
x1,72:25192965,17406097
x1,72:26521365,17406097
k1,72:26715287,17406097:193922
x1,72:27479431,17406097
k1,72:27615557,17406097:136126
x1,72:28926259,17406097
k1,72:29062384,17406097:136125
x1,72:30627367,17406097
k1,72:30763493,17406097:136126
x1,72:31236661,17406097
x1,72:32980546,17406097
x1,72:35018698,17406097
k1,72:35154824,17406097:136126
x1,72:36902008,17406097
k1,72:36902008,17406097:0
)
(1,74:20595388,18192529:16306620,450225,141880
x1,74:20777571,18192529
x1,74:21105251,18192529
x1,74:21406722,18192529
x1,74:21942802,18192529
x1,74:22634848,18192529
(1,72:22689572,18189252:218232,446948,0
x1,72:22907804,18189252
)
x1,72:22962528,18192529
k1,72:23118189,18192529:155661
x1,72:23591348,18192529
k1,72:23747009,18192529:155661
x1,72:24037985,18192529
x1,72:24349281,18192529
x1,72:25646879,18192529
(1,72:25701603,18189252:218232,446948,0
x1,72:25919835,18189252
)
x1,72:26302239,18192529
k1,72:26457900,18192529:155661
x1,72:27076556,18192529
k1,72:27232217,18192529:155661
x1,72:27960304,18192529
k1,72:28115964,18192529:155660
x1,72:29317228,18192529
(1,72:29299203,18189252:218232,446948,0
x1,72:29517435,18189252
)
x1,72:30045315,18192529
k1,72:30200976,18192529:155661
x1,72:30819632,18192529
k1,72:30975293,18192529:155661
x1,72:31448452,18192529
k1,72:31604113,18192529:155661
x1,72:32587145,18192529
(1,72:32569120,18189252:218232,446948,0
x1,72:32787352,18189252
)
x1,72:34152775,18192529
k1,72:34308436,18192529:155661
x1,72:34854348,18192529
(1,72:34890720,18189252:218232,446948,0
x1,72:35108952,18189252
)
x1,72:36127691,18192529
k1,72:36283352,18192529:155661
x1,72:36902008,18192529
k1,72:36902008,18192529:0
)
(1,74:20595388,18978961:16306620,450225,141880
x1,74:21869396,18978961
(1,72:21924120,18975684:218232,418111,0
x1,72:22142352,18975684
)
x1,72:22651892,18978961
k1,72:22810346,18978961:158454
x1,72:24302586,18978961
k1,72:24459693,18978961:157107
x1,72:25770413,18978961
k1,72:25927520,18978961:157107
x1,72:26400679,18978961
k1,72:26557787,18978961:157108
x1,72:28032347,18978961
k1,72:28233263,18978961:200916
x1,72:28961367,18978961
x1,72:29745822,18978961
(1,72:29800546,18975684:218232,446948,0
x1,72:30018778,18975684
)
x1,72:30073502,18978961
k1,72:30230609,18978961:157107
x1,72:30958696,18978961
k1,72:31115803,18978961:157107
x1,72:32317067,18978961
(1,72:32299042,18975684:218232,446948,0
x1,72:32517274,18975684
)
x1,72:33045154,18978961
k1,72:33202261,18978961:157107
x1,72:34148597,18978961
k1,72:34305705,18978961:157108
x1,72:34778864,18978961
k1,72:34935971,18978961:157107
x1,72:35554627,18978961
(1,72:35590999,18975684:218232,446948,0
x1,72:35809231,18975684
)
x1,72:36902008,18978961
k1,72:36902008,18978961:0
)
(1,74:20595388,19765393:16306620,450225,141880
x1,74:21214044,19765393
x1,74:22014883,19765393
k1,72:22261745,19765393:246862
x1,72:22880401,19765393
k1,72:23127263,19765393:246862
x1,72:24238087,19765393
k1,72:24484949,19765393:246862
x1,72:25176349,19765393
k1,72:25423211,19765393:246862
x1,72:25605394,19765393
x1,72:25933074,19765393
x1,72:26234545,19765393
x1,72:26770625,19765393
x1,72:27134991,19765393
x1,72:27462671,19765393
x1,72:28223533,19765393
(1,72:28278257,19762116:218232,446948,0
x1,72:28496489,19762116
)
x1,72:28878893,19765393
k1,72:29125755,19765393:246862
x1,72:29671659,19765393
x1,72:31527609,19765393
k1,72:31774471,19765393:246862
x1,72:32720807,19765393
k1,72:32967669,19765393:246862
x1,72:33732460,19765393
k1,72:33979322,19765393:246862
x1,72:34270298,19765393
(1,72:34325022,19762116:218232,418111,0
x1,72:34543254,19762116
)
x1,72:35180586,19765393
k1,72:35427448,19765393:246862
x1,72:36902008,19765393
k1,72:36902008,19765393:0
)
(1,74:20595388,20551825:16306620,446948,141880
x1,74:22069948,20551825
k1,72:22220150,20551825:150202
x1,72:23530870,20551825
k1,72:23677663,20551825:146793
x1,72:24005343,20551825
k1,72:24152136,20551825:146793
x1,72:24916927,20551825
k1,72:25063720,20551825:146793
x1,72:26374440,20551825
k1,72:26521233,20551825:146793
x1,72:28231713,20551825
k1,72:28378506,20551825:146793
x1,72:29143297,20551825
k1,72:29290089,20551825:146792
x1,72:29581065,20551825
(1,72:29635789,20548548:218232,418111,0
x1,72:29854021,20548548
)
x1,72:30491353,20551825
k1,72:30638146,20551825:146793
x1,72:32239842,20551825
k1,72:32386635,20551825:146793
x1,72:34061066,20551825
k1,72:34207859,20551825:146793
x1,72:34717722,20551825
x1,72:35518561,20551825
x1,72:35955672,20551825
x1,72:36902008,20551825
k1,72:36902008,20551825:0
)
(1,74:20595388,21338257:16306620,450225,141880
x1,74:21105251,21338257
x1,74:22779682,21338257
k1,72:22913150,21338257:133468
x1,72:23641237,21338257
k1,72:23774706,21338257:133469
x1,72:24975970,21338257
(1,72:24957945,21334980:218232,446948,0
x1,72:25176177,21334980
)
x1,72:25704057,21338257
k1,72:25837525,21338257:133468
x1,72:26456181,21338257
k1,72:26589649,21338257:133468
x1,72:27062808,21338257
k1,72:27196277,21338257:133469
(1,72:27232649,21334980:218232,446948,0
x1,72:27450881,21334980
)
x1,72:28287437,21338257
k1,72:28420905,21338257:133468
x1,72:29039561,21338257
k1,72:29173030,21338257:133469
x1,72:29718934,21338257
x1,72:30228797,21338257
x1,72:31066340,21338257
k1,72:31199808,21338257:133468
x1,72:31527488,21338257
k1,72:31660956,21338257:133468
x1,72:32134115,21338257
k1,72:32267584,21338257:133469
x1,72:33032375,21338257
x1,72:33942653,21338257
x1,72:34730388,21338257
(1,72:34785112,21334980:218232,446948,0
x1,72:35003344,21334980
)
x1,72:35385748,21338257
k1,72:35519216,21338257:133468
x1,72:36065120,21338257
x1,72:36683776,21338257
x1,72:36902008,21338257
k1,74:36902008,21338257:0
)
(1,74:20595388,22124689:16306620,450225,141880
x1,74:21541706,22124689
k1,72:21740648,22124689:198942
x1,72:22577536,22124689
k1,72:22776478,22124689:198942
x1,72:23104158,22124689
x1,72:23286341,22124689
x1,72:23597637,22124689
x1,72:24806765,22124689
k1,72:25115230,22124689:308465
x1,72:26025518,22124689
k1,72:26224460,22124689:198942
(1,72:26279184,22121412:218232,446948,0
x1,72:26497416,22121412
)
x1,72:27936232,22124689
k1,72:28135174,22124689:198942
x1,72:29081510,22124689
x1,72:30501005,22124689
k1,72:30699947,22124689:198942
x1,72:31646283,22124689
k1,72:31845224,22124689:198941
x1,72:32318383,22124689
k1,72:32517325,22124689:198942
x1,72:33135981,22124689
x1,72:34883156,22124689
k1,72:35082098,22124689:198942
x1,72:35409778,22124689
(1,72:35391753,22121412:218232,446948,0
x1,72:35609985,22121412
)
x1,72:36902008,22124689
k1,72:36902008,22124689:0
)
(1,74:20595388,22911121:16306620,450225,141880
x1,74:21396227,22911121
k1,72:21645691,22911121:249464
x1,72:22482571,22911121
x1,72:23210666,22911121
k1,72:23460131,22911121:249465
x1,72:23787811,22911121
x1,72:25280059,22911121
k1,72:25529523,22911121:249464
x1,72:26039386,22911121
x1,72:27350098,22911121
k1,72:27599563,22911121:249465
x1,72:28218219,22911121
k1,72:28467683,22911121:249464
x1,72:28940842,22911121
k1,72:29190307,22911121:249465
x1,72:30027850,22911121
(1,72:30064222,22907844:218232,446948,0
x1,72:30282454,22907844
)
x1,72:31592824,22911121
k1,72:31842288,22911121:249464
x1,72:32460944,22911121
k1,72:32710409,22911121:249465
x1,72:33911673,22911121
(1,72:33893648,22907844:218232,446948,0
x1,72:34111880,22907844
)
x1,72:34803600,22911121
k1,72:35263633,22911121:460033
x1,72:36647080,22911121
[1,72:36647080,22911121:254928,298188,141880
(1,72:36647080,22911121:254928,298188,7531
g1,72:36647080,22911121
(1,72:36647080,22911121:254928,298188,7531
x1,72:36902008,22911121
)
g1,72:36902008,22911121
)
(1,72:36647080,22911121:254928,0,141880
g1,72:36647080,22911121
(1,72:36647080,22911121:254928,0,141880
k1,72:36665428,22911121:18348
x1,72:36883660,22911121
k1,72:36902008,22911121:18348
)
g1,72:36902008,22911121
)
]
k1,72:36902008,22911121:0
)
(1,74:20595388,23697553:16306620,450225,141880
x1,74:21105251,23697553
k1,72:21298141,23697553:192890
x1,72:22281173,23697553
k1,72:22474063,23697553:192890
x1,72:24221247,23697553
k1,72:24414137,23697553:192890
x1,72:25106183,23697553
x1,72:26270733,23697553
(1,72:26325457,23694276:218232,446948,0
x1,72:26543689,23694276
)
x1,72:26926093,23697553
k1,72:27118984,23697553:192891
x1,72:27592143,23697553
k1,72:27785033,23697553:192890
x1,72:28731369,23697553
k1,72:28924230,23697553:192861
x1,72:30052094,23697553
k1,72:30244984,23697553:192890
x1,72:30754192,23697553
x1,72:32209718,23697553
k1,72:32402608,23697553:192890
x1,72:33167399,23697553
k1,72:33360289,23697553:192890
x1,72:33978945,23697553
(1,72:34015317,23694276:218232,446948,0
x1,72:34233549,23694276
)
x1,72:35326326,23697553
k1,72:35519216,23697553:192890
x1,72:36065120,23697553
x1,72:36683776,23697553
x1,72:36902008,23697553
k1,74:36902008,23697553:0
)
(1,74:20595388,24483985:16306620,450225,141880
x1,74:22087610,24483985
k1,72:22257663,24483985:170053
x1,72:22876319,24483985
k1,72:23046372,24483985:170053
x1,72:24247636,24483985
(1,72:24229611,24480708:218232,446948,0
x1,72:24447843,24480708
)
x1,72:25139563,24483985
k1,72:25311169,24483985:171606
x1,72:26184761,24483985
x1,72:28587296,24483985
k1,72:28757348,24483985:170052
x1,72:29558187,24483985
x1,72:30431771,24483985
k1,72:30601824,24483985:170053
x1,72:31220480,24483985
k1,72:31390533,24483985:170053
x1,72:32337517,24483985
k1,72:32507564,24483985:170047
x1,72:33635428,24483985
k1,72:33805480,24483985:170052
x1,72:34278639,24483985
k1,72:34448692,24483985:170053
x1,72:34957900,24483985
x1,72:35457939,24483985
(1,72:35512663,24480708:218232,446948,0
x1,72:35730895,24480708
)
x1,72:36113299,24483985
k1,72:36283352,24483985:170053
x1,72:36902008,24483985
k1,72:36902008,24483985:0
)
(1,74:20595388,25270417:16306620,450225,141880
x1,74:20995812,25270417
x1,72:21809763,25270417
x1,72:22582435,25270417
k1,72:22822435,25270417:240000
x1,72:23441091,25270417
k1,72:23665859,25270417:224768
x1,72:24066283,25270417
x1,72:25238066,25270417
(1,72:25220041,25267140:218232,446948,0
x1,72:25438273,25267140
)
x1,72:25875065,25270417
k1,72:26115065,25270417:240000
x1,72:26733721,25270417
x1,72:27425112,25270417
k1,72:27649880,25270417:224768
x1,72:28414671,25270417
k1,72:28639440,25270417:224769
x1,72:28930416,25270417
(1,72:28985140,25267140:218232,418111,0
x1,72:29203372,25267140
)
x1,72:29840704,25270417
k1,72:30065472,25270417:224768
x1,72:31376192,25270417
k1,72:31600960,25270417:224768
x1,72:31891936,25270417
k1,72:32116705,25270417:224769
x1,72:33591265,25270417
k1,72:33977209,25270417:385944
x1,72:34705313,25270417
k1,72:34930082,25270417:224769
x1,72:35949145,25270417
k1,72:36173913,25270417:224768
x1,72:36356096,25270417
x1,72:36902008,25270417
k1,74:36902008,25270417:0
)
(1,74:20595388,26056849:16306620,450225,141880
x1,74:20923068,26056849
x1,74:21459148,26056849
x1,74:21823514,26056849
x1,74:22151194,26056849
x1,74:22912056,26056849
(1,72:22966780,26053572:218232,446948,0
x1,72:23185012,26053572
)
x1,72:23567416,26056849
k1,72:23746509,26056849:179093
x1,72:24292413,26056849
k1,72:24471506,26056849:179093
x1,72:24980714,26056849
x1,72:27528728,26056849
k1,72:27707821,26056849:179093
x1,72:28654157,26056849
k1,72:28833250,26056849:179093
x1,72:29598041,26056849
k1,72:29777134,26056849:179093
x1,72:29959317,26056849
(1,72:29995689,26053572:218232,446948,0
x1,72:30213921,26053572
)
x1,72:31924716,26056849
k1,72:32103809,26056849:179093
x1,72:32722465,26056849
k1,72:32901558,26056849:179093
x1,72:34648733,26056849
k1,72:34827826,26056849:179093
x1,72:35337034,26056849
x1,72:35810193,26056849
x1,72:35992376,26056849
x1,72:36902008,26056849
k1,72:36902008,26056849:0
)
(1,74:20595388,26843281:16306620,450225,141880
x1,74:21323475,26843281
k1,72:21476553,26843281:153078
x1,72:22386185,26843281
x1,72:23660184,26843281
k1,72:23813261,26843281:153077
x1,72:24431917,26843281
k1,72:24584995,26843281:153078
x1,72:25968442,26843281
k1,72:26121520,26843281:153078
x1,72:26740176,26843281
k1,72:26893254,26843281:153078
x1,72:27366413,26843281
k1,72:27519490,26843281:153077
x1,72:29084473,26843281
k1,72:29237551,26843281:153078
x1,72:29747414,26843281
(1,72:29783786,26840004:218232,446948,0
x1,72:30002018,26840004
)
x1,72:30293318,26843281
k1,72:30446396,26843281:153078
x1,72:31283284,26843281
x1,72:32466187,26843281
k1,72:32621417,26843281:155230
x1,72:33749281,26843281
k1,72:33902359,26843281:153078
x1,72:34848695,26843281
k1,72:35001772,26843281:153077
x1,72:36020835,26843281
k1,72:36173913,26843281:153078
x1,72:36683776,26843281
x1,72:36902008,26843281
k1,74:36902008,26843281:0
)
(1,74:20595388,27629713:16306620,450225,141880
x1,74:21141300,27629713
x1,74:22633530,27629713
(1,72:22688254,27626436:218232,446948,0
x1,72:22906486,27626436
)
x1,72:23288890,27629713
k1,72:23459442,27629713:170552
x1,72:25024434,27629713
k1,72:25194987,27629713:170553
x1,72:25959123,27629713
k1,72:26129675,27629713:170552
x1,72:26420651,27629713
x1,72:26731947,27629713
x1,72:27188722,27629713
x1,72:27516402,27629713
x1,72:28426034,27629713
k1,72:28596587,27629713:170553
x1,72:29106450,27629713
(1,72:29142822,27626436:218232,446948,0
x1,72:29361054,27626436
)
x1,72:29652354,27629713
k1,72:29822906,27629713:170552
x1,72:30113882,27629713
x1,72:30431738,27629713
x1,72:31486849,27629713
k1,72:31657402,27629713:170553
x1,72:31985082,27629713
k1,72:32155634,27629713:170552
x1,72:33101970,27629713
k1,72:33272523,27629713:170553
x1,72:33818427,27629713
x1,72:34583218,27629713
k1,72:34753770,27629713:170552
x1,72:35299674,27629713
x1,72:35809537,27629713
x1,72:36902008,27629713
k1,72:36902008,27629713:0
)
(1,74:20595388,28416145:16306620,450225,141880
x1,74:22488060,28416145
k1,72:22623006,28416145:134946
x1,72:23532638,28416145
x1,72:24587750,28416145
k1,72:24722695,28416145:134945
x1,72:25341351,28416145
k1,72:25476297,28416145:134946
x1,72:27296862,28416145
k1,72:27431808,28416145:134946
x1,72:28414175,28416145
k1,72:28549120,28416145:134945
x1,72:29495456,28416145
k1,72:29630402,28416145:134946
x1,72:30795625,28416145
x1,72:31086601,28416145
x1,72:31851392,28416145
k1,72:31986338,28416145:134946
x1,72:33151543,28416145
(1,72:33187915,28412868:218232,446948,0
x1,72:33406147,28412868
)
x1,72:34680469,28416145
k1,72:34815414,28416145:134945
x1,72:35761750,28416145
k1,72:35896696,28416145:134946
x1,72:36478648,28416145
x1,72:36696880,28416145
x1,72:36902008,28416145
k1,74:36902008,28416145:0
)
(1,74:20595388,29202577:16306620,450225,141880
x1,74:21177340,29202577
x1,74:22050914,29202577
x1,74:22960546,29202577
k1,72:23108773,29202577:148227
x1,72:23436453,29202577
k1,72:23584681,29202577:148228
x1,72:24348816,29202577
x1,72:25768311,29202577
k1,72:25916538,29202577:148227
x1,72:26681329,29202577
k1,72:26829557,29202577:148228
x1,72:27666445,29202577
(1,72:27702817,29199300:218232,446948,0
x1,72:27921049,29199300
)
x1,72:29741283,29202577
k1,72:29889510,29202577:148227
x1,72:30508166,29202577
k1,72:30656394,29202577:148228
x1,72:31857658,29202577
(1,72:31839633,29199300:218232,446948,0
x1,72:32057865,29199300
)
x1,72:32585745,29202577
k1,72:32733972,29202577:148227
x1,72:33534811,29202577
x1,72:34007970,29202577
x1,72:34335650,29202577
x1,72:35063745,29202577
(1,72:35118469,29199300:218232,446948,0
x1,72:35336701,29199300
)
x1,72:36902008,29202577
k1,72:36902008,29202577:0
)
(1,74:20595388,29989009:16306620,0,0
k1,74:36902008,29989009:16306620
g1,74:36902008,29989009
)
(1,77:20595388,31008743:16306620,450225,141880
h1,75:20595388,31008743:1114112,0,0
x1,75:22437604,31008743
k1,75:22646867,31008743:209263
x1,75:23665930,31008743
k1,75:23875194,31008743:209264
x1,75:24057377,31008743
x1,75:24385057,31008743
x1,75:24686528,31008743
x1,75:25222608,31008743
x1,75:25586974,31008743
x1,75:25914654,31008743
x1,75:26675516,31008743
(1,75:26730240,31005466:218232,446948,0
x1,75:26948472,31005466
)
x1,75:27330876,31008743
k1,75:27540139,31008743:209263
x1,75:28814137,31008743
k1,75:29023400,31008743:209263
x1,75:30479599,31008743
k1,75:30688862,31008743:209263
x1,75:31344222,31008743
x1,75:31817381,31008743
x1,75:32181747,31008743
x1,75:32493043,31008743
x1,75:33062547,31008743
k1,75:33271811,31008743:209264
x1,75:34400330,31008743
x1,75:35746426,31008743
k1,75:35955689,31008743:209263
x1,75:36902008,31008743
k1,75:36902008,31008743:0
)
(1,77:20595388,31795175:16306620,450225,141880
x1,77:21105251,31795175
(1,75:21141623,31791898:218232,446948,0
x1,75:21359855,31791898
)
x1,75:22816378,31795175
k1,75:22973126,31795175:156748
x1,75:24465366,31795175
x1,75:25266205,31795175
(1,75:25248180,31791898:218232,446948,0
x1,75:25466412,31791898
)
x1,75:26686338,31795175
k1,75:26843086,31795175:156748
x1,75:27970950,31795175
k1,75:28127698,31795175:156748
x1,75:28600857,31795175
k1,75:28757605,31795175:156748
x1,75:29267468,31795175
x1,75:29740627,31795175
x1,75:30614219,31795175
x1,75:31560537,31795175
(1,75:31615261,31791898:218232,446948,0
x1,75:31833493,31791898
)
x1,75:32215897,31795175
k1,75:32372645,31795175:156748
x1,75:32991301,31795175
k1,75:33148049,31795175:156748
x1,75:34531496,31795175
k1,75:34688244,31795175:156748
x1,75:34906476,31795175
x1,75:35373082,31795175
x1,75:36902008,31795175
k1,75:36902008,31795175:0
)
(1,77:20595388,32581607:16306620,450225,141880
x1,77:21214044,32581607
k1,75:21474603,32581607:260559
x1,75:22311491,32581607
x1,75:23112330,32581607
x1,75:24240831,32581607
(1,75:24295555,32578330:218232,446948,0
x1,75:24513787,32578330
)
x1,75:25060031,32581607
k1,75:25553348,32581607:493317
x1,75:26281444,32581607
x1,75:26754603,32581607
x1,75:28501778,32581607
k1,75:28762337,32581607:260559
x1,75:29708656,32581607
k1,75:29969215,32581607:260559
x1,75:31133783,32581607
x1,75:32007367,32581607
k1,75:32267926,32581607:260559
x1,75:32813830,32581607
x1,75:34051780,32581607
x1,75:34998098,32581607
k1,75:35258657,32581607:260559
x1,75:35804561,32581607
k1,75:36065120,32581607:260559
x1,75:36683776,32581607
x1,75:36902008,32581607
k1,77:36902008,32581607:0
)
(1,77:20595388,33368039:16306620,450225,9168
x1,77:21068547,33368039
x1,77:22597481,33368039
k1,75:22780996,33368039:183515
x1,75:23872811,33368039
k1,75:24056326,33368039:183515
x1,75:24566189,33368039
(1,75:24602561,33364762:218232,446948,0
x1,75:24820793,33364762
)
x1,75:26022388,33368039
k1,75:26205902,33368039:183514
x1,75:26751806,33368039
x1,75:27917011,33368039
k1,75:28100526,33368039:183515
x1,75:28755886,33368039
k1,75:28939401,33368039:183515
x1,75:29267081,33368039
x1,75:30269768,33368039
k1,75:30453283,33368039:183515
x1,75:31435650,33368039
k1,75:31619165,33368039:183515
x1,75:32565501,33368039
k1,75:32749015,33368039:183514
x1,75:33222174,33368039
k1,75:33405689,33368039:183515
x1,75:33915552,33368039
(1,75:33897527,33364762:218232,446948,0
x1,75:34115759,33364762
)
x1,75:35445141,33368039
k1,75:35628656,33368039:183515
x1,75:35919632,33368039
x1,75:36902008,33368039
k1,75:36902008,33368039:0
)
(1,77:20595388,34154471:16306620,450225,141880
x1,77:21687859,34154471
x1,77:22652538,34154471
k1,75:22785767,34154471:133229
x1,75:23913631,34154471
k1,75:24039208,34154471:125577
x1,75:24840047,34154471
x1,75:25485583,34154471
k1,75:25611159,34154471:125576
x1,75:26739678,34154471
x1,75:27540517,34154471
x1,75:28231908,34154471
k1,75:28357485,34154471:125577
x1,75:28830644,34154471
k1,75:28956220,34154471:125576
x1,75:29502124,34154471
x1,75:30193515,34154471
k1,75:30319092,34154471:125577
x1,75:30937748,34154471
k1,75:31063324,34154471:125576
x1,75:32446771,34154471
k1,75:32572348,34154471:125577
x1,75:33191004,34154471
k1,75:33316580,34154471:125576
x1,75:34153468,34154471
x1,75:34954307,34154471
x1,75:36082808,34154471
(1,75:36137532,34151194:218232,446948,0
x1,75:36355764,34151194
)
x1,75:36902008,34154471
k1,75:36902008,34154471:0
)
(1,77:20595388,34940903:16306620,450225,141880
x1,77:21286788,34940903
k1,75:21564270,34940903:277482
x1,75:22110174,34940903
x1,75:22474540,34940903
x1,75:23748538,34940903
(1,75:23803262,34937626:218232,446948,0
x1,75:24021494,34937626
)
x1,75:24403898,34940903
k1,75:24681380,34940903:277482
x1,75:25227284,34940903
x1,75:25845940,34940903
x1,75:26792258,34940903
k1,75:27069740,34940903:277482
x1,75:27688396,34940903
k1,75:27965878,34940903:277482
x1,75:29167142,34940903
(1,75:29149117,34937626:218232,446948,0
x1,75:29367349,34937626
)
x1,75:29895229,34940903
k1,75:30172710,34940903:277481
x1,75:30973549,34940903
x1,75:31446708,34940903
x1,75:31774388,34940903
x1,75:32502483,34940903
(1,75:32557207,34937626:218232,446948,0
x1,75:32775439,34937626
)
x1,75:34176906,34940903
k1,75:34454388,34940903:277482
x1,75:34782068,34940903
k1,75:35059550,34940903:277482
x1,75:35897086,34940903
k1,75:36174568,34940903:277482
x1,75:36683776,34940903
x1,75:36902008,34940903
k1,77:36902008,34940903:0
)
(1,77:20595388,35727335:16306620,450225,141880
x1,77:21759948,35727335
x1,77:22124314,35727335
x1,77:22435610,35727335
x1,77:23005114,35727335
k1,75:23180670,35727335:175556
x1,75:24017558,35727335
(1,75:24053930,35724058:218232,446948,0
x1,75:24272162,35724058
)
x1,75:26256236,35727335
k1,75:26434721,35727335:178485
x1,75:26980625,35727335
k1,75:27156181,35727335:175556
x1,75:27665389,35727335
x1,75:28138548,35727335
x1,75:28902683,35727335
k1,75:29078239,35727335:175556
x1,75:29951831,35727335
k1,75:30127387,35727335:175556
x1,75:31765769,35727335
k1,75:31941325,35727335:175556
x1,75:32742164,35727335
k1,75:32917721,35727335:175557
x1,75:33864705,35727335
k1,75:34040249,35727335:175544
x1,75:34331225,35727335
k1,75:34506781,35727335:175556
x1,75:35052685,35727335
x1,75:36107796,35727335
k1,75:36283352,35727335:175556
x1,75:36902008,35727335
k1,75:36902008,35727335:0
)
(1,77:20595388,36513767:16306620,450225,141880
x1,77:21214044,36513767
(1,75:21250416,36510490:218232,446948,0
x1,75:21468648,36510490
)
x1,75:22561425,36513767
k1,75:22780334,36513767:218909
x1,75:23908853,36513767
x1,75:24964620,36513767
k1,75:25183530,36513767:218910
x1,75:25511210,36513767
k1,75:25730119,36513767:218909
x1,75:27368484,36513767
x1,75:28405898,36513767
k1,75:28638574,36513767:232676
x1,75:29766438,36513767
k1,75:29985347,36513767:218909
x1,75:30458506,36513767
k1,75:30677415,36513767:218909
x1,75:32496679,36513767
k1,75:32715589,36513767:218910
x1,75:34644956,36513767
(1,75:34681328,36510490:218232,446948,0
x1,75:34899560,36510490
)
x1,75:34935932,36513767
x1,75:35882260,36513767
k1,75:36101169,36513767:218909
x1,75:36902008,36513767
k1,75:36902008,36513767:0
)
(1,77:20595388,37300199:16306620,450225,141880
x1,77:20813620,37300199
(1,75:20795595,37296922:218232,446948,0
x1,75:21013827,37296922
)
x1,75:21323483,37300199
g1,75:21487323,37300199
x1,75:23235145,37300199
g1,75:23398985,37300199
x1,75:24235873,37300199
x1,75:25109457,37300199
x1,75:25582616,37300199
x1,75:26492904,37300199
g1,75:26656744,37300199
x1,75:27275400,37300199
x1,75:27966791,37300199
g1,75:28130631,37300199
x1,75:28603790,37300199
g1,75:28767630,37300199
x1,75:29604518,37300199
(1,75:29586493,37296922:218232,446948,0
x1,75:29804725,37296922
)
x1,75:30769741,37300199
g1,75:30933581,37300199
x1,75:32244301,37300199
g1,75:32408141,37300199
x1,75:32881300,37300199
g1,75:33045140,37300199
x1,75:34519700,37300199
k1,77:36902008,37300199:2382308
g1,77:36902008,37300199
)
(1,78:20595388,39324586:16306620,663424,13271
(1,78:20595388,39324586:1415577,650217,0
g1,78:20595388,39324586
x1,78:21067247,39324586
g1,78:22010965,39324586
)
x1,78:23645685,39324586
x1,78:26862736,39324586
(1,78:26882827,39172815:238964,511653,0
x1,78:27121791,39172815
)
x1,78:27660000,39324586
k1,78:36902008,39324586:9242008
g1,78:36902008,39324586
)
(1,81:20595388,40824174:16306620,450225,141880
x1,81:21286788,40824174
k1,79:21472463,40824174:185675
x1,79:23183590,40824174
k1,79:23369265,40824174:185675
x1,79:23696945,40824174
k1,79:23882620,40824174:185675
x1,79:26393275,40824174
k1,79:26578950,40824174:185675
x1,79:26869926,40824174
k1,79:27055601,40824174:185675
x1,79:27528760,40824174
k1,79:27714434,40824174:185674
x1,79:29533698,40824174
k1,79:29719373,40824174:185675
x1,79:31648740,40824174
(1,79:31685112,40820897:218232,446948,0
x1,79:31903344,40820897
)
x1,79:31939716,40824174
x1,79:32886044,40824174
k1,79:33071719,40824174:185675
x1,79:33872558,40824174
k1,79:34058233,40824174:185675
x1,79:34276465,40824174
(1,79:34258440,40820897:218232,446948,0
x1,79:34476672,40820897
)
x1,79:34786328,40824174
k1,79:34972003,40824174:185675
x1,79:36902008,40824174
k1,79:36902008,40824174:0
)
(1,81:20595388,41610606:16306620,450225,141880
x1,81:21542362,41610606
x1,81:22233753,41610606
k1,79:22423500,41610606:189747
x1,79:22896659,41610606
k1,79:23086407,41610606:189748
x1,79:23595615,41610606
x1,79:24250957,41610606
x1,79:24562253,41610606
x1,79:24843405,41610606
k1,79:25033152,41610606:189747
x1,79:25360832,41610606
k1,79:25550580,41610606:189748
x1,79:26388123,41610606
x1,79:27443234,41610606
(1,79:27497958,41607329:218232,446948,0
x1,79:27716190,41607329
)
x1,79:28098594,41610606
k1,79:28288341,41610606:189747
x1,79:28906997,41610606
k1,79:29096744,41610606:189747
x1,79:29824831,41610606
k1,79:30014579,41610606:189748
x1,79:31033642,41610606
x1,79:32708065,41610606
k1,79:32897812,41610606:189747
x1,79:33698651,41610606
x1,79:34171810,41610606
x1,79:34499490,41610606
x1,79:35227585,41610606
(1,79:35282309,41607329:218232,446948,0
x1,79:35500541,41607329
)
x1,79:36902008,41610606
k1,79:36902008,41610606:0
)
(1,81:20595388,42397038:16306620,450225,141880
x1,81:21396227,42397038
k1,79:21659970,42397038:263743
x1,79:22205882,42397038
x1,79:22825176,42397038
x1,79:23844902,42397038
k1,79:24108646,42397038:263744
x1,79:24727302,42397038
k1,79:24991045,42397038:263743
x1,79:27357531,42397038
(1,79:27339506,42393761:218232,446948,0
x1,79:27557738,42393761
)
x1,79:27994530,42397038
k1,79:28283249,42397038:288719
x1,79:29156833,42397038
x1,79:29629992,42397038
x1,79:29957672,42397038
x1,79:31341127,42397038
(1,79:31323102,42393761:218232,446948,0
x1,79:31541334,42393761
)
x1,79:31814286,42397038
k1,79:32078029,42397038:263743
x1,79:32405709,42397038
k1,79:32669453,42397038:263744
x1,79:33324805,42397038
x1,79:33834668,42397038
x1,79:34927139,42397038
k1,79:35190882,42397038:263743
x1,79:36173913,42397038
x1,79:36683776,42397038
x1,79:36902008,42397038
k1,81:36902008,42397038:0
)
(1,81:20595388,43183470:16306620,450225,141880
x1,81:21214044,43183470
x1,81:22415290,43183470
k1,79:22625783,43183470:210493
x1,79:25209847,43183470
k1,79:25420294,43183470:210447
x1,79:26112340,43183470
x1,79:27677314,43183470
k1,79:27887807,43183470:210493
x1,79:28506463,43183470
k1,79:28716957,43183470:210494
x1,79:29736020,43183470
k1,79:29946513,43183470:210493
x1,79:30128696,43183470
x1,79:30456376,43183470
x1,79:30757847,43183470
x1,79:31293927,43183470
x1,79:31658293,43183470
x1,79:31985973,43183470
x1,79:32746835,43183470
(1,79:32801559,43180193:218232,446948,0
x1,79:33019791,43180193
)
x1,79:33566035,43183470
k1,79:33788191,43183470:222156
x1,79:34406847,43183470
k1,79:34617341,43183470:210494
x1,79:35090500,43183470
k1,79:35300993,43183470:210493
x1,79:35846897,43183470
x1,79:36902008,43183470
k1,79:36902008,43183470:0
)
(1,81:20595388,43969902:16306620,446948,141880
x1,81:21578410,43969902
x1,81:22233770,43969902
x1,81:22925161,43969902
g1,79:23089001,43969902
x1,79:24399721,43969902
g1,79:24563561,43969902
x1,79:25036720,43969902
g1,79:25200560,43969902
x1,79:26675120,43969902
k1,81:36902008,43969902:10226888
g1,81:36902008,43969902
)
(1,82:20595388,45946775:16306620,740020,11006
(1,82:20595388,45946775:1769472,541848,11006
g1,82:20595388,45946775
x1,82:21578428,45946775
g1,82:22364860,45946775
)
(1,82:22517821,45767471:261879,560716,0
x1,82:22779700,45767471
)
x1,82:23281832,45946775
x1,82:24010068,45946775
g1,82:24206676,45946775
x1,82:24993098,45946775
g1,82:25189706,45946775
x1,82:25844791,45946775
x1,82:26543921,45946775
x1,82:27593008,45946775
k1,82:36902008,45946775:9309000
g1,82:36902008,45946775
)
(1,84:20595388,47210432:16306620,450225,141880
x1,84:21286788,47210432
k1,83:21464839,47210432:178051
x1,83:23284103,47210432
k1,83:23462154,47210432:178051
x1,83:25391521,47210432
(1,83:25427893,47207155:218232,446948,0
x1,83:25646125,47207155
)
x1,83:25682497,47210432
x1,83:26628825,47210432
k1,83:26806876,47210432:178051
x1,83:27607715,47210432
k1,83:27785766,47210432:178051
x1,83:28003998,47210432
(1,83:27985973,47207155:218232,446948,0
x1,83:28204205,47207155
)
x1,83:28513861,47210432
k1,83:28691912,47210432:178051
x1,83:30439734,47210432
k1,83:30617785,47210432:178051
x1,83:31163689,47210432
k1,83:31341740,47210432:178051
x1,83:31960396,47210432
x1,83:33197708,47210432
x1,83:33889099,47210432
k1,83:34067150,47210432:178051
x1,83:34904693,47210432
x1,83:36105301,47210432
k1,83:36283352,47210432:178051
x1,83:36902008,47210432
k1,83:36902008,47210432:0
)
(1,84:20595388,47996864:16306620,450225,141880
x1,84:21068547,47996864
k1,83:21314976,47996864:246429
x1,83:21824184,47996864
x1,83:22324223,47996864
(1,83:22378947,47993587:218232,446948,0
x1,83:22597179,47993587
)
x1,83:22979583,47996864
k1,83:23226013,47996864:246430
x1,83:25446348,47996864
k1,83:25692777,47996864:246429
x1,83:26493616,47996864
k1,83:26740046,47996864:246430
x1,83:27358702,47996864
x1,83:27977358,47996864
x1,83:28668749,47996864
x1,83:30307131,47996864
k1,83:30553560,47996864:246429
x1,83:31354399,47996864
k1,83:31600828,47996864:246429
x1,83:32001252,47996864
x1,83:33441712,47996864
k1,83:33688142,47996864:246430
x1,83:33906374,47996864
k1,83:34152803,47996864:246429
x1,83:35937329,47996864
x1,83:36902008,47996864
k1,83:36902008,47996864:0
)
]
(1,85:36902008,47996864:0,298188,141880
h1,85:36902008,47996864:327680,298188,141880
k1,85:36902008,47996864:-327680
)
)
]
(1,85:3356429,49962944:33545579,623900,267389
(1,85:3356429,49962944:33545579,623900,267389
(1,85:3356429,49962944:33545579,623900,267389
[1,85:3356429,49962944:33545579,623900,267389
(1,85:3356429,49962944:33545579,623900,267389
(1,85:3356429,49962944:0,435812,186779
[1,85:3356429,49962944:33545579,435812,186779
(1,85:3356429,49962944:33545579,435812,186779
h1,85:3356429,49962944:0,0,0
x1,85:4375636,49962944
g1,85:4506708,49962944
x1,85:5351329,49962944
g1,85:5482401,49962944
x1,85:6152436,49962944
g1,85:6283508,49962944
x1,85:6691399,49962944
g1,85:6822471,49962944
x1,85:7404948,49962944
x1,85:8365954,49962944
g1,85:8497026,49962944
x1,85:9021308,49962944
(1,85:9065087,49960323:174586,334489,0
x1,85:9239673,49960323
)
x1,85:9516233,49962944
g1,85:9647305,49962944
x1,85:10419050,49962944
g1,85:10550122,49962944
x1,85:11598698,49962944
r1,85:11598698,49962944:0,622591,186779
k1,85:24250353,49962944:12651655
k1,85:36902008,49962944:12651655
)
]
k1,85:3356428,49962944:-33545580
)
g1,85:3356429,49962944
[1,85:3356429,49962944:33545579,623900,267389
(1,85:3356429,49962944:33545579,623900,267389
k1,85:19949814,49962944:16593385
h1,85:19949814,49962944:0,0,0
x1,85:20308623,49962944
r1,85:20308623,49962944:0,891289,267389
g1,85:20308623,49962944
k1,85:36902008,49962944:16593385
)
]
g1,85:36902008,49962944
(1,85:36902008,49962944:0,435812,186779
k1,85:3356428,49962944:-33545580
[1,85:3356428,49962944:33545579,435812,186779
(1,85:3356428,49962944:33545579,435812,186779
k1,85:28834342,49962944:25477914
h1,85:28834342,49962944:0,0,0
x1,85:29329267,49962944
x1,85:30073222,49962944
g1,85:30204294,49962944
x1,85:30786771,49962944
x1,85:32359093,49962944
g1,85:32490165,49962944
x1,85:33451177,49962944
x1,85:34178883,49962944
x1,85:35227446,49962944
g1,85:35358518,49962944
x1,85:36902007,49962944
r1,85:36902007,49962944:0,622591,186779
g1,85:36902007,49962944
g1,85:36902007,49962944
)
]
)
)
]
)
g1,85:36902008,49962944
)
)
]
]
!91976
}2
!10
{3
[1,138:4736286,49962944:32165722,45226658,267389
[1,138:3356429,49962944:33545579,48285487,267389
[1,138:3356429,2463889:33545579,786432,0
(1,138:3356429,2463889:33545579,622591,0
(1,138:3356429,2463889:33545579,622591,0
(1,138:3356429,2463889:33545579,622591,0
[1,138:3356429,2463889:33545579,622591,0
(1,138:3356429,2277110:33545579,435812,186779
(1,138:3356429,2277110:0,435812,186779
[1,138:3356429,2277110:33545579,435812,186779
(1,138:3356429,2277110:33545579,435812,186779
h1,138:3356429,2277110:0,0,0
x1,138:3676768,2277110
x1,138:4968602,2277110
g1,138:5099674,2277110
x1,138:5594599,2277110
g1,138:5725671,2277110
x1,138:7035860,2277110
r1,138:7035860,2277110:0,622591,186779
k1,138:21968934,2277110:14933074
k1,138:36902008,2277110:14933074
)
]
k1,138:3356428,2277110:-33545580
)
g1,138:3356429,2277110
[1,138:3356429,2277110:33545579,0,0
(1,138:3356429,2277110:33545579,0,0
k1,138:20129219,2277110:16772790
h1,138:20129219,2277110:0,0,0
g1,138:20129219,2277110
k1,138:36902009,2277110:16772790
)
]
g1,138:36902008,2277110
(1,138:36902008,2277110:0,435812,186779
k1,138:3356428,2277110:-33545580
[1,138:3356428,2277110:33545579,435812,186779
(1,138:3356428,2277110:33545579,435812,186779
k1,138:23462036,2277110:20105608
h1,138:23462036,2277110:0,0,0
x1,138:25966535,2277110
(1,138:26010314,2274489:174586,357558,0
x1,138:26184900,2274489
)
x1,138:26490823,2277110
g1,138:26621895,2277110
x1,138:26854676,2277110
g1,138:26985748,2277110
x1,138:27364276,2277110
g1,138:27495348,2277110
x1,138:27932072,2277110
x1,138:28223566,2277110
x1,138:29242766,2277110
(1,138:29286545,2274489:174586,357558,0
x1,138:29461131,2274489
)
x1,138:29767054,2277110
g1,138:29898126,2277110
x1,138:30334850,2277110
x1,138:30829775,2277110
x1,138:31586831,2277110
g1,138:31717903,2277110
x1,138:32212828,2277110
g1,138:32343900,2277110
x1,138:33304912,2277110
(1,138:33290492,2274489:174586,357558,0
x1,138:33465078,2274489
)
x1,138:33887383,2277110
g1,138:34018455,2277110
x1,138:34659127,2277110
g1,138:34790199,2277110
x1,138:34964785,2277110
(1,138:34950365,2274489:174586,357558,0
x1,138:35124951,2274489
)
x1,138:35372676,2277110
g1,138:35503748,2277110
x1,138:36902007,2277110
r1,138:36902007,2277110:0,622591,186779
g1,138:36902007,2277110
g1,138:36902007,2277110
)
]
)
)
]
)
g1,138:36902008,2463889
)
)
]
[1,138:3356429,47996864:33545579,43894575,0
(1,85:3356429,5609617:33545579,1507328,141880
[1,85:3356429,5609617:16306620,1507328,141880
(1,84:3356429,4823185:16306620,550688,141880
x1,84:3975085,4823185
x1,84:4666476,4823185
k1,83:4819296,4823185:152820
x1,83:5547383,4823185
k1,83:5700204,4823185:152821
x1,83:6318860,4823185
x1,83:6646540,4823185
x1,83:7483428,4823185
x1,83:8975668,4823185
k1,83:9128488,4823185:152820
x1,83:9456168,4823185
$1,83:9456168,4823185
(1,83:9456168,4585360:262144,208731,5272
x1,83:9685544,4585360
)
$1,83:9718312,4823185
x1,83:10373672,4823185
$1,83:10373672,4823185
(1,83:10373672,4585360:185530,312863,0
x1,83:10526434,4585360
)
$1,83:10559202,4823185
x1,83:12033762,4823185
$1,83:12033762,4823185
(1,83:12033762,4585360:236451,312863,0
x1,83:12237445,4585360
)
$1,83:12270213,4823185
k1,83:12423033,4823185:152820
x1,83:13915272,4823185
k1,83:14068092,4823185:152820
x1,83:14395772,4823185
k1,83:14548593,4823185:152821
x1,83:15203953,4823185
$1,83:15203953,4823185
(1,83:15203953,4585360:262144,208731,5272
x1,83:15433329,4585360
)
$1,83:15466097,4823185
x1,83:16121457,4823185
$1,83:16121457,4823185
(1,83:16121457,4585360:185530,312863,0
x1,83:16274219,4585360
)
$1,83:16306987,4823185
x1,83:17781547,4823185
$1,83:17781547,4823185
(1,83:17781547,4585360:236451,312863,0
x1,83:17985230,4585360
)
$1,83:18017998,4823185
k1,83:18170818,4823185:152820
x1,83:19663049,4823185
k1,83:19663049,4823185:0
)
(1,84:3356429,5609617:16306620,550688,141880
x1,84:4666476,5609617
k1,83:4803542,5609617:137066
x1,83:5749860,5609617
k1,83:5886926,5609617:137066
x1,83:6214606,5609617
k1,83:6351672,5609617:137066
x1,83:6679352,5609617
$1,83:6679352,5609617
(1,83:6679352,5371792:262144,208731,5272
x1,83:6908728,5371792
)
$1,83:6941496,5609617
x1,83:7596856,5609617
$1,83:7596856,5609617
(1,83:7596856,5371792:185530,312863,0
x1,83:7749618,5371792
)
$1,83:7782386,5609617
x1,83:9256946,5609617
$1,83:9256946,5609617
(1,83:9256946,5371792:236451,312863,0
x1,83:9460629,5371792
)
$1,83:9493397,5609617
k1,83:9630463,5609617:137066
x1,83:11122702,5609617
k1,83:11259767,5609617:137065
x1,83:11587447,5609617
k1,83:11724513,5609617:137066
x1,83:12379873,5609617
$1,83:12379873,5609617
(1,83:12379873,5371792:262144,208731,5272
x1,83:12609249,5371792
)
$1,83:12642017,5609617
x1,83:13297377,5609617
$1,83:13297377,5609617
(1,83:13297377,5371792:185530,312863,0
x1,83:13450139,5371792
)
$1,83:13482907,5609617
x1,83:14957467,5609617
$1,83:14957467,5609617
(1,83:14957467,5371792:236451,312863,0
x1,83:15161150,5371792
)
$1,83:15193918,5609617
k1,83:15330984,5609617:137066
x1,83:16823215,5609617
k1,83:16960281,5609617:137066
x1,83:18270328,5609617
k1,83:18407394,5609617:137066
x1,83:19663049,5609617
k1,83:19663049,5609617:0
)
]
k1,85:20129219,5609617:466170
r1,85:20129219,5609617:0,1649208,141880
k1,85:20595388,5609617:466169
[1,85:20595388,5609617:16306620,1507328,0
(1,84:20595388,4823185:16306620,446948,9168
x1,84:21214044,4823185
g1,83:21377884,4823185
x1,83:21851043,4823185
g1,83:22014883,4823185
x1,83:22342563,4823185
x1,83:22623715,4823185
x1,83:24298128,4823185
g1,83:24461968,4823185
x1,83:25190063,4823185
x1,83:25808719,4823185
x1,83:26464061,4823185
g1,83:26627901,4823185
x1,83:27246557,4823185
g1,83:27410397,4823185
x1,83:27883556,4823185
g1,83:28047396,4823185
x1,83:30558697,4823185
g1,83:30722537,4823185
x1,83:31632169,4823185
x1,83:32669583,4823185
k1,84:36902008,4823185:4232425
g1,84:36902008,4823185
)
]
(1,85:36902008,5609617:0,298188,141880
h1,85:36902008,5609617:327680,298188,141880
k1,85:36902008,5609617:-327680
)
)
[1,91:3356429,28242974:33545579,21060493,0
[1,91:3356429,28242974:33545579,21060493,0
(1,90:3356429,26696325:33545579,19513844,0
k1,90:6366659,26696325:3010230
h1,89:6366659,26696325:0,0,0
(1,89:6366659,26696325:27525120,19513844,0
(1,89:6366659,26696325:27523324,19513891,0
(1,89:6366659,26696325:27523324,19513891,0
(1,89:6366659,26696325:0,123406582,0
(1,89:6366659,26696325:174058537,123406582,0
)
k1,89:6366652,26696325:-174058544
)
)
)
)
g1,90:33891779,26696325
k1,90:36902008,26696325:3010229
)
(1,90:3356429,27975585:33545579,623900,267389
h1,90:3356429,27975585:0,0,0
g1,90:3356429,27975585
[1,90:3356429,27975585:33545579,623900,267389
(1,90:3356429,27975585:33545579,623900,267389
h1,90:3356429,27975585:0,0,0
x1,90:5230111,27975585
k1,90:5400175,27975585:170064
x1,90:5958475,27975585
k1,90:6176265,27975585:217790
r1,90:6176265,27975585:0,891289,267389
k1,90:6176265,27975585:0
x1,90:8169775,27975585
x1,90:9032344,27975585
(1,90:9092267,27971998:238964,489408,0
x1,90:9331231,27971998
)
x1,90:9749962,27975585
k1,90:9920026,27975585:170064
x1,90:12231435,27975585
k1,90:12401499,27975585:170064
x1,90:13078926,27975585
k1,90:13248990,27975585:170064
x1,90:14046245,27975585
k1,90:14216309,27975585:170064
x1,90:17165673,27975585
k1,90:17335737,27975585:170064
x1,90:19886837,27975585
(1,90:19946760,27971998:238964,489408,0
x1,90:20185724,27971998
)
x1,90:21720328,27975585
k1,90:21890392,27975585:170064
x1,90:22767310,27975585
k1,90:22937374,27975585:170064
x1,90:25288994,27975585
k1,90:25459048,27975585:170054
x1,90:26136475,27975585
k1,90:26306539,27975585:170064
x1,90:26824648,27975585
k1,90:26994712,27975585:170064
x1,90:28986802,27975585
k1,90:29156866,27975585:170064
x1,90:31269521,27975585
(1,90:31309348,27971998:238964,489408,0
x1,90:31548312,27971998
)
x1,90:31588139,27975585
x1,90:32624366,27975585
k1,90:32794430,27975585:170064
x1,90:33671348,27975585
k1,90:33841412,27975585:170064
x1,90:34080376,27975585
(1,90:34060639,27971998:238964,489408,0
x1,90:34299603,27971998
)
x1,90:34638676,27975585
k1,90:34808740,27975585:170064
x1,90:36902008,27975585
r1,90:36902008,27975585:0,267389,267389
k1,90:36902008,27975585:0
k1,90:36902008,27975585:0
)
]
g1,90:36902008,27975585
g1,90:36902008,27975585
)
]
]
(1,138:3356429,47996864:33545579,18115490,141880
[1,138:3356429,47996864:16306620,18115490,141880
(1,96:3356429,30602270:16306620,450225,141880
h1,95:3356429,30602270:1114112,0,0
x1,95:5416869,30602270
k1,95:5723265,30602270:306396
x1,95:6779040,30602270
x1,95:7252199,30602270
x1,95:8598942,30602270
k1,95:8905337,30602270:306395
x1,95:9815625,30602270
x1,95:11052937,30602270
x1,95:11889817,30602270
k1,95:12196213,30602270:306396
x1,95:12997052,30602270
k1,95:13303448,30602270:306396
x1,95:13521680,30602270
(1,95:13503655,30598993:218232,446948,0
x1,95:13721887,30598993
)
x1,95:14031543,30602270
k1,95:14337938,30602270:306395
x1,95:16085760,30602270
k1,95:16392156,30602270:306396
x1,95:17302444,30602270
k1,95:17608839,30602270:306395
x1,95:18373630,30602270
k1,95:18680026,30602270:306396
x1,95:18898258,30602270
(1,95:18880233,30598993:218232,446948,0
x1,95:19098465,30598993
)
x1,95:19663049,30602270
k1,95:19663049,30602270:0
)
(1,96:3356429,31388702:16306620,450225,141880
x1,96:6396610,31388702
k1,95:6562552,31388702:165942
x1,95:6962976,31388702
x1,95:8311703,31388702
k1,95:8477645,31388702:165942
x1,95:10589178,31388702
(1,95:10643902,31385425:218232,446948,0
x1,95:10862134,31385425
)
x1,95:11408378,31388702
k1,95:11574319,31388702:165941
x1,95:13649165,31388702
k1,95:13814687,31388702:165522
x1,95:14142367,31388702
k1,95:14307888,31388702:165521
x1,95:16055710,31388702
k1,95:16221232,31388702:165522
x1,95:16986032,31388702
x1,95:18296079,31388702
k1,95:18462441,31388702:166362
x1,95:19663049,31388702
k1,95:19663049,31388702:0
)
(1,96:3356429,32175134:16306620,450225,141880
x1,96:3647405,32175134
k1,95:3886948,32175134:239543
x1,95:4651739,32175134
k1,95:4891281,32175134:239542
x1,95:6202001,32175134
k1,95:6441544,32175134:239543
x1,95:6951407,32175134
k1,95:7190949,32175134:239542
x1,95:7809605,32175134
k1,95:8049148,32175134:239543
x1,95:8522307,32175134
x1,95:8886673,32175134
x1,95:9724216,32175134
k1,95:9963758,32175134:239542
x1,95:10291438,32175134
k1,95:10530981,32175134:239543
x1,95:11149637,32175134
x1,95:12205404,32175134
x1,95:13442716,32175134
k1,95:13682258,32175134:239542
x1,95:14300914,32175134
k1,95:14540457,32175134:239543
x1,95:15013616,32175134
k1,95:15253158,32175134:239542
x1,95:15471390,32175134
(1,95:15453365,32171857:218232,446948,0
x1,95:15671597,32171857
)
x1,95:15981253,32175134
k1,95:16220796,32175134:239543
x1,95:17422060,32175134
x1,95:19132531,32175134
k1,95:19372073,32175134:239542
x1,95:19663049,32175134
k1,95:19663049,32175134:0
)
(1,96:3356429,32961566:16306620,450225,92400
x1,96:4339469,32961566
k1,95:4621833,32961566:282364
x1,95:5131696,32961566
k1,95:5414059,32961566:282363
x1,95:6032715,32961566
k1,95:6315079,32961566:282364
x1,95:6788238,32961566
x1,95:7152604,32961566
x1,95:8172330,32961566
k1,95:8513955,32961566:341625
x1,95:9059859,32961566
x1,95:9787946,32961566
k1,95:10070310,32961566:282364
x1,95:10652262,32961566
x1,95:11452446,32961566
x1,95:12143837,32961566
(1,95:12125812,32958289:218232,446948,0
x1,95:12344044,32958289
)
x1,95:13782194,32961566
k1,95:14064558,32961566:282364
x1,95:15120333,32961566
x1,95:16066669,32961566
k1,95:16349032,32961566:282363
x1,95:16676712,32961566
x1,95:16858895,32961566
x1,95:17170191,32961566
x1,95:17451343,32961566
x1,95:18507111,32961566
k1,95:18789475,32961566:282364
x1,95:19444817,32961566
x1,95:19663049,32961566
k1,96:19663049,32961566:0
)
(1,96:3356429,33747998:16306620,446948,141880
x1,96:4412196,33747998
k1,95:4628385,33747998:216189
x1,95:4956065,33747998
k1,95:5172254,33747998:216189
x1,95:6664494,33747998
k1,95:6880683,33747998:216189
x1,95:7499339,33747998
k1,95:7715527,33747998:216188
x1,95:8844046,33747998
k1,95:9060235,33747998:216189
x1,95:9933827,33747998
k1,95:10150016,33747998:216189
x1,95:10623175,33747998
k1,95:10839364,33747998:216189
x1,95:11312523,33747998
x1,95:11676889,33747998
x1,95:12514432,33747998
k1,95:12730621,33747998:216189
x1,95:13313229,33747998
x1,95:14150117,33747998
k1,95:14366306,33747998:216189
x1,95:14839465,33747998
k1,95:15055654,33747998:216189
x1,95:15565517,33747998
x1,95:15876813,33747998
x1,95:16340148,33747998
k1,95:16556337,33747998:216189
x1,95:17357176,33747998
k1,95:17573364,33747998:216188
x1,95:18592435,33747998
x1,95:18720235,33747998
k1,95:19080442,33747998:360207
x1,95:19663049,33747998
k1,95:19663049,33747998:0
)
(1,96:3356429,34534430:16306620,450225,141880
x1,96:3574661,34534430
(1,95:3556636,34531153:218232,446948,0
x1,95:3774868,34531153
)
x1,95:4084524,34534430
k1,95:4339400,34534430:254876
x1,95:6087222,34534430
k1,95:6342098,34534430:254876
x1,95:6888002,34534430
k1,95:7142879,34534430:254877
x1,95:7616038,34534430
k1,95:7870914,34534430:254876
x1,95:8344073,34534430
x1,95:9362489,34534430
k1,95:9617365,34534430:254876
x1,95:11436629,34534430
k1,95:11691505,34534430:254876
x1,95:12201368,34534430
(1,95:12237740,34531153:218232,446948,0
x1,95:12455972,34531153
)
x1,95:12747272,34534430
k1,95:13002149,34534430:254877
x1,95:14785373,34534430
k1,95:15040249,34534430:254876
x1,95:15841088,34534430
k1,95:16095964,34534430:254876
x1,95:16714620,34534430
x1,95:17333276,34534430
x1,95:18024667,34534430
x1,95:19663049,34534430
k1,95:19663049,34534430:0
)
(1,96:3356429,35320862:16306620,450225,141880
x1,96:3684109,35320862
k1,95:3936108,35320862:251999
x1,95:6155779,35320862
k1,95:6407778,35320862:251999
x1,95:7390818,35320862
k1,95:7642818,35320862:252000
x1,95:8261474,35320862
k1,95:8513473,35320862:251999
x1,95:9278264,35320862
k1,95:9530263,35320862:251999
x1,95:10222302,35320862
x1,95:11751228,35320862
k1,95:12003227,35320862:251999
x1,95:12621883,35320862
k1,95:12873882,35320862:251999
x1,95:13565273,35320862
x1,95:14210809,35320862
k1,95:14462809,35320862:252000
x1,95:14972672,35320862
(1,95:15009044,35317585:218232,446948,0
x1,95:15227276,35317585
)
x1,95:15518576,35320862
k1,95:15770575,35320862:251999
x1,95:16462621,35320862
x1,95:17117981,35320862
x1,95:18610211,35320862
k1,95:18862210,35320862:251999
x1,95:19663049,35320862
k1,95:19663049,35320862:0
)
(1,96:3356429,36107294:16306620,450225,141880
x1,96:3975085,36107294
(1,95:3957060,36104017:218232,446948,0
x1,95:4175292,36104017
)
x1,95:4412196,36107294
k1,95:4637353,36107294:225157
x1,95:4855585,36107294
$1,95:4855585,36107294
x1,95:5303050,36107294
x1,95:5776364,36107294
x1,95:6314030,36107294
x1,95:6800635,36107294
x1,95:7347404,36107294
x1,95:7849392,36107294
x1,95:9279078,36107294
$1,95:9297283,36107294
x1,95:9679355,36107294
k1,95:10066465,36107294:387110
x1,95:10794569,36107294
k1,95:11019726,36107294:225157
x1,95:11966062,36107294
x1,95:12948429,36107294
k1,95:13173586,36107294:225157
x1,95:13646745,36107294
k1,95:13871902,36107294:225157
x1,95:15691166,36107294
k1,95:15916322,36107294:225156
x1,95:17664144,36107294
k1,95:17889301,36107294:225157
x1,95:18435205,36107294
k1,95:18660362,36107294:225157
x1,95:18951338,36107294
x1,95:19262634,36107294
x1,95:19444817,36107294
x1,95:19663049,36107294
k1,96:19663049,36107294:0
)
(1,96:3356429,36893726:16306620,450225,141880
x1,96:4302765,36893726
x1,96:5394580,36893726
k1,95:5550847,36893726:156267
x1,95:6024006,36893726
x1,95:8680796,36893726
k1,95:8837063,36893726:156267
x1,95:9710655,36893726
k1,95:9866922,36893726:156267
x1,95:10885993,36893726
x1,95:12450968,36893726
k1,95:12607235,36893726:156267
x1,95:13189187,36893726
x1,95:13553553,36893726
x1,95:14047032,36893726
x1,95:15539272,36893726
k1,95:15695539,36893726:156267
x1,95:17042290,36893726
x1,95:18025330,36893726
(1,95:18061702,36890449:218232,446948,0
x1,95:18279934,36890449
)
x1,95:19663049,36893726
k1,95:19663049,36893726:0
)
(1,96:3356429,37680158:16306620,450225,141880
x1,96:4812628,37680158
k1,95:5008042,37680158:195414
x1,95:6027113,37680158
x1,95:6827952,37680158
x1,95:8010863,37680158
k1,95:8214170,37680158:203307
x1,95:8541850,37680158
x1,95:10285097,37680158
(1,95:10267072,37676881:218232,446948,0
x1,95:10485304,37676881
)
x1,95:10922096,37680158
k1,95:11125403,37680158:203307
x1,95:11635266,37680158
x1,95:12545554,37680158
x1,95:13582968,37680158
k1,95:13786275,37680158:203307
x1,95:14077251,37680158
x1,95:14395107,37680158
x1,95:15850633,37680158
(1,95:15905357,37676881:218232,446948,0
x1,95:16123589,37676881
)
x1,95:16505993,37680158
k1,95:16701407,37680158:195414
x1,95:17320063,37680158
k1,95:17515477,37680158:195414
x1,95:18316316,37680158
x1,95:18789475,37680158
x1,95:19663049,37680158
k1,95:19663049,37680158:0
)
(1,96:3356429,38466590:16306620,446948,116320
x1,96:3975085,38466590
g1,95:4138925,38466590
x1,95:4429901,38466590
x1,95:5412269,38466590
x1,95:6267500,38466590
g1,95:6431340,38466590
x1,95:7049996,38466590
x1,95:7741387,38466590
g1,95:7905227,38466590
x1,95:9215930,38466590
g1,95:9379770,38466590
x1,95:10398850,38466590
x1,95:10689826,38466590
x1,95:11001122,38466590
x1,95:11948762,38466590
g1,95:12112602,38466590
x1,95:13641554,38466590
x1,95:13805394,38466590
k1,96:19663049,38466590:5857655
g1,96:19663049,38466590
)
(1,99:3356429,40563302:16306620,541848,160032
(1,99:3356429,40563302:1769472,541848,11006
g1,99:3356429,40563302
x1,99:4339469,40563302
g1,99:5125901,40563302
)
x1,99:5693702,40563302
x1,99:8286535,40563302
g1,99:8483143,40563302
x1,99:8876359,40563302
g1,99:9072967,40563302
x1,99:9859389,40563302
x1,99:10936796,40563302
x1,99:13296063,40563302
x1,99:14257072,40563302
g1,99:14453680,40563302
x1,99:15240102,40563302
g1,99:15436710,40563302
x1,99:17228186,40563302
k1,99:19663049,40563302:2434863
g1,99:19663049,40563302
)
(1,100:3356429,41973216:16306620,494436,146029
(1,100:3356429,41973216:2152854,494436,10043
g1,100:3356429,41973216
x1,100:4791664,41973216
g1,100:5509283,41973216
)
x1,100:6027401,41973216
x1,100:8114212,41973216
g1,100:8293616,41973216
x1,100:9210716,41973216
x1,100:11044217,41973216
k1,100:19663049,41973216:8618832
g1,100:19663049,41973216
)
(1,102:3356429,43278272:16306620,450225,141880
x1,102:4339461,43278272
k1,101:4497703,43278272:158242
x1,101:5881150,43278272
k1,101:6039393,43278272:158243
x1,101:6840232,43278272
x1,101:7313391,43278272
x1,101:7641071,43278272
x1,101:8369166,43278272
(1,101:8423890,43274995:218232,446948,0
x1,101:8642122,43274995
)
x1,101:10080293,43278272
k1,101:10238535,43278272:158242
x1,101:10930581,43278272
x1,101:11876899,43278272
x1,101:12787187,43278272
k1,101:12945430,43278272:158243
x1,101:13855718,43278272
k1,101:14013960,43278272:158242
x1,101:14632616,43278272
k1,101:14790859,43278272:158243
x1,101:15627747,43278272
x1,101:16428586,43278272
x1,101:17557087,43278272
(1,101:17611811,43274995:218232,446948,0
x1,101:17830043,43274995
)
x1,101:18212447,43278272
k1,101:18370689,43278272:158242
x1,101:19663049,43278272
k1,101:19663049,43278272:0
)
(1,102:3356429,44064704:16306620,446948,9168
x1,102:4011781,44064704
x1,102:4776572,44064704
k1,101:5037751,44064704:261179
x1,101:6421198,44064704
k1,101:6682377,44064704:261179
x1,101:8392857,44064704
k1,101:8654036,44064704:261179
x1,101:9746507,44064704
x1,101:10256370,44064704
x1,101:11384872,44064704
x1,101:12295160,44064704
k1,101:12556339,44064704:261179
x1,101:13174995,44064704
k1,101:13436173,44064704:261178
x1,101:13763853,44064704
x1,101:14220628,44064704
x1,101:15312444,44064704
k1,101:15573623,44064704:261179
x1,101:16083486,44064704
x1,101:16374462,44064704
x1,101:17357485,44064704
k1,101:17618664,44064704:261179
x1,101:18237320,44064704
x1,101:18928711,44064704
k1,101:19189890,44064704:261179
x1,101:19663049,44064704
k1,101:19663049,44064704:0
)
(1,102:3356429,44851136:16306620,446948,116320
x1,102:4011789,44851136
k1,101:4252910,44851136:241121
x1,101:4871566,44851136
k1,101:5112688,44851136:241122
x1,101:5731344,44851136
x1,101:6568232,44851136
k1,101:6809353,44851136:241121
x1,101:7428009,44851136
k1,101:7669130,44851136:241121
x1,101:8979850,44851136
k1,101:9220972,44851136:241122
x1,101:9694131,44851136
k1,101:9935252,44851136:241121
x1,101:10590612,44851136
k1,101:10831733,44851136:241121
x1,101:11450389,44851136
k1,101:11691511,44851136:241122
x1,101:12201374,44851136
x1,101:13475372,44851136
x1,101:14312260,44851136
k1,101:14553381,44851136:241121
x1,101:15172037,44851136
k1,101:15413158,44851136:241121
x1,101:16723878,44851136
k1,101:16965000,44851136:241122
x1,101:17838592,44851136
k1,101:18079713,44851136:241121
x1,101:18370689,44851136
(1,101:18425413,44847859:218232,418111,0
x1,101:18643645,44847859
)
x1,101:19663049,44851136
k1,101:19663049,44851136:0
)
(1,102:3356429,45637568:16306620,450225,141880
x1,102:3975085,45637568
k1,101:4245356,45637568:270271
x1,101:4718515,45637568
k1,101:4988786,45637568:270271
x1,101:5825674,45637568
k1,101:6095944,45637568:270270
x1,101:6714600,45637568
k1,101:6984871,45637568:270271
x1,101:8003934,45637568
x1,101:9678357,45637568
k1,101:9948628,45637568:270271
x1,101:10749467,45637568
x1,101:11222626,45637568
x1,101:11550306,45637568
x1,101:12278401,45637568
(1,101:12333125,45634291:218232,446948,0
x1,101:12551357,45634291
)
x1,101:13952824,45637568
k1,101:14223095,45637568:270271
x1,101:14805047,45637568
x1,101:14987230,45637568
x1,101:15169413,45637568
x1,101:15480709,45637568
x1,101:16010229,45637568
k1,101:16280499,45637568:270270
x1,101:17081338,45637568
k1,101:17351609,45637568:270271
x1,101:19663049,45637568
k1,101:19663049,45637568:0
)
(1,102:3356429,46424000:16306620,450225,141880
x1,102:4121220,46424000
x1,102:5031498,46424000
x1,102:6401841,46424000
k1,101:6679265,46424000:277424
x1,101:7225169,46424000
x1,101:7843825,46424000
x1,101:8790143,46424000
x1,101:10391821,46424000
k1,101:10669245,46424000:277424
x1,101:11287901,46424000
k1,101:11565325,46424000:277424
x1,101:12038484,46424000
k1,101:12315908,46424000:277424
x1,101:14135172,46424000
k1,101:14412596,46424000:277424
x1,101:16341963,46424000
(1,101:16378335,46420723:218232,446948,0
x1,101:16596567,46420723
)
x1,101:16632939,46424000
x1,101:17579267,46424000
k1,101:17856691,46424000:277424
x1,101:18657530,46424000
k1,101:18934954,46424000:277424
x1,101:19153186,46424000
(1,101:19135161,46420723:218232,446948,0
x1,101:19353393,46420723
)
x1,101:19663049,46424000
k1,101:19663049,46424000:0
)
(1,102:3356429,47210432:16306620,446948,116320
x1,102:5104251,47210432
k1,101:5337404,47210432:233153
x1,101:5956060,47210432
x1,101:6995450,47210432
k1,101:7228603,47210432:233153
x1,101:7774515,47210432
x1,101:7938355,47210432
k1,101:8349454,47210432:411099
x1,101:9295782,47210432
k1,101:9528935,47210432:233153
x1,101:10547998,47210432
x1,101:12222421,47210432
k1,101:12455574,47210432:233153
x1,101:12783254,47210432
k1,101:13016407,47210432:233153
x1,101:13489566,47210432
k1,101:13722719,47210432:233153
x1,101:14378079,47210432
k1,101:14611232,47210432:233153
x1,101:15157136,47210432
k1,101:15390289,47210432:233153
x1,101:16008945,47210432
x1,101:17246257,47210432
x1,101:18265328,47210432
k1,101:18498481,47210432:233153
x1,101:19444817,47210432
x1,101:19663049,47210432
k1,102:19663049,47210432:0
)
(1,102:3356429,47996864:16306620,446948,141880
x1,102:4084524,47996864
k1,101:4286181,47996864:201657
x1,101:4904837,47996864
k1,101:5106495,47996864:201658
x1,101:5579654,47996864
k1,101:5781311,47996864:201657
x1,101:7600575,47996864
k1,101:7802233,47996864:201658
x1,101:8129913,47996864
k1,101:8331570,47996864:201657
x1,101:9059657,47996864
k1,101:9261315,47996864:201658
x1,101:10280378,47996864
x1,101:11954801,47996864
k1,101:12156458,47996864:201657
x1,101:12811818,47996864
k1,101:13013476,47996864:201658
x1,101:13486635,47996864
k1,101:13688292,47996864:201657
x1,101:14343652,47996864
k1,101:14545310,47996864:201658
x1,101:15091214,47996864
k1,101:15292871,47996864:201657
x1,101:16130414,47996864
x1,101:17040046,47996864
k1,101:17241704,47996864:201658
x1,101:18115296,47996864
k1,101:18316953,47996864:201657
x1,101:19663049,47996864
k1,101:19663049,47996864:0
)
]
k1,138:20129219,47996864:466170
r1,138:20129219,47996864:0,18257370,141880
k1,138:20595388,47996864:466169
[1,138:20595388,47996864:16306620,18115490,141880
(1,102:20595388,30602270:16306620,446948,7531
x1,102:21214044,30602270
g1,101:21377884,30602270
x1,101:21851043,30602270
g1,101:22014883,30602270
x1,101:23997987,30602270
k1,102:36902008,30602270:12904021
g1,102:36902008,30602270
)
[1,131:20595388,45283429:16306620,13841198,0
[1,131:20595388,45283429:16306620,13841198,0
(1,105:20595388,33848711:16306620,2406480,267389
h1,105:20595388,33848711:0,0,0
g1,105:20595388,33848711
[1,105:20595388,33848711:16306620,2406480,267389
(1,105:20595388,32066131:16306620,623900,155358
h1,105:20595388,32066131:0,0,0
x1,105:21033852,32066131
x1,105:22171983,32066131
k1,105:22338038,32066131:166055
x1,105:22896338,32066131
k1,105:23112123,32066131:215785
r1,105:23112123,32066131:0,779258,155358
k1,105:23112123,32066131:0
x1,105:23709896,32066131
x1,105:24307669,32066131
x1,105:25941660,32066131
(1,105:26001583,32062544:238964,489408,0
x1,105:26240547,32062544
)
x1,105:26659278,32066131
k1,105:26825333,32066131:166055
x1,105:27502760,32066131
x1,105:28459342,32066131
(1,105:28499169,32062544:238964,489408,0
x1,105:28738133,32062544
)
x1,105:28777960,32066131
x1,105:29814187,32066131
k1,105:29980242,32066131:166055
x1,105:30657669,32066131
k1,105:30823724,32066131:166055
x1,105:31620979,32066131
k1,105:31787034,32066131:166055
x1,105:32504652,32066131
k1,105:32670707,32066131:166055
x1,105:33786580,32066131
x1,105:35620071,32066131
k1,105:35786126,32066131:166055
x1,105:36663044,32066131
x1,105:36902008,32066131
k1,105:36902008,32066131:0
)
(1,105:20595388,32957421:16306620,492995,155358
x1,105:21113497,32957421
x1,105:21472306,32957421
x1,105:22269570,32957421
(1,105:22329493,32953834:238964,489408,0
x1,105:22568457,32953834
)
x1,105:24103061,32957421
k1,105:24357147,32957421:254086
x1,105:25234065,32957421
k1,105:25488152,32957421:254087
x1,105:28019176,32957421
k1,105:28273262,32957421:254086
x1,105:28950689,32957421
k1,105:29204776,32957421:254087
x1,105:29722885,32957421
k1,105:29976971,32957421:254086
x1,105:30734754,32957421
x1,105:32129781,32957421
k1,105:32383868,32957421:254087
x1,105:33061295,32957421
k1,105:33315381,32957421:254086
x1,105:33992808,32957421
x1,105:34351617,32957421
x1,105:35268008,32957421
x1,105:36902008,32957421
k1,105:36902008,32957421:0
)
(1,105:20595388,33848711:16306620,489408,267389
x1,105:22428889,33848711
x1,105:23325911,33848711
r1,105:23325911,33848711:0,267389,267389
k1,105:36902008,33848711:13576097
g1,105:36902008,33848711
)
]
g1,105:36902008,33848711
g1,105:36902008,33848711
)
(1,131:20595388,40125749:16306620,5354289,5157680
k1,131:20980651,40125749:385263
h1,106:20980651,40125749:0,0,0
(1,131:20980651,40125749:15536094,5354289,5157680
$1,131:20980651,40125749
[1,131:20980651,40125749:15536094,5354289,5157680
(1,109:20980651,35429464:15536094,399763,137627
g1,108:20980651,35429464
(1,108:20980651,35429464:1430904,399763,137627
r1,108:20980651,35429464:0,458752,137627
g1,108:21373867,35429464
g1,108:21373867,35429464
x1,108:22018339,35429464
g1,108:22018339,35429464
g1,108:22411555,35429464
)
g1,108:22411555,35429464
(1,108:22411555,35429464:5236042,399763,137627
g1,108:22804771,35429464
g1,108:22804772,35429464
x1,108:24006037,35429464
x1,108:24173546,35429464
g1,108:24271850,35429464
x1,108:24468458,35429464
g1,108:24566762,35429464
x1,108:26718421,35429464
k1,108:27254381,35429464:535960
g1,108:27647597,35429464
)
g1,108:27647597,35429464
(1,108:27647597,35429464:1988080,399763,137627
g1,108:28040813,35429464
g1,108:28040813,35429464
x1,108:29242461,35429464
g1,108:29242461,35429464
g1,108:29635677,35429464
)
g1,108:29635677,35429464
(1,108:29635677,35429464:2064384,399763,137627
g1,108:30028893,35429464
k1,108:30323808,35429464:294915
x1,108:31011931,35429464
k1,108:31306845,35429464:294914
g1,108:31700061,35429464
)
g1,108:31700061,35429464
(1,108:31700061,35429464:2391932,399763,137627
g1,108:32093277,35429464
g1,108:32093278,35429464
x1,108:32967391,35429464
x1,108:33059800,35429464
k1,108:33698777,35429464:638977
g1,108:34091993,35429464
)
g1,108:34091993,35429464
(1,109:34091993,35429464:2424752,399763,137627
g1,108:34485209,35429464
g1,108:34485210,35429464
$1,108:34485210,35429464
[1,108:34485210,35429464:623043,399763,76459
(1,108:34485210,35429464:623043,268698,76459
x1,108:34791907,35429464
x1,108:35108253,35429464
)
]
$1,108:35108253,35429464
g1,108:35206557,35429464
x1,108:36123529,35429464
g1,109:36123529,35429464
g1,109:36516745,35429464
)
g1,109:36516745,35429464
)
(1,111:20980651,36248517:15536094,321125,137627
g1,110:20980651,36248517
(1,110:20980651,36248517:1430904,321125,137627
r1,110:20980651,36248517:0,458752,137627
g1,110:21373867,36248517
k1,110:21597799,36248517:223932
x1,110:21794407,36248517
k1,110:22018339,36248517:223932
g1,110:22411555,36248517
)
g1,110:22411555,36248517
(1,110:22411555,36248517:5236042,321125,137627
g1,110:22804771,36248517
g1,110:22804772,36248517
x1,110:24114949,36248517
g1,110:24213253,36248517
x1,110:26047995,36248517
k1,110:27254381,36248517:1206386
g1,110:27647597,36248517
)
g1,110:27647597,36248517
(1,110:27647597,36248517:1988080,321125,137627
g1,110:28040813,36248517
k1,110:28248421,36248517:207608
x1,110:29034853,36248517
k1,110:29242461,36248517:207608
g1,110:29635677,36248517
)
g1,110:29635677,36248517
(1,110:29635677,36248517:2064384,321125,137627
g1,110:30028893,36248517
g1,110:30028893,36248517
x1,110:31306845,36248517
g1,110:31306845,36248517
g1,110:31700061,36248517
)
g1,110:31700061,36248517
(1,110:31700061,36248517:2391932,321125,137627
g1,110:32093277,36248517
g1,110:32093278,36248517
x1,110:33698777,36248517
g1,110:33698777,36248517
g1,110:34091993,36248517
)
g1,110:34091993,36248517
(1,111:34091993,36248517:2424752,321125,137627
g1,110:34485209,36248517
g1,110:34485210,36248517
x1,110:35763162,36248517
k1,111:36123529,36248517:360367
g1,111:36516745,36248517
)
g1,111:36516745,36248517
)
(1,112:20980651,36707269:15536094,321125,137627
g1,111:20980651,36707269
(1,111:20980651,36707269:1430904,321125,137627
r1,111:20980651,36707269:0,458752,137627
g1,111:21373867,36707269
k1,111:21597799,36707269:223932
x1,111:21794407,36707269
k1,111:22018339,36707269:223932
g1,111:22411555,36707269
)
g1,111:22411555,36707269
(1,111:22411555,36707269:5236042,321125,137627
g1,111:22804771,36707269
g1,111:22804772,36707269
x1,111:24180623,36707269
g1,111:24278927,36707269
x1,111:24934020,36707269
g1,111:25032324,36707269
x1,111:26867066,36707269
k1,111:27254381,36707269:387315
g1,111:27647597,36707269
)
g1,111:27647597,36707269
(1,111:27647597,36707269:1988080,321125,137627
g1,111:28040813,36707269
k1,111:28248421,36707269:207608
x1,111:29034853,36707269
k1,111:29242461,36707269:207608
g1,111:29635677,36707269
)
g1,111:29635677,36707269
(1,111:29635677,36707269:2064384,321125,137627
g1,111:30028893,36707269
g1,111:30028893,36707269
x1,111:31306845,36707269
g1,111:31306845,36707269
g1,111:31700061,36707269
)
g1,111:31700061,36707269
(1,111:31700061,36707269:2391932,321125,137627
g1,111:32093277,36707269
g1,111:32093278,36707269
x1,111:33698777,36707269
g1,111:33698777,36707269
g1,111:34091993,36707269
)
g1,111:34091993,36707269
(1,112:34091993,36707269:2424752,321125,137627
g1,111:34485209,36707269
g1,111:34485210,36707269
x1,111:35763162,36707269
k1,112:36123529,36707269:360367
g1,112:36516745,36707269
)
g1,112:36516745,36707269
)
(1,113:20980651,37166021:15536094,321125,137627
g1,112:20980651,37166021
(1,112:20980651,37166021:1430904,321125,137627
r1,112:20980651,37166021:0,458752,137627
g1,112:21373867,37166021
k1,112:21597799,37166021:223932
x1,112:21794407,37166021
k1,112:22018339,37166021:223932
g1,112:22411555,37166021
)
g1,112:22411555,37166021
(1,112:22411555,37166021:5236042,321125,137627
g1,112:22804771,37166021
g1,112:22804772,37166021
x1,112:23503900,37166021
g1,112:23602204,37166021
x1,112:25436946,37166021
k1,112:27254381,37166021:1817435
g1,112:27647597,37166021
)
g1,112:27647597,37166021
(1,112:27647597,37166021:1988080,321125,137627
g1,112:28040813,37166021
k1,112:28248421,37166021:207608
x1,112:29034853,37166021
k1,112:29242461,37166021:207608
g1,112:29635677,37166021
)
g1,112:29635677,37166021
(1,112:29635677,37166021:2064384,321125,137627
g1,112:30028893,37166021
k1,112:30127197,37166021:98304
x1,112:31208541,37166021
k1,112:31306845,37166021:98304
g1,112:31700061,37166021
)
g1,112:31700061,37166021
(1,112:31700061,37166021:2391932,321125,137627
g1,112:32093277,37166021
g1,112:32093278,37166021
x1,112:33698777,37166021
g1,112:33698777,37166021
g1,112:34091993,37166021
)
g1,112:34091993,37166021
(1,113:34091993,37166021:2424752,321125,137627
g1,112:34485209,37166021
g1,112:34485210,37166021
x1,112:35763162,37166021
k1,113:36123529,37166021:360367
g1,113:36516745,37166021
)
g1,113:36516745,37166021
)
(1,114:20980651,37624773:15536094,321125,137627
g1,113:20980651,37624773
(1,113:20980651,37624773:1430904,321125,137627
r1,113:20980651,37624773:0,458752,137627
g1,113:21373867,37624773
k1,113:21597799,37624773:223932
x1,113:21794407,37624773
k1,113:22018339,37624773:223932
g1,113:22411555,37624773
)
g1,113:22411555,37624773
(1,113:22411555,37624773:5236042,321125,137627
g1,113:22804771,37624773
g1,113:22804772,37624773
x1,113:23023397,37624773
x1,113:24567938,37624773
g1,113:24666242,37624773
x1,113:25321335,37624773
g1,113:25419639,37624773
x1,113:27254381,37624773
g1,113:27254381,37624773
g1,113:27647597,37624773
)
g1,113:27647597,37624773
(1,113:27647597,37624773:1988080,321125,137627
g1,113:28040813,37624773
k1,113:28248421,37624773:207608
x1,113:29034853,37624773
k1,113:29242461,37624773:207608
g1,113:29635677,37624773
)
g1,113:29635677,37624773
(1,113:29635677,37624773:2064384,321125,137627
g1,113:30028893,37624773
k1,113:30323805,37624773:294912
x1,113:31011933,37624773
k1,113:31306845,37624773:294912
g1,113:31700061,37624773
)
g1,113:31700061,37624773
(1,113:31700061,37624773:2391932,321125,137627
g1,113:32093277,37624773
g1,113:32093278,37624773
x1,113:33698777,37624773
g1,113:33698777,37624773
g1,113:34091993,37624773
)
g1,113:34091993,37624773
(1,114:34091993,37624773:2424752,321125,137627
g1,113:34485209,37624773
g1,113:34485210,37624773
x1,113:35763162,37624773
k1,114:36123529,37624773:360367
g1,114:36516745,37624773
)
g1,114:36516745,37624773
)
(1,115:20980651,38083525:15536094,321125,137627
g1,114:20980651,38083525
(1,114:20980651,38083525:1430904,321125,137627
r1,114:20980651,38083525:0,458752,137627
g1,114:21373867,38083525
k1,114:21597799,38083525:223932
x1,114:21794407,38083525
k1,114:22018339,38083525:223932
g1,114:22411555,38083525
)
g1,114:22411555,38083525
(1,114:22411555,38083525:5236042,321125,137627
g1,114:22804771,38083525
g1,114:22804772,38083525
x1,114:23045026,38083525
x1,114:23755957,38083525
g1,114:23854261,38083525
x1,114:25689003,38083525
k1,114:27254381,38083525:1565378
g1,114:27647597,38083525
)
g1,114:27647597,38083525
(1,114:27647597,38083525:1988080,321125,137627
g1,114:28040813,38083525
k1,114:28248421,38083525:207608
x1,114:29034853,38083525
k1,114:29242461,38083525:207608
g1,114:29635677,38083525
)
g1,114:29635677,38083525
(1,114:29635677,38083525:2064384,321125,137627
g1,114:30028893,38083525
g1,114:30028893,38083525
x1,114:31306845,38083525
g1,114:31306845,38083525
g1,114:31700061,38083525
)
g1,114:31700061,38083525
(1,114:31700061,38083525:2391932,321125,137627
g1,114:32093277,38083525
g1,114:32093278,38083525
x1,114:33698777,38083525
g1,114:33698777,38083525
g1,114:34091993,38083525
)
g1,114:34091993,38083525
(1,115:34091993,38083525:2424752,321125,137627
g1,114:34485209,38083525
g1,114:34485210,38083525
x1,114:35763162,38083525
k1,115:36123529,38083525:360367
g1,115:36516745,38083525
)
g1,115:36516745,38083525
)
(1,116:20980651,38542277:15536094,321125,137627
g1,115:20980651,38542277
(1,115:20980651,38542277:1430904,321125,137627
r1,115:20980651,38542277:0,458752,137627
g1,115:21373867,38542277
k1,115:21597799,38542277:223932
x1,115:21794407,38542277
k1,115:22018339,38542277:223932
g1,115:22411555,38542277
)
g1,115:22411555,38542277
(1,115:22411555,38542277:5236042,321125,137627
g1,115:22804771,38542277
g1,115:22804772,38542277
x1,115:24093713,38542277
g1,115:24192017,38542277
x1,115:26026759,38542277
k1,115:27254381,38542277:1227622
g1,115:27647597,38542277
)
g1,115:27647597,38542277
(1,115:27647597,38542277:1988080,321125,137627
g1,115:28040813,38542277
k1,115:28248421,38542277:207608
x1,115:29034853,38542277
k1,115:29242461,38542277:207608
g1,115:29635677,38542277
)
g1,115:29635677,38542277
(1,115:29635677,38542277:2064384,321125,137627
g1,115:30028893,38542277
g1,115:30028893,38542277
x1,115:31306845,38542277
g1,115:31306845,38542277
g1,115:31700061,38542277
)
g1,115:31700061,38542277
(1,115:31700061,38542277:2391932,321125,137627
g1,115:32093277,38542277
g1,115:32093278,38542277
x1,115:33698777,38542277
g1,115:33698777,38542277
g1,115:34091993,38542277
)
g1,115:34091993,38542277
(1,116:34091993,38542277:2424752,321125,137627
g1,115:34485209,38542277
g1,115:34485210,38542277
x1,115:35763162,38542277
k1,116:36123529,38542277:360367
g1,116:36516745,38542277
)
g1,116:36516745,38542277
)
(1,117:20980651,39001029:15536094,321125,137627
g1,116:20980651,39001029
(1,116:20980651,39001029:1430904,321125,137627
r1,116:20980651,39001029:0,458752,137627
g1,116:21373867,39001029
k1,116:21597799,39001029:223932
x1,116:21794407,39001029
k1,116:22018339,39001029:223932
g1,116:22411555,39001029
)
g1,116:22411555,39001029
(1,116:22411555,39001029:5236042,321125,137627
g1,116:22804771,39001029
g1,116:22804772,39001029
x1,116:23023397,39001029
x1,116:23912839,39001029
g1,116:24011143,39001029
x1,116:25845885,39001029
k1,116:27254381,39001029:1408496
g1,116:27647597,39001029
)
g1,116:27647597,39001029
(1,116:27647597,39001029:1988080,321125,137627
g1,116:28040813,39001029
k1,116:28248421,39001029:207608
x1,116:29034853,39001029
k1,116:29242461,39001029:207608
g1,116:29635677,39001029
)
g1,116:29635677,39001029
(1,116:29635677,39001029:2064384,321125,137627
g1,116:30028893,39001029
g1,116:30028893,39001029
x1,116:31306845,39001029
g1,116:31306845,39001029
g1,116:31700061,39001029
)
g1,116:31700061,39001029
(1,116:31700061,39001029:2391932,321125,137627
g1,116:32093277,39001029
g1,116:32093278,39001029
x1,116:33698777,39001029
g1,116:33698777,39001029
g1,116:34091993,39001029
)
g1,116:34091993,39001029
(1,117:34091993,39001029:2424752,321125,137627
g1,116:34485209,39001029
g1,116:34485210,39001029
x1,116:35763162,39001029
k1,117:36123529,39001029:360367
g1,117:36516745,39001029
)
g1,117:36516745,39001029
)
(1,118:20980651,39459781:15536094,321125,137627
g1,117:20980651,39459781
(1,117:20980651,39459781:1430904,321125,137627
r1,117:20980651,39459781:0,458752,137627
g1,117:21373867,39459781
k1,117:21597799,39459781:223932
x1,117:21794407,39459781
k1,117:22018339,39459781:223932
g1,117:22411555,39459781
)
g1,117:22411555,39459781
(1,117:22411555,39459781:5236042,321125,137627
g1,117:22804771,39459781
g1,117:22804772,39459781
x1,117:23787797,39459781
g1,117:23886101,39459781
x1,117:25720843,39459781
k1,117:27254381,39459781:1533538
g1,117:27647597,39459781
)
g1,117:27647597,39459781
(1,117:27647597,39459781:1988080,321125,137627
g1,117:28040813,39459781
k1,117:28248421,39459781:207608
x1,117:29034853,39459781
k1,117:29242461,39459781:207608
g1,117:29635677,39459781
)
g1,117:29635677,39459781
(1,117:29635677,39459781:2064384,321125,137627
g1,117:30028893,39459781
g1,117:30028893,39459781
x1,117:31306845,39459781
g1,117:31306845,39459781
g1,117:31700061,39459781
)
g1,117:31700061,39459781
(1,117:31700061,39459781:2391932,321125,137627
g1,117:32093277,39459781
g1,117:32093278,39459781
x1,117:33698777,39459781
g1,117:33698777,39459781
g1,117:34091993,39459781
)
g1,117:34091993,39459781
(1,118:34091993,39459781:2424752,321125,137627
g1,117:34485209,39459781
g1,117:34485210,39459781
x1,117:35763162,39459781
k1,118:36123529,39459781:360367
g1,118:36516745,39459781
)
g1,118:36516745,39459781
)
(1,119:20980651,39918533:15536094,321125,137627
g1,118:20980651,39918533
(1,118:20980651,39918533:1430904,321125,137627
r1,118:20980651,39918533:0,458752,137627
g1,118:21373867,39918533
k1,118:21597799,39918533:223932
x1,118:21794407,39918533
k1,118:22018339,39918533:223932
g1,118:22411555,39918533
)
g1,118:22411555,39918533
(1,118:22411555,39918533:5236042,321125,137627
g1,118:22804771,39918533
g1,118:22804772,39918533
x1,118:23023397,39918533
x1,118:24065791,39918533
g1,118:24164095,39918533
x1,118:25998837,39918533
k1,118:27254381,39918533:1255544
g1,118:27647597,39918533
)
g1,118:27647597,39918533
(1,118:27647597,39918533:1988080,321125,137627
g1,118:28040813,39918533
k1,118:28248421,39918533:207608
x1,118:29034853,39918533
k1,118:29242461,39918533:207608
g1,118:29635677,39918533
)
g1,118:29635677,39918533
(1,118:29635677,39918533:2064384,321125,137627
g1,118:30028893,39918533
g1,118:30028893,39918533
x1,118:31306845,39918533
g1,118:31306845,39918533
g1,118:31700061,39918533
)
g1,118:31700061,39918533
(1,118:31700061,39918533:2391932,321125,137627
g1,118:32093277,39918533
g1,118:32093278,39918533
x1,118:33698777,39918533
g1,118:33698777,39918533
g1,118:34091993,39918533
)
g1,118:34091993,39918533
(1,119:34091993,39918533:2424752,321125,137627
g1,118:34485209,39918533
g1,118:34485210,39918533
x1,118:35763162,39918533
k1,119:36123529,39918533:360367
g1,119:36516745,39918533
)
g1,119:36516745,39918533
)
(1,120:20980651,40377285:15536094,321125,137627
g1,119:20980651,40377285
(1,119:20980651,40377285:1430904,321125,137627
r1,119:20980651,40377285:0,458752,137627
g1,119:21373867,40377285
k1,119:21499495,40377285:125628
x1,119:21892711,40377285
k1,119:22018339,40377285:125628
g1,119:22411555,40377285
)
g1,119:22411555,40377285
(1,119:22411555,40377285:5236042,321125,137627
g1,119:22804771,40377285
g1,119:22804772,40377285
x1,119:23874699,40377285
g1,119:23973003,40377285
x1,119:25807745,40377285
k1,119:27254381,40377285:1446636
g1,119:27647597,40377285
)
g1,119:27647597,40377285
(1,119:27647597,40377285:1988080,321125,137627
g1,119:28040813,40377285
k1,119:28248421,40377285:207608
x1,119:29034853,40377285
k1,119:29242461,40377285:207608
g1,119:29635677,40377285
)
g1,119:29635677,40377285
(1,119:29635677,40377285:2064384,321125,137627
g1,119:30028893,40377285
g1,119:30028893,40377285
x1,119:31306845,40377285
g1,119:31306845,40377285
g1,119:31700061,40377285
)
g1,119:31700061,40377285
(1,119:31700061,40377285:2391932,321125,137627
g1,119:32093277,40377285
g1,119:32093278,40377285
x1,119:33698777,40377285
g1,119:33698777,40377285
g1,119:34091993,40377285
)
g1,119:34091993,40377285
(1,120:34091993,40377285:2424752,321125,137627
g1,119:34485209,40377285
g1,119:34485210,40377285
x1,119:35763162,40377285
k1,120:36123529,40377285:360367
g1,120:36516745,40377285
)
g1,120:36516745,40377285
)
(1,121:20980651,40836037:15536094,321125,137627
g1,120:20980651,40836037
(1,120:20980651,40836037:1430904,321125,137627
r1,120:20980651,40836037:0,458752,137627
g1,120:21373867,40836037
k1,120:21499495,40836037:125628
x1,120:21892711,40836037
k1,120:22018339,40836037:125628
g1,120:22411555,40836037
)
g1,120:22411555,40836037
(1,120:22411555,40836037:5236042,321125,137627
g1,120:22804771,40836037
g1,120:22804772,40836037
x1,120:23984009,40836037
g1,120:24082313,40836037
x1,120:25917055,40836037
k1,120:27254381,40836037:1337326
g1,120:27647597,40836037
)
g1,120:27647597,40836037
(1,120:27647597,40836037:1988080,321125,137627
g1,120:28040813,40836037
k1,120:28248421,40836037:207608
x1,120:29034853,40836037
k1,120:29242461,40836037:207608
g1,120:29635677,40836037
)
g1,120:29635677,40836037
(1,120:29635677,40836037:2064384,321125,137627
g1,120:30028893,40836037
k1,120:30127197,40836037:98304
x1,120:31208541,40836037
k1,120:31306845,40836037:98304
g1,120:31700061,40836037
)
g1,120:31700061,40836037
(1,120:31700061,40836037:2391932,321125,137627
g1,120:32093277,40836037
g1,120:32093278,40836037
x1,120:33698777,40836037
g1,120:33698777,40836037
g1,120:34091993,40836037
)
g1,120:34091993,40836037
(1,121:34091993,40836037:2424752,321125,137627
g1,120:34485209,40836037
g1,120:34485210,40836037
x1,120:35763162,40836037
k1,121:36123529,40836037:360367
g1,121:36516745,40836037
)
g1,121:36516745,40836037
)
(1,122:20980651,41294789:15536094,321125,137627
g1,121:20980651,41294789
(1,121:20980651,41294789:1430904,321125,137627
r1,121:20980651,41294789:0,458752,137627
g1,121:21373867,41294789
k1,121:21499495,41294789:125628
x1,121:21892711,41294789
k1,121:22018339,41294789:125628
g1,121:22411555,41294789
)
g1,121:22411555,41294789
(1,121:22411555,41294789:5236042,321125,137627
g1,121:22804771,41294789
g1,121:22804772,41294789
x1,121:23787401,41294789
g1,121:23885705,41294789
x1,121:25720447,41294789
k1,121:27254381,41294789:1533934
g1,121:27647597,41294789
)
g1,121:27647597,41294789
(1,121:27647597,41294789:1988080,321125,137627
g1,121:28040813,41294789
k1,121:28248421,41294789:207608
x1,121:29034853,41294789
k1,121:29242461,41294789:207608
g1,121:29635677,41294789
)
g1,121:29635677,41294789
(1,121:29635677,41294789:2064384,321125,137627
g1,121:30028893,41294789
g1,121:30028893,41294789
x1,121:31306845,41294789
g1,121:31306845,41294789
g1,121:31700061,41294789
)
g1,121:31700061,41294789
(1,121:31700061,41294789:2391932,321125,137627
g1,121:32093277,41294789
g1,121:32093278,41294789
x1,121:33698777,41294789
g1,121:33698777,41294789
g1,121:34091993,41294789
)
g1,121:34091993,41294789
(1,122:34091993,41294789:2424752,321125,137627
g1,121:34485209,41294789
g1,121:34485210,41294789
x1,121:35763162,41294789
k1,122:36123529,41294789:360367
g1,122:36516745,41294789
)
g1,122:36516745,41294789
)
(1,123:20980651,41753541:15536094,321125,137627
g1,122:20980651,41753541
(1,122:20980651,41753541:1430904,321125,137627
r1,122:20980651,41753541:0,458752,137627
g1,122:21373867,41753541
k1,122:21499495,41753541:125628
x1,122:21892711,41753541
k1,122:22018339,41753541:125628
g1,122:22411555,41753541
)
g1,122:22411555,41753541
(1,122:22411555,41753541:5236042,321125,137627
g1,122:22804771,41753541
g1,122:22804772,41753541
x1,122:24464513,41753541
g1,122:24562817,41753541
x1,122:26397559,41753541
k1,122:27254381,41753541:856822
g1,122:27647597,41753541
)
g1,122:27647597,41753541
(1,122:27647597,41753541:1988080,321125,137627
g1,122:28040813,41753541
k1,122:28248421,41753541:207608
x1,122:29034853,41753541
k1,122:29242461,41753541:207608
g1,122:29635677,41753541
)
g1,122:29635677,41753541
(1,122:29635677,41753541:2064384,321125,137627
g1,122:30028893,41753541
g1,122:30028893,41753541
x1,122:31306845,41753541
g1,122:31306845,41753541
g1,122:31700061,41753541
)
g1,122:31700061,41753541
(1,122:31700061,41753541:2391932,321125,137627
g1,122:32093277,41753541
g1,122:32093278,41753541
x1,122:33698777,41753541
g1,122:33698777,41753541
g1,122:34091993,41753541
)
g1,122:34091993,41753541
(1,123:34091993,41753541:2424752,321125,137627
g1,122:34485209,41753541
g1,122:34485210,41753541
x1,122:35763162,41753541
k1,123:36123529,41753541:360367
g1,123:36516745,41753541
)
g1,123:36516745,41753541
)
(1,124:20980651,42212293:15536094,321125,137627
g1,123:20980651,42212293
(1,123:20980651,42212293:1430904,321125,137627
r1,123:20980651,42212293:0,458752,137627
g1,123:21373867,42212293
k1,123:21499495,42212293:125628
x1,123:21892711,42212293
k1,123:22018339,42212293:125628
g1,123:22411555,42212293
)
g1,123:22411555,42212293
(1,123:22411555,42212293:5236042,321125,137627
g1,123:22804771,42212293
g1,123:22804772,42212293
x1,123:24027656,42212293
x1,123:24394917,42212293
g1,123:24493221,42212293
x1,123:26327963,42212293
k1,123:27254381,42212293:926418
g1,123:27647597,42212293
)
g1,123:27647597,42212293
(1,123:27647597,42212293:1988080,321125,137627
g1,123:28040813,42212293
k1,123:28248421,42212293:207608
x1,123:29034853,42212293
k1,123:29242461,42212293:207608
g1,123:29635677,42212293
)
g1,123:29635677,42212293
(1,123:29635677,42212293:2064384,321125,137627
g1,123:30028893,42212293
g1,123:30028893,42212293
x1,123:31306845,42212293
g1,123:31306845,42212293
g1,123:31700061,42212293
)
g1,123:31700061,42212293
(1,123:31700061,42212293:2391932,321125,137627
g1,123:32093277,42212293
g1,123:32093278,42212293
x1,123:33698777,42212293
g1,123:33698777,42212293
g1,123:34091993,42212293
)
g1,123:34091993,42212293
(1,124:34091993,42212293:2424752,321125,137627
g1,123:34485209,42212293
g1,123:34485210,42212293
x1,123:35763162,42212293
k1,124:36123529,42212293:360367
g1,124:36516745,42212293
)
g1,124:36516745,42212293
)
(1,125:20980651,42671045:15536094,321125,137627
g1,124:20980651,42671045
(1,124:20980651,42671045:1430904,321125,137627
r1,124:20980651,42671045:0,458752,137627
g1,124:21373867,42671045
k1,124:21499495,42671045:125628
x1,124:21892711,42671045
k1,124:22018339,42671045:125628
g1,124:22411555,42671045
)
g1,124:22411555,42671045
(1,124:22411555,42671045:5236042,321125,137627
g1,124:22804771,42671045
g1,124:22804772,42671045
x1,124:24377615,42671045
g1,124:24475919,42671045
x1,124:25142018,42671045
g1,124:25263914,42671045
x1,124:27098656,42671045
k1,124:27254381,42671045:155725
g1,124:27647597,42671045
)
g1,124:27647597,42671045
(1,124:27647597,42671045:1988080,321125,137627
g1,124:28040813,42671045
k1,124:28346725,42671045:305912
x1,124:28936549,42671045
k1,124:29242461,42671045:305912
g1,124:29635677,42671045
)
g1,124:29635677,42671045
(1,124:29635677,42671045:2064384,321125,137627
g1,124:30028893,42671045
g1,124:30028893,42671045
x1,124:31306845,42671045
g1,124:31306845,42671045
g1,124:31700061,42671045
)
g1,124:31700061,42671045
(1,124:31700061,42671045:2391932,321125,137627
g1,124:32093277,42671045
g1,124:32093278,42671045
x1,124:33698777,42671045
g1,124:33698777,42671045
g1,124:34091993,42671045
)
g1,124:34091993,42671045
(1,125:34091993,42671045:2424752,321125,137627
g1,124:34485209,42671045
g1,124:34485210,42671045
x1,124:35763162,42671045
k1,125:36123529,42671045:360367
g1,125:36516745,42671045
)
g1,125:36516745,42671045
)
(1,126:20980651,43129797:15536094,321125,137627
g1,125:20980651,43129797
(1,125:20980651,43129797:1430904,321125,137627
r1,125:20980651,43129797:0,458752,137627
g1,125:21373867,43129797
k1,125:21499495,43129797:125628
x1,125:21892711,43129797
k1,125:22018339,43129797:125628
g1,125:22411555,43129797
)
g1,125:22411555,43129797
(1,125:22411555,43129797:5236042,321125,137627
g1,125:22804771,43129797
g1,125:22804772,43129797
x1,125:24246286,43129797
g1,125:24344590,43129797
x1,125:26179332,43129797
k1,125:27254381,43129797:1075049
g1,125:27647597,43129797
)
g1,125:27647597,43129797
(1,125:27647597,43129797:1988080,321125,137627
g1,125:28040813,43129797
k1,125:28346725,43129797:305912
x1,125:28936549,43129797
k1,125:29242461,43129797:305912
g1,125:29635677,43129797
)
g1,125:29635677,43129797
(1,125:29635677,43129797:2064384,321125,137627
g1,125:30028893,43129797
g1,125:30028893,43129797
x1,125:31306845,43129797
g1,125:31306845,43129797
g1,125:31700061,43129797
)
g1,125:31700061,43129797
(1,125:31700061,43129797:2391932,321125,137627
g1,125:32093277,43129797
g1,125:32093278,43129797
x1,125:33698777,43129797
g1,125:33698777,43129797
g1,125:34091993,43129797
)
g1,125:34091993,43129797
(1,126:34091993,43129797:2424752,321125,137627
g1,125:34485209,43129797
g1,125:34485210,43129797
x1,125:35763162,43129797
k1,126:36123529,43129797:360367
g1,126:36516745,43129797
)
g1,126:36516745,43129797
)
(1,127:20980651,43588549:15536094,321125,137627
g1,126:20980651,43588549
(1,126:20980651,43588549:1430904,321125,137627
r1,126:20980651,43588549:0,458752,137627
g1,126:21373867,43588549
k1,126:21499495,43588549:125628
x1,126:21892711,43588549
k1,126:22018339,43588549:125628
g1,126:22411555,43588549
)
g1,126:22411555,43588549
(1,126:22411555,43588549:5236042,321125,137627
g1,126:22804771,43588549
g1,126:22804772,43588549
x1,126:23591198,43588549
g1,126:23689502,43588549
x1,126:24825088,43588549
g1,126:24923392,43588549
x1,126:26758134,43588549
k1,126:27254381,43588549:496247
g1,126:27647597,43588549
)
g1,126:27647597,43588549
(1,126:27647597,43588549:1988080,321125,137627
g1,126:28040813,43588549
k1,126:28346725,43588549:305912
x1,126:28936549,43588549
k1,126:29242461,43588549:305912
g1,126:29635677,43588549
)
g1,126:29635677,43588549
(1,126:29635677,43588549:2064384,321125,137627
g1,126:30028893,43588549
g1,126:30028893,43588549
x1,126:31306845,43588549
g1,126:31306845,43588549
g1,126:31700061,43588549
)
g1,126:31700061,43588549
(1,126:31700061,43588549:2391932,321125,137627
g1,126:32093277,43588549
g1,126:32093278,43588549
x1,126:33698777,43588549
g1,126:33698777,43588549
g1,126:34091993,43588549
)
g1,126:34091993,43588549
(1,127:34091993,43588549:2424752,321125,137627
g1,126:34485209,43588549
g1,126:34485210,43588549
x1,126:35763162,43588549
k1,127:36123529,43588549:360367
g1,127:36516745,43588549
)
g1,127:36516745,43588549
)
(1,128:20980651,44047301:15536094,321125,137627
g1,127:20980651,44047301
(1,127:20980651,44047301:1430904,321125,137627
r1,127:20980651,44047301:0,458752,137627
g1,127:21373867,44047301
k1,127:21499495,44047301:125628
x1,127:21892711,44047301
k1,127:22018339,44047301:125628
g1,127:22411555,44047301
)
g1,127:22411555,44047301
(1,127:22411555,44047301:5236042,321125,137627
g1,127:22804771,44047301
g1,127:22804772,44047301
x1,127:23940358,44047301
g1,127:24038662,44047301
x1,127:25174263,44047301
g1,127:25296159,44047301
x1,127:27130901,44047301
k1,127:27254381,44047301:123480
g1,127:27647597,44047301
)
g1,127:27647597,44047301
(1,127:27647597,44047301:1988080,321125,137627
g1,127:28040813,44047301
k1,127:28346725,44047301:305912
x1,127:28936549,44047301
k1,127:29242461,44047301:305912
g1,127:29635677,44047301
)
g1,127:29635677,44047301
(1,127:29635677,44047301:2064384,321125,137627
g1,127:30028893,44047301
g1,127:30028893,44047301
x1,127:31306845,44047301
g1,127:31306845,44047301
g1,127:31700061,44047301
)
g1,127:31700061,44047301
(1,127:31700061,44047301:2391932,321125,137627
g1,127:32093277,44047301
g1,127:32093278,44047301
x1,127:33698777,44047301
g1,127:33698777,44047301
g1,127:34091993,44047301
)
g1,127:34091993,44047301
(1,128:34091993,44047301:2424752,321125,137627
g1,127:34485209,44047301
g1,127:34485210,44047301
x1,127:35763162,44047301
k1,128:36123529,44047301:360367
g1,128:36516745,44047301
)
g1,128:36516745,44047301
)
(1,129:20980651,44506053:15536094,321125,137627
g1,128:20980651,44506053
(1,128:20980651,44506053:1430904,321125,137627
r1,128:20980651,44506053:0,458752,137627
g1,128:21373867,44506053
k1,128:21499495,44506053:125628
x1,128:21892711,44506053
k1,128:22018339,44506053:125628
g1,128:22411555,44506053
)
g1,128:22411555,44506053
(1,128:22411555,44506053:5236042,321125,137627
g1,128:22804771,44506053
g1,128:22804772,44506053
x1,128:24136965,44506053
g1,128:24235269,44506053
x1,128:26070011,44506053
k1,128:27254381,44506053:1184370
g1,128:27647597,44506053
)
g1,128:27647597,44506053
(1,128:27647597,44506053:1988080,321125,137627
g1,128:28040813,44506053
k1,128:28346725,44506053:305912
x1,128:28936549,44506053
k1,128:29242461,44506053:305912
g1,128:29635677,44506053
)
g1,128:29635677,44506053
(1,128:29635677,44506053:2064384,321125,137627
g1,128:30028893,44506053
g1,128:30028893,44506053
x1,128:31306845,44506053
g1,128:31306845,44506053
g1,128:31700061,44506053
)
g1,128:31700061,44506053
(1,128:31700061,44506053:2391932,321125,137627
g1,128:32093277,44506053
g1,128:32093278,44506053
x1,128:33305561,44506053
k1,128:33698777,44506053:393216
g1,128:34091993,44506053
)
g1,128:34091993,44506053
(1,129:34091993,44506053:2424752,321125,137627
g1,128:34485209,44506053
g1,128:34485210,44506053
x1,128:35763162,44506053
k1,129:36123529,44506053:360367
g1,129:36516745,44506053
)
g1,129:36516745,44506053
)
(1,130:20980651,44964805:15536094,321125,137627
g1,129:20980651,44964805
(1,129:20980651,44964805:1430904,321125,137627
r1,129:20980651,44964805:0,458752,137627
g1,129:21373867,44964805
k1,129:21499495,44964805:125628
x1,129:21892711,44964805
k1,129:22018339,44964805:125628
g1,129:22411555,44964805
)
g1,129:22411555,44964805
(1,129:22411555,44964805:5236042,321125,137627
g1,129:22804771,44964805
g1,129:22804772,44964805
x1,129:23918341,44964805
g1,129:24016645,44964805
x1,129:25851387,44964805
k1,129:27254381,44964805:1402994
g1,129:27647597,44964805
)
g1,129:27647597,44964805
(1,129:27647597,44964805:1988080,321125,137627
g1,129:28040813,44964805
k1,129:28248421,44964805:207608
x1,129:29034853,44964805
k1,129:29242461,44964805:207608
g1,129:29635677,44964805
)
g1,129:29635677,44964805
(1,129:29635677,44964805:2064384,321125,137627
g1,129:30028893,44964805
k1,129:30127197,44964805:98304
x1,129:31208541,44964805
k1,129:31306845,44964805:98304
g1,129:31700061,44964805
)
g1,129:31700061,44964805
(1,129:31700061,44964805:2391932,321125,137627
g1,129:32093277,44964805
g1,129:32093278,44964805
x1,129:33698777,44964805
g1,129:33698777,44964805
g1,129:34091993,44964805
)
g1,129:34091993,44964805
(1,130:34091993,44964805:2424752,321125,137627
g1,129:34485209,44964805
g1,129:34485210,44964805
x1,129:35763162,44964805
k1,130:36123529,44964805:360367
g1,130:36516745,44964805
)
g1,130:36516745,44964805
)
]
$1,131:36516745,40125749
)
g1,131:36516745,40125749
k1,131:36902008,40125749:385263
)
]
]
(1,135:20595388,46836754:16306620,475126,133360
h1,133:20595388,46836754:1114112,0,0
x1,133:22400900,46836754
x1,133:23335436,46836754
x1,133:26745243,46836754
g1,133:26909083,46836754
x1,133:27564435,46836754
g1,133:27728275,46836754
x1,133:29221171,46836754
g1,133:29385011,46836754
x1,133:30040363,46836754
g1,133:30204203,46836754
x1,133:30859555,46836754
x1,133:31138739,46836754
x1,133:31976274,46836754
x1,133:33177528,46836754
(1,133:33232252,46828891:218232,467263,0
x1,133:33450484,46828891
)
x1,133:33869584,46836754
g1,133:34033424,46836754
k1,135:36902008,46836754:2868584
g1,135:36902008,46836754
)
(1,138:20595388,47996864:16306620,450225,141880
h1,136:20595388,47996864:1114112,0,0
x1,136:22364852,47996864
k1,136:22627744,47996864:262892
x1,136:23246400,47996864
x1,136:23792304,47996864
x1,136:24920814,47996864
(1,136:24975538,47993587:218232,446948,0
x1,136:25193770,47993587
)
x1,136:25248494,47996864
k1,136:25511387,47996864:262893
x1,136:26166747,47996864
k1,136:26429639,47996864:262892
$1,136:26429639,47996864
x1,136:27316121,47996864
x1,136:28126492,47996864
$1,136:28126492,47996864
x1,136:28290332,47996864
k1,136:28577987,47996864:287655
x1,136:29451579,47996864
x1,136:30288467,47996864
x1,136:31744666,47996864
k1,136:32007558,47996864:262892
x1,136:32626214,47996864
k1,136:32889106,47996864:262892
x1,136:33362265,47996864
k1,136:33625158,47996864:262893
x1,136:34608181,47996864
x1,136:35081349,47996864
x1,136:35874980,47996864
k1,136:36137872,47996864:262892
x1,136:36683776,47996864
x1,136:36902008,47996864
k1,138:36902008,47996864:0
)
]
(1,138:36902008,47996864:0,298188,141880
h1,138:36902008,47996864:327680,298188,141880
k1,138:36902008,47996864:-327680
)
)
]
(1,138:3356429,49962944:33545579,623900,267389
(1,138:3356429,49962944:33545579,623900,267389
(1,138:3356429,49962944:33545579,623900,267389
[1,138:3356429,49962944:33545579,623900,267389
(1,138:3356429,49962944:33545579,623900,267389
(1,138:3356429,49962944:0,435812,186779
[1,138:3356429,49962944:33545579,435812,186779
(1,138:3356429,49962944:33545579,435812,186779
h1,138:3356429,49962944:0,0,0
x1,138:4375636,49962944
g1,138:4506708,49962944
x1,138:5351329,49962944
g1,138:5482401,49962944
x1,138:6152436,49962944
g1,138:6283508,49962944
x1,138:6691399,49962944
g1,138:6822471,49962944
x1,138:7404948,49962944
x1,138:8365954,49962944
g1,138:8497026,49962944
x1,138:9021308,49962944
(1,138:9065087,49960323:174586,334489,0
x1,138:9239673,49960323
)
x1,138:9516233,49962944
g1,138:9647305,49962944
x1,138:10419050,49962944
g1,138:10550122,49962944
x1,138:11598698,49962944
r1,138:11598698,49962944:0,622591,186779
k1,138:24250353,49962944:12651655
k1,138:36902008,49962944:12651655
)
]
k1,138:3356428,49962944:-33545580
)
g1,138:3356429,49962944
[1,138:3356429,49962944:33545579,623900,267389
(1,138:3356429,49962944:33545579,623900,267389
k1,138:19949814,49962944:16593385
h1,138:19949814,49962944:0,0,0
x1,138:20308623,49962944
r1,138:20308623,49962944:0,891289,267389
g1,138:20308623,49962944
k1,138:36902008,49962944:16593385
)
]
g1,138:36902008,49962944
(1,138:36902008,49962944:0,435812,186779
k1,138:3356428,49962944:-33545580
[1,138:3356428,49962944:33545579,435812,186779
(1,138:3356428,49962944:33545579,435812,186779
k1,138:28834342,49962944:25477914
h1,138:28834342,49962944:0,0,0
x1,138:29329267,49962944
x1,138:30073222,49962944
g1,138:30204294,49962944
x1,138:30786771,49962944
x1,138:32359093,49962944
g1,138:32490165,49962944
x1,138:33451177,49962944
x1,138:34178883,49962944
x1,138:35227446,49962944
g1,138:35358518,49962944
x1,138:36902007,49962944
r1,138:36902007,49962944:0,622591,186779
g1,138:36902007,49962944
g1,138:36902007,49962944
)
]
)
)
]
)
g1,138:36902008,49962944
)
)
]
]
!60715
}3
!10
{4
[1,183:4736286,49962944:32165722,45226658,267389
[1,183:3356429,49962944:33545579,48285487,267389
[1,183:3356429,2463889:33545579,786432,0
(1,183:3356429,2463889:33545579,622591,0
(1,183:3356429,2463889:33545579,622591,0
(1,183:3356429,2463889:33545579,622591,0
[1,183:3356429,2463889:33545579,622591,0
(1,183:3356429,2277110:33545579,435812,186779
(1,183:3356429,2277110:0,435812,186779
[1,183:3356429,2277110:33545579,435812,186779
(1,183:3356429,2277110:33545579,435812,186779
h1,183:3356429,2277110:0,0,0
x1,183:3676768,2277110
x1,183:4968602,2277110
g1,183:5099674,2277110
x1,183:5594599,2277110
g1,183:5725671,2277110
x1,183:7035860,2277110
r1,183:7035860,2277110:0,622591,186779
k1,183:21968934,2277110:14933074
k1,183:36902008,2277110:14933074
)
]
k1,183:3356428,2277110:-33545580
)
g1,183:3356429,2277110
[1,183:3356429,2277110:33545579,0,0
(1,183:3356429,2277110:33545579,0,0
k1,183:20129219,2277110:16772790
h1,183:20129219,2277110:0,0,0
g1,183:20129219,2277110
k1,183:36902009,2277110:16772790
)
]
g1,183:36902008,2277110
(1,183:36902008,2277110:0,435812,186779
k1,183:3356428,2277110:-33545580
[1,183:3356428,2277110:33545579,435812,186779
(1,183:3356428,2277110:33545579,435812,186779
k1,183:23462036,2277110:20105608
h1,183:23462036,2277110:0,0,0
x1,183:25966535,2277110
(1,183:26010314,2274489:174586,357558,0
x1,183:26184900,2274489
)
x1,183:26490823,2277110
g1,183:26621895,2277110
x1,183:26854676,2277110
g1,183:26985748,2277110
x1,183:27364276,2277110
g1,183:27495348,2277110
x1,183:27932072,2277110
x1,183:28223566,2277110
x1,183:29242766,2277110
(1,183:29286545,2274489:174586,357558,0
x1,183:29461131,2274489
)
x1,183:29767054,2277110
g1,183:29898126,2277110
x1,183:30334850,2277110
x1,183:30829775,2277110
x1,183:31586831,2277110
g1,183:31717903,2277110
x1,183:32212828,2277110
g1,183:32343900,2277110
x1,183:33304912,2277110
(1,183:33290492,2274489:174586,357558,0
x1,183:33465078,2274489
)
x1,183:33887383,2277110
g1,183:34018455,2277110
x1,183:34659127,2277110
g1,183:34790199,2277110
x1,183:34964785,2277110
(1,183:34950365,2274489:174586,357558,0
x1,183:35124951,2274489
)
x1,183:35372676,2277110
g1,183:35503748,2277110
x1,183:36902007,2277110
r1,183:36902007,2277110:0,622591,186779
g1,183:36902007,2277110
g1,183:36902007,2277110
)
]
)
)
]
)
g1,183:36902008,2463889
)
)
]
[1,183:3356429,47996864:33545579,43894575,0
(1,183:3356429,47996864:33545579,43894575,141880
[1,183:3356429,47996864:16306620,43894575,141880
(1,138:3356429,4823185:16306620,450225,127431
x1,138:4157268,4823185
(1,136:4139243,4819908:218232,446948,0
x1,136:4357475,4819908
)
x1,136:5577401,4823185
k1,136:5798072,4823185:220671
x1,136:6416728,4823185
k1,136:6637398,4823185:220670
x1,136:7256054,4823185
(1,136:7292426,4819908:218232,446948,0
x1,136:7510658,4819908
)
x1,136:8603435,4823185
k1,136:8824106,4823185:220671
x1,136:9989329,4823185
(1,136:10025701,4819908:218232,446948,0
x1,136:10243933,4819908
)
x1,136:11299376,4823185
k1,136:11520047,4823185:220671
$1,136:11520047,4823185
x1,136:12561886,4823185
x1,136:13080802,4823185
k1,136:13339981,4823185:187728
x1,136:13849707,4823185
k1,136:14037435,4823185:187728
x1,136:15292084,4823185
x1,136:16494642,4823185
x1,136:16823308,4823185
$1,136:16823308,4823185
x1,136:16987148,4823185
k1,136:17222026,4823185:234878
x1,136:17840682,4823185
k1,136:18061353,4823185:220671
x1,136:19663049,4823185
k1,136:19663049,4823185:0
)
(1,138:3356429,5609617:16306620,450225,141880
x1,138:3902333,5609617
k1,136:4105046,5609617:202713
x1,136:5379045,5609617
x1,136:5924957,5609617
x1,136:7817620,5609617
k1,136:8020333,5609617:202713
x1,136:9403780,5609617
k1,136:9606493,5609617:202713
x1,136:10116356,5609617
x1,136:10407332,5609617
x1,136:11390355,5609617
k1,136:11593068,5609617:202713
x1,136:12211724,5609617
k1,136:12414437,5609617:202713
x1,136:13251325,5609617
x1,136:14052164,5609617
x1,136:15180665,5609617
(1,136:15235389,5606340:218232,446948,0
x1,136:15453621,5606340
)
x1,136:15836025,5609617
k1,136:16038738,5609617:202713
x1,136:16329714,5609617
k1,136:16532427,5609617:202713
x1,136:17442059,5609617
x1,136:18279602,5609617
x1,136:18752761,5609617
x1,136:19663049,5609617
k1,136:19663049,5609617:0
)
(1,138:3356429,6396049:16306620,450225,141880
x1,138:4484948,6396049
x1,138:5067556,6396049
x1,138:6250459,6396049
k1,136:6557451,6396049:306992
x1,136:7140058,6396049
k1,136:7338509,6396049:198451
$1,136:7338509,6396049
x1,136:8224991,6396049
x1,136:9035362,6396049
$1,136:9035362,6396049
k1,136:9233813,6396049:198451
x1,136:9779717,6396049
k1,136:9978167,6396049:198450
x1,136:10924503,6396049
x1,136:12162471,6396049
(1,136:12217195,6392772:218232,446948,0
x1,136:12435427,6392772
)
x1,136:12490151,6396049
k1,136:12688602,6396049:198451
x1,136:13816466,6396049
k1,136:14014917,6396049:198451
x1,136:15907589,6396049
k1,136:16106040,6396049:198451
x1,136:16324272,6396049
x1,136:16790878,6396049
x1,136:17591717,6396049
k1,136:17790167,6396049:198450
x1,136:18263326,6396049
k1,136:18461777,6396049:198451
x1,136:19663049,6396049
k1,136:19663049,6396049:0
)
(1,138:3356429,7182481:16306620,446948,141880
x1,138:3975085,7182481
k1,136:4209714,7182481:234629
x1,136:4974505,7182481
k1,136:5209134,7182481:234629
x1,136:6592581,7182481
k1,136:6827210,7182481:234629
x1,136:7373114,7182481
k1,136:7607743,7182481:234629
x1,136:8808989,7182481
x1,136:9755317,7182481
k1,136:9989946,7182481:234629
x1,136:11446145,7182481
k1,136:11680774,7182481:234629
x1,136:13081926,7182481
k1,136:13316555,7182481:234629
x1,136:15136483,7182481
k1,136:15371112,7182481:234629
x1,136:16026472,7182481
k1,136:16261101,7182481:234629
x1,136:17171389,7182481
k1,136:17406018,7182481:234629
x1,136:17988626,7182481
x1,136:18353002,7182481
x1,136:19444817,7182481
x1,136:19663049,7182481
k1,138:19663049,7182481:0
)
(1,138:3356429,7968913:16306620,446948,141880
x1,138:3829588,7968913
x1,138:5431266,7968913
k1,136:5703072,7968913:271806
x1,136:6539960,7968913
x1,136:7049168,7968913
x1,136:7922752,7968913
x1,136:8395911,7968913
x1,136:8760277,7968913
x1,136:9071573,7968913
x1,136:9641077,7968913
k1,136:9912882,7968913:271805
x1,136:11040746,7968913
k1,136:11312552,7968913:271806
x1,136:12076687,7968913
x1,136:12695343,7968913
x1,136:13386734,7968913
k1,136:13658539,7968913:271805
x1,136:14313899,7968913
k1,136:14585705,7968913:271806
x1,136:14913385,7968913
x1,136:15916072,7968913
k1,136:16187877,7968913:271805
x1,136:17134213,7968913
x1,136:17498589,7968913
x1,136:18590404,7968913
k1,136:18862210,7968913:271806
x1,136:19663049,7968913
k1,136:19663049,7968913:0
)
(1,138:3356429,8755345:16306620,446948,141880
x1,138:5030860,8755345
x1,138:5868403,8755345
g1,136:6032243,8755345
x1,136:6941875,8755345
x1,136:7779418,8755345
x1,136:8907937,8755345
g1,136:9071777,8755345
x1,136:10200296,8755345
x1,136:11419903,8755345
g1,136:11623063,8755345
k1,138:19663049,8755345:8039986
g1,138:19663049,8755345
)
(1,140:3356429,9870856:16306620,450225,141880
h1,139:3356429,9870856:1114112,0,0
x1,139:5198645,9870856
k1,139:5624494,9870856:425849
x1,139:6643557,9870856
k1,139:7069406,9870856:425849
x1,139:7251589,9870856
x1,139:7579269,9870856
x1,139:7880740,9870856
x1,139:8416820,9870856
x1,139:8781186,9870856
x1,139:9108866,9870856
x1,139:9869728,9870856
(1,139:9924452,9867579:218232,446948,0
x1,139:10142684,9867579
)
x1,139:10525088,9870856
k1,139:10950937,9870856:425849
x1,139:11715728,9870856
k1,139:12141578,9870856:425850
x1,139:12469258,9870856
x1,139:12926033,9870856
x1,139:14017849,9870856
k1,139:14443698,9870856:425849
x1,139:15681010,9870856
k1,139:16106595,9870856:425585
x1,139:16652499,9870856
k1,139:17078348,9870856:425849
x1,139:17624252,9870856
x1,139:17988618,9870856
x1,139:19663049,9870856
k1,139:19663049,9870856:0
)
(1,140:3356429,10657288:16306620,450225,141880
x1,140:4521652,10657288
(1,139:4558024,10654011:218232,446948,0
x1,139:4776256,10654011
)
x1,139:7396673,10657288
k1,139:7601328,10657288:204655
x1,139:8474920,10657288
k1,139:8679575,10657288:204655
x1,139:9152734,10657288
k1,139:9357388,10657288:204654
x1,139:9939996,10657288
(1,139:9976368,10654011:218232,446948,0
x1,139:10194600,10654011
)
x1,139:11396195,10657288
k1,139:11600850,10657288:204655
x1,139:12219506,10657288
k1,139:12424161,10657288:204655
x1,139:13152257,10657288
x1,139:13989800,10657288
k1,139:14194455,10657288:204655
x1,139:14995303,10657288
x1,139:16196557,10657288
k1,139:16401211,10657288:204654
x1,139:18330571,10657288
k1,139:18535185,10657288:204614
x1,139:19663049,10657288
k1,139:19663049,10657288:0
)
(1,140:3356429,11443720:16306620,446948,141880
x1,140:5321836,11443720
k1,139:5489405,11443720:167569
x1,139:5962564,11443720
k1,139:6130133,11443720:167569
x1,139:7294693,11443720
k1,139:7462261,11443720:167568
x1,139:8080917,11443720
k1,139:8248486,11443720:167569
x1,139:9631933,11443720
k1,139:9799502,11443720:167569
x1,139:10928021,11443720
x1,139:12202019,11443720
k1,139:12369588,11443720:167569
x1,139:13315924,11443720
k1,139:13483492,11443720:167568
x1,139:13956651,11443720
x1,139:15522299,11443720
k1,139:15689868,11443720:167569
x1,139:16017548,11443720
x1,139:16474323,11443720
x1,139:17566139,11443720
k1,139:17733708,11443720:167569
x1,139:18279612,11443720
x1,139:18643978,11443720
x1,139:19444817,11443720
x1,139:19663049,11443720
k1,140:19663049,11443720:0
)
(1,140:3356429,12230152:16306620,450225,116320
x1,140:4266717,12230152
k1,139:4476594,12230152:209877
x1,139:5022498,12230152
x1,139:5823337,12230152
(1,139:5805312,12226875:218232,446948,0
x1,139:6023544,12226875
)
x1,139:8972284,12230152
k1,139:9313557,12230152:341273
x1,139:10442068,12230152
k1,139:10651945,12230152:209877
x1,139:11161808,12230152
(1,139:11198180,12226875:218232,446948,0
x1,139:11416412,12226875
)
x1,139:12618007,12230152
k1,139:12827885,12230152:209878
x1,139:14447269,12230152
k1,139:14657146,12230152:209877
x1,139:15603482,12230152
x1,139:16368273,12230152
x1,139:17168457,12230152
k1,139:17378335,12230152:209878
x1,139:17851494,12230152
k1,139:18061371,12230152:209877
x1,139:18862210,12230152
x1,139:19663049,12230152
k1,139:19663049,12230152:0
)
(1,140:3356429,13016584:16306620,450225,141880
x1,140:3647405,13016584
x1,140:4739866,13016584
(1,139:4776238,13013307:218232,446948,0
x1,139:4994470,13013307
)
x1,139:5977160,13016584
k1,139:6126137,13016584:148977
x1,139:6744793,13016584
k1,139:6893770,13016584:148977
x1,139:7658561,13016584
k1,139:7807538,13016584:148977
x1,139:8135218,13016584
x1,139:8591993,13016584
x1,139:9683809,13016584
k1,139:9832786,13016584:148977
x1,139:10451442,13016584
k1,139:10600418,13016584:148976
x1,139:11437306,13016584
x1,139:12238145,13016584
x1,139:13366646,13016584
(1,139:13421370,13013307:218232,446948,0
x1,139:13639602,13013307
)
x1,139:14022006,13016584
k1,139:14170983,13016584:148977
x1,139:14789639,13016584
k1,139:14938616,13016584:148977
x1,139:15593976,13016584
k1,139:15742953,13016584:148977
x1,139:16798720,13016584
k1,139:16947697,13016584:148977
x1,139:17566353,13016584
k1,139:17715330,13016584:148977
x1,139:18843849,13016584
(1,139:18898573,13013307:218232,446948,0
x1,139:19116805,13013307
)
x1,139:19663049,13016584
k1,139:19663049,13016584:0
)
(1,140:3356429,13803016:16306620,447828,141880
x1,140:4739876,13803016
x1,140:5650164,13803016
k1,139:5896510,13803016:246346
x1,139:6224190,13803016
k1,139:6470536,13803016:246346
x1,139:7344128,13803016
x1,139:8144967,13803016
x1,139:8654830,13803016
x1,139:8945806,13803016
x1,139:9856094,13803016
k1,139:10102440,13803016:246346
x1,139:11230304,13803016
k1,139:11476651,13803016:246347
x1,139:12022555,13803016
x1,139:12386921,13803016
x1,139:13405992,13803016
k1,139:13652338,13803016:246346
x1,139:14125497,13803016
k1,139:14371843,13803016:246346
x1,139:14699523,13803016
x1,139:15702210,13803016
k1,139:15948556,13803016:246346
x1,139:16166788,13803016
x1,139:16633394,13803016
x1,139:17907392,13803016
k1,139:18153738,13803016:246346
$1,139:18153738,13803016
x1,139:18574488,13803016
(1,139:18574488,13901319:924721,282169,0
x1,139:19466441,13901319
)
$1,139:19499209,13803016
x1,139:19663049,13803016
k1,139:19663049,13803016:0
)
(1,140:3356429,14589448:16306620,450225,141880
x1,140:4121220,14589448
k1,139:4361245,14589448:240025
x1,139:5671292,14589448
k1,139:5911317,14589448:240025
x1,139:6529973,14589448
k1,139:6769998,14589448:240025
x1,139:8480469,14589448
k1,139:8720494,14589448:240025
x1,139:9193653,14589448
k1,139:9433678,14589448:240025
x1,139:10198469,14589448
x1,139:11108747,14589448
x1,139:11896482,14589448
(1,139:11951206,14586171:218232,446948,0
x1,139:12169438,14586171
)
x1,139:12551842,14589448
k1,139:12791867,14589448:240025
x1,139:13337771,14589448
x1,139:13956427,14589448
x1,139:14902745,14589448
k1,139:15142770,14589448:240025
x1,139:15761426,14589448
k1,139:16001451,14589448:240025
x1,139:16729538,14589448
k1,139:16969563,14589448:240025
x1,139:17988626,14589448
x1,139:19663049,14589448
k1,139:19663049,14589448:0
)
(1,140:3356429,15375880:16306620,455111,141880
x1,140:4448244,15375880
x1,140:5504011,15375880
g1,139:5667851,15375880
$1,139:5667851,15375880
x1,139:6209662,15375880
$1,139:6209662,15375880
g1,139:6373502,15375880
$1,139:6373502,15375880
x1,139:6915464,15375880
$1,139:6928360,15375880
x1,139:7092200,15375880
g1,139:7256040,15375880
x1,139:8784992,15375880
x1,139:8948832,15375880
k1,140:19663049,15375880:10714217
g1,140:19663049,15375880
)
(1,141:3356429,16162312:16306620,0,0
h1,141:3356429,16162312:1114112,0,0
k1,141:19663049,16162312:15192508
g1,141:19663049,16162312
)
(1,143:3356429,17614049:16306620,891184,637049
k1,142:3648701,17614049:292272
(1,143:3648701,17614049:14411357,891184,637049
g1,142:3648701,17614049
$1,143:3648701,17614049
(1,143:3648701,17614049:14411357,891184,637049
x1,143:4069451,17614049
(1,143:4069451,17712352:924721,282169,0
x1,143:4961404,17712352
)
g1,143:5176212,17614049
x1,143:5685938,17614049
g1,143:5867978,17614049
(1,143:5867978,17614049:864528,865699,449545
(1,143:5867978,17614049:864528,865699,449545
h1,143:5867978,17614049:78643,0,0
[1,143:5946621,17614049:707242,865699,449545
(1,143:5946621,17170693:707242,422343,0
k1,143:6136402,17170693:189781
x1,143:6464083,17170693
k1,143:6653863,17170693:189780
)
(1,143:5946621,18063593:707242,447828,0
x1,143:6582412,18063593
)
]
h1,143:6653863,17614049:78643,0,0
)
)
g1,143:6878138,17614049
x1,143:7060183,17614049
g1,143:7205815,17614049
x1,143:7460678,17614049
(1,143:7460678,17614049:2144245,891184,637049
(1,143:7460678,17614049:2144245,891184,637049
h1,143:7460678,17614049:78643,0,0
[1,143:7539321,17614049:1986959,891184,637049
(1,143:7539321,17170693:1986959,447828,98303
k1,143:7807159,17170693:267838
x1,143:8333722,17170693
(1,143:8333722,17268996:924721,282169,0
x1,143:9225675,17268996
)
k1,143:9526280,17170693:267837
)
(1,143:7539321,18063593:1986959,447828,187504
x1,143:8065884,18063593
(1,143:8065884,18161896:1460396,318577,89201
x1,143:9493512,18161896
)
)
]
h1,143:9526280,17614049:78643,0,0
)
)
g1,143:9750555,17614049
x1,143:9932600,17614049
g1,143:10078232,17614049
x1,143:10498982,17614049
(1,143:10498982,17712352:1460396,318577,89201
x1,143:11926610,17712352
)
g1,143:12105010,17614049
x1,143:12614736,17614049
g1,143:12760368,17614049
(1,143:12760368,17614049:2144245,891184,637049
(1,143:12760368,17614049:2144245,891184,637049
h1,143:12760368,17614049:78643,0,0
[1,143:12839011,17614049:1986959,891184,637049
(1,143:12839011,17170693:1986959,447828,98303
k1,143:13106849,17170693:267838
x1,143:13633412,17170693
(1,143:13633412,17268996:924721,282169,0
x1,143:14525365,17268996
)
k1,143:14825970,17170693:267837
)
(1,143:12839011,18063593:1986959,447828,187504
x1,143:13365574,18063593
(1,143:13365574,18161896:1460396,318577,89201
x1,143:14793202,18161896
)
)
]
h1,143:14825970,17614049:78643,0,0
)
)
g1,143:15050245,17614049
x1,143:15232290,17614049
g1,143:15377922,17614049
x1,143:15798672,17614049
(1,143:15798672,17712352:1460396,318577,89201
x1,143:17226300,17712352
)
g1,143:17404700,17614049
x1,143:17914426,17614049
g1,143:18060058,17614049
h1,143:18060058,17614049:0,0,0
)
$1,143:18060058,17614049
)
k1,143:18060058,17614049:0
(1,143:18060058,17614049:655360,891184,637049
g1,143:18715418,17614049
g1,143:18715418,17614049
$1,143:18715418,17614049
h1,143:18715418,17614049:0,0,0
$1,143:18715418,17614049
g1,143:18715418,17614049
)
k1,143:18715418,17614049:0
(1,143:18715418,17614049:655360,891184,637049
g1,143:19370778,17614049
$1,143:19370778,17614049
h1,143:19370778,17614049:0,0,0
$1,143:19370778,17614049
g1,143:19370778,17614049
)
k1,143:19663049,17614049:292271
(1,143:19663049,17614049:0,891184,637049
(1,143:19663049,17614049:0,0,0
g1,143:19663049,17614049
)
)
k1,143:19663049,17614049:0
)
(1,144:3356429,19404426:16306620,891184,637049
k1,143:3648701,19404426:292272
(1,144:3648701,19404426:14411357,891184,637049
k1,143:6084238,19404426:2435537
$1,144:6084238,19404426
(1,144:6084238,19404426:11975820,891184,637049
(1,144:6084238,19404426:2144245,891184,637049
(1,144:6084238,19404426:2144245,891184,637049
h1,144:6084238,19404426:78643,0,0
[1,144:6162881,19404426:1986959,891184,637049
(1,144:6162881,18961070:1986959,447828,98303
k1,144:6430719,18961070:267838
x1,144:6957282,18961070
(1,144:6957282,19059373:924721,282169,0
x1,144:7849235,19059373
)
k1,144:8149840,18961070:267837
)
(1,144:6162881,19853970:1986959,447828,187504
x1,144:6689444,19853970
(1,144:6689444,19952273:1460396,318577,89201
x1,144:8117072,19952273
)
)
]
h1,144:8149840,19404426:78643,0,0
)
)
g1,144:8374115,19404426
x1,144:8556160,19404426
g1,144:8701792,19404426
x1,144:9122542,19404426
(1,144:9122542,19502729:1460396,318577,89201
x1,144:10550170,19502729
)
g1,144:10728570,19404426
x1,144:11238296,19404426
g1,144:11383928,19404426
x1,144:11930063,19404426
g1,144:12075695,19404426
x1,144:12585421,19404426
g1,144:12731053,19404426
(1,144:12731053,19404426:2431966,891184,637049
(1,144:12731053,19404426:2431966,891184,637049
h1,144:12731053,19404426:78643,0,0
[1,144:12809696,19404426:2274680,891184,637049
(1,144:12809696,18961070:2274680,447828,98303
k1,144:13221394,18961070:411698
x1,144:13747957,18961070
(1,144:13747957,19059373:924721,282169,0
x1,144:14639910,19059373
)
k1,144:15084376,18961070:411698
)
(1,144:12809696,19853970:2274680,447828,187504
x1,144:13336259,19853970
(1,144:13336259,19952273:1748117,318577,89201
x1,144:15002412,19952273
)
)
]
h1,144:15084376,19404426:78643,0,0
)
)
g1,144:15308651,19404426
x1,144:15490696,19404426
g1,144:15636328,19404426
x1,144:16057078,19404426
(1,144:16057078,19502729:1748117,318577,89201
x1,144:17723231,19502729
)
x1,144:18060058,19404426
)
$1,144:18060058,19404426
)
k1,144:18060058,19404426:0
(1,144:18060058,19404426:655360,891184,637049
g1,144:18715418,19404426
g1,144:18715418,19404426
$1,144:18715418,19404426
h1,144:18715418,19404426:0,0,0
$1,144:18715418,19404426
g1,144:18715418,19404426
)
k1,144:18715418,19404426:0
(1,144:18715418,19404426:655360,891184,637049
g1,144:19370778,19404426
$1,144:19370778,19404426
h1,144:19370778,19404426:0,0,0
$1,144:19370778,19404426
g1,144:19370778,19404426
)
k1,144:19663049,19404426:292271
(1,144:19663049,19404426:0,891184,637049
(1,144:19663049,19404426:0,446948,116320
k1,144:18898905,19404426:-764144
x1,144:19663049,19404426
)
)
k1,144:19663049,19404426:0
)
(1,146:3356429,21048977:16306620,446948,7531
x1,146:5285796,21048977
k1,146:19663049,21048977:14377253
g1,146:19663049,21048977
)
(1,148:3356429,21835409:16306620,450225,141880
h1,147:3356429,21835409:1114112,0,0
x1,147:4943709,21835409
$1,147:4943709,21835409
(1,147:4943709,21933712:669957,265613,5272
x1,147:5580898,21933712
)
$1,147:5613666,21835409
k1,147:5803057,21835409:189391
x1,147:6172673,21835409
k1,147:6362064,21835409:189391
x1,147:7198952,21835409
x1,147:7999791,21835409
x1,147:9128292,21835409
(1,147:9183016,21832132:218232,446948,0
x1,147:9401248,21832132
)
x1,147:9783652,21835409
k1,147:9973044,21835409:189392
x1,147:10591700,21835409
x1,147:11392539,21835409
k1,147:11581930,21835409:189391
x1,147:13256361,21835409
x1,147:14093904,21835409
k1,147:14283295,21835409:189391
x1,147:14901951,21835409
k1,147:15091342,21835409:189391
x1,147:15564501,21835409
k1,147:15753893,21835409:189392
x1,147:17246115,21835409
(1,147:17300839,21832132:218232,446948,0
x1,147:17519071,21832132
)
x1,147:17901475,21835409
k1,147:18090866,21835409:189391
x1,147:18709522,21835409
k1,147:18898913,21835409:189391
x1,147:19444817,21835409
x1,147:19663049,21835409
k1,148:19663049,21835409:0
)
(1,148:3356429,22621841:16306620,446948,7531
x1,148:3866292,22621841
x1,148:4703835,22621841
k1,148:19663049,22621841:14959214
g1,148:19663049,22621841
)
(1,152:3356429,23408273:16306620,450225,162983
h1,149:3356429,23408273:1114112,0,0
x1,149:4943709,23408273
$1,149:4943709,23408273
(1,149:4943709,23506576:1115410,312863,64680
x1,149:6026351,23506576
)
$1,149:6059119,23408273
k1,149:6225597,23408273:166478
x1,149:6595213,23408273
k1,149:6761690,23408273:166477
x1,149:7598578,23408273
x1,149:8399417,23408273
x1,149:9527918,23408273
(1,149:9582642,23404996:218232,446948,0
x1,149:9800874,23404996
)
x1,149:10183278,23408273
k1,149:10349756,23408273:166478
x1,149:10968412,23408273
x1,149:11769251,23408273
k1,149:11935728,23408273:166477
x1,149:12591088,23408273
x1,149:13792342,23408273
k1,149:13958820,23408273:166478
x1,149:14577476,23408273
k1,149:14743953,23408273:166477
x1,149:15472040,23408273
k1,149:15638518,23408273:166478
x1,149:16657581,23408273
x1,149:18332004,23408273
k1,149:18498481,23408273:166477
x1,149:19444817,23408273
x1,149:19663049,23408273
k1,152:19663049,23408273:0
)
(1,152:3356429,24194705:16306620,446948,141880
x1,152:3647405,24194705
x1,152:5285124,24194705
g1,149:5448964,24194705
x1,149:6795060,24194705
g1,149:6958900,24194705
x1,149:7838379,24194705
g1,149:8002219,24194705
x1,149:8293195,24194705
g1,149:8457035,24194705
x1,149:9421715,24194705
g1,149:9585555,24194705
g1,150:9585555,24194705
k1,152:19663049,24194705:10077494
g1,152:19663049,24194705
)
(1,154:3356429,25639295:16306620,450225,141880
h1,153:3356429,25639295:1114112,0,0
x1,153:5562365,25639295
k1,153:5819714,25639295:257349
x1,153:6147394,25639295
x1,153:6719522,25639295
k1,153:6976871,25639295:257349
x1,153:8105390,25639295
x1,153:8906229,25639295
x1,153:9671020,25639295
k1,153:9928369,25639295:257349
x1,153:10693160,25639295
k1,153:10950509,25639295:257349
x1,153:12333956,25639295
k1,153:12591306,25639295:257350
x1,153:13209962,25639295
k1,153:13467311,25639295:257349
x1,153:14304199,25639295
x1,153:15105038,25639295
x1,153:16233539,25639295
(1,153:16288263,25636018:218232,446948,0
x1,153:16506495,25636018
)
x1,153:16888899,25639295
k1,153:17146248,25639295:257349
x1,153:17764904,25639295
k1,153:18022253,25639295:257349
x1,153:18750340,25639295
k1,153:19007689,25639295:257349
x1,153:19663049,25639295
k1,153:19663049,25639295:0
)
(1,154:3356429,26425727:16306620,450225,141880
x1,154:4375492,26425727
x1,154:6049915,26425727
k1,153:6202986,26425727:153071
x1,153:7003825,26425727
x1,153:7476984,26425727
x1,153:7804664,26425727
x1,153:8532759,26425727
(1,153:8587483,26422450:218232,446948,0
x1,153:8805715,26422450
)
x1,153:10371022,26425727
k1,153:10526246,26425727:155224
x1,153:11072150,26425727
k1,153:11225221,26425727:153071
x1,153:13008445,26425727
(1,153:12990420,26422450:218232,446948,0
x1,153:13208652,26422450
)
x1,153:13518308,26425727
k1,153:13671379,26425727:153071
x1,153:13962355,26425727
k1,153:14115426,26425727:153071
x1,153:14661330,26425727
x1,153:15025696,26425727
x1,153:16044767,26425727
k1,153:16197837,26425727:153070
x1,153:16670996,26425727
k1,153:16824067,26425727:153071
x1,153:17442723,26425727
x1,153:17733699,26425727
x1,153:18098075,26425727
x1,153:19663049,26425727
k1,153:19663049,26425727:0
)
(1,154:3356429,27212159:16306620,450225,141880
x1,154:3975085,27212159
k1,153:4275892,27212159:300807
x1,153:4894548,27212159
x1,153:6568306,27212159
(1,153:6623030,27208882:218232,446948,0
x1,153:6841262,27208882
)
x1,153:7223666,27212159
k1,153:7524472,27212159:300806
x1,153:8216518,27212159
x1,153:8980653,27212159
k1,153:9281460,27212159:300807
x1,153:9900116,27212159
k1,153:10200923,27212159:300807
x1,153:11147251,27212159
x1,153:12439611,27212159
k1,153:12774658,27212159:335047
x1,153:13902522,27212159
k1,153:14203328,27212159:300806
x1,153:14531008,27212159
x1,153:15030392,27212159
k1,153:15331199,27212159:300807
x1,153:15877103,27212159
x1,153:16677942,27212159
(1,153:16659917,27208882:218232,446948,0
x1,153:16878149,27208882
)
x1,153:19663049,27212159
k1,153:19663049,27212159:0
)
(1,154:3356429,27998591:16306620,450225,141880
x1,154:4994148,27998591
k1,153:5258932,27998591:264784
x1,153:6277995,27998591
x1,153:7952418,27998591
k1,153:8217202,27998591:264784
x1,153:8763106,27998591
k1,153:9027889,27998591:264783
x1,153:9864769,27998591
x1,153:10665608,27998591
x1,153:11466447,27998591
k1,153:11731231,27998591:264784
x1,153:12896454,27998591
(1,153:12932826,27995314:218232,446948,0
x1,153:13151058,27995314
)
x1,153:15771475,27998591
k1,153:16036259,27998591:264784
x1,153:17838482,27998591
x1,153:18002322,27998591
k1,153:18508313,27998591:505991
x1,153:18872689,27998591
x1,153:19663049,27998591
k1,153:19663049,27998591:0
)
(1,154:3356429,28785023:16306620,450225,141880
x1,154:3829588,28785023
k1,153:4120829,28785023:291241
x1,153:4739485,28785023
x1,153:6413243,28785023
(1,153:6467967,28781746:218232,446948,0
x1,153:6686199,28781746
)
x1,153:7068603,28785023
k1,153:7359843,28785023:291240
x1,153:7905747,28785023
k1,153:8196988,28785023:291241
x1,153:8742892,28785023
x1,153:10016890,28785023
x1,153:10817729,28785023
k1,153:11108969,28785023:291240
x1,153:12055305,28785023
k1,153:12346546,28785023:291241
x1,153:13111337,28785023
k1,153:13402577,28785023:291240
x1,153:14276169,28785023
x1,153:15186457,28785023
k1,153:15477698,28785023:291241
x1,153:16023602,28785023
k1,153:16314842,28785023:291240
x1,153:17261178,28785023
x1,153:17807090,28785023
x1,153:19663049,28785023
k1,153:19663049,28785023:0
)
(1,154:3356429,29571455:16306620,446948,141880
x1,154:5249101,29571455
k1,153:5459340,29571455:210239
x1,153:6187427,29571455
k1,153:6397666,29571455:210239
x1,153:7416729,29571455
x1,153:9091152,29571455
k1,153:9301390,29571455:210238
x1,153:10575388,29571455
k1,153:10785627,29571455:210239
x1,153:11440987,29571455
k1,153:11651226,29571455:210239
x1,153:12269882,29571455
x1,153:12560858,29571455
x1,153:12925234,29571455
x1,153:14490208,29571455
k1,153:14700447,29571455:210239
x1,153:15319103,29571455
k1,153:15529341,29571455:210238
x1,153:16475669,29571455
x1,153:17604189,29571455
k1,153:17814428,29571455:210239
x1,153:19125130,29571455
k1,153:19335369,29571455:210239
x1,153:19663049,29571455
k1,153:19663049,29571455:0
)
(1,154:3356429,30357887:16306620,446948,141880
x1,154:5030860,30357887
k1,153:5226394,30357887:195534
x1,153:6172730,30357887
k1,153:6368263,30357887:195533
x1,153:7351303,30357887
k1,153:7649545,30357887:298242
x1,153:8413689,30357887
k1,153:8609222,30357887:195533
x1,153:10683422,30357887
k1,153:10878956,30357887:195534
x1,153:11169932,30357887
k1,153:11365466,30357887:195534
x1,153:11875329,30357887
k1,153:12070862,30357887:195533
x1,153:12689518,30357887
x1,153:13162677,30357887
x1,153:14109004,30357887
k1,153:14304538,30357887:195534
x1,153:15032625,30357887
k1,153:15228159,30357887:195534
x1,153:16247222,30357887
x1,153:17921645,30357887
k1,153:18117178,30357887:195533
x1,153:18608698,30357887
k1,153:18812155,30357887:203457
x1,153:19139835,30357887
k1,153:19335369,30357887:195534
x1,153:19663049,30357887
k1,153:19663049,30357887:0
)
(1,154:3356429,31144319:16306620,446948,141880
x1,154:3684109,31144319
k1,153:3906046,31144319:221937
x1,153:4852382,31144319
x1,153:5398294,31144319
x1,153:6745045,31144319
k1,153:6966982,31144319:221937
x1,153:7440141,31144319
k1,153:7662078,31144319:221937
x1,153:9336518,31144319
k1,153:9558455,31144319:221937
x1,153:10068318,31144319
k1,153:10319303,31144319:250985
x1,153:11338366,31144319
x1,153:13012789,31144319
k1,153:13234726,31144319:221937
x1,153:13562406,31144319
k1,153:13784343,31144319:221937
x1,153:14112023,31144319
k1,153:14333960,31144319:221937
x1,153:14661640,31144319
k1,153:14883577,31144319:221937
x1,153:16339776,31144319
k1,153:16561713,31144319:221937
x1,153:17034872,31144319
k1,153:17256809,31144319:221937
x1,153:18931249,31144319
k1,153:19153186,31144319:221937
x1,153:19663049,31144319
k1,153:19663049,31144319:0
)
(1,154:3356429,31930751:16306620,446948,141880
x1,154:4375492,31930751
x1,154:6049915,31930751
k1,153:6220620,31930751:170705
x1,153:7021459,31930751
k1,153:7192164,31930751:170705
x1,153:7519844,31930751
k1,153:7690549,31930751:170705
x1,153:8163708,31930751
k1,153:8334413,31930751:170705
x1,153:8989773,31930751
k1,153:9160478,31930751:170705
x1,153:10616677,31930751
k1,153:10787382,31930751:170705
x1,153:11260541,31930751
k1,153:11431247,31930751:170706
x1,153:13105687,31930751
k1,153:13276392,31930751:170705
x1,153:13604072,31930751
k1,153:13774777,31930751:170705
x1,153:14102457,31930751
k1,153:14273162,31930751:170705
x1,153:15001249,31930751
k1,153:15171954,31930751:170705
x1,153:16191017,31930751
x1,153:17865440,31930751
k1,153:18036145,31930751:170705
x1,153:18836984,31930751
k1,153:19007689,31930751:170705
x1,153:19663049,31930751
k1,153:19663049,31930751:0
)
(1,154:3356429,32717183:16306620,446948,141880
x1,154:3829588,32717183
g1,153:3993428,32717183
x1,153:4648788,32717183
g1,153:4812628,32717183
x1,153:6268827,32717183
g1,153:6432667,32717183
x1,153:6905826,32717183
g1,153:7069666,32717183
x1,153:8744106,32717183
g1,153:8907946,32717183
x1,153:9399466,32717183
k1,154:19663049,32717183:10263583
g1,154:19663049,32717183
)
[1,159:3356429,44915273:16306620,11268379,0
[1,159:3356429,44915273:16306620,11268379,0
(1,158:3356429,42477334:16306620,8830440,0
k1,158:5283819,42477334:1927390
h1,157:5283819,42477334:0,0,0
(1,157:5283819,42477334:12451840,8830440,0
(1,157:5283819,42477334:12451944,8830462,0
(1,157:5283819,42477334:12451944,8830462,0
(1,157:5283819,42477334:0,23418307,0
(1,157:5283819,42477334:33022444,23418307,0
)
k1,157:5283819,42477334:-33022444
)
)
)
)
g1,158:17735659,42477334
k1,158:19663049,42477334:1927390
)
(1,158:3356429,44647884:16306620,1515190,267389
h1,158:3356429,44647884:0,0,0
g1,158:3356429,44647884
[1,158:3356429,44647884:16306620,1515190,267389
(1,158:3356429,43756594:16306620,623900,155358
h1,158:3356429,43756594:0,0,0
x1,158:5230111,43756594
k1,158:5580465,43756594:350354
x1,158:6138765,43756594
k1,158:6703124,43756594:564359
r1,158:6703124,43756594:0,779258,155358
k1,158:6703124,43756594:0
x1,158:7540579,43756594
x1,158:9373343,43756594
(1,158:9433266,43753007:238964,489408,0
x1,158:9672230,43753007
)
x1,158:10090961,43756594
k1,158:10441315,43756594:350354
x1,158:11199106,43756594
x1,158:12035833,43756594
k1,158:12386187,43756594:350354
x1,158:13063614,43756594
x1,158:13820687,43756594
k1,158:14171040,43756594:350353
x1,158:14968295,43756594
k1,158:15318649,43756594:350354
x1,158:16235040,43756594
x1,158:17111958,43756594
x1,158:17829558,43756594
x1,158:19663049,43756594
k1,158:19663049,43756594:0
)
(1,158:3356429,44647884:16306620,489408,267389
x1,158:5189929,44647884
x1,158:6107038,44647884
g1,158:6286442,44647884
x1,158:7403042,44647884
x1,158:7802024,44647884
x1,158:8479451,44647884
x1,158:9356369,44647884
g1,158:9535773,44647884
x1,158:10213200,44647884
g1,158:10392604,44647884
x1,158:11189859,44647884
g1,158:11369263,44647884
x1,158:12485136,44647884
x1,158:14318627,44647884
g1,158:14498031,44647884
x1,158:15175458,44647884
g1,158:15354862,44647884
x1,158:15952626,44647884
x1,158:16510926,44647884
x1,158:17607439,44647884
r1,158:17607439,44647884:0,267389,267389
k1,158:19663049,44647884:2055610
g1,158:19663049,44647884
)
]
g1,158:19663049,44647884
g1,158:19663049,44647884
)
]
]
(1,162:3356429,46424000:16306620,446948,141880
h1,161:3356429,46424000:1114112,0,0
x1,161:5563021,46424000
k1,161:5707049,46424000:144028
x1,161:6435136,46424000
k1,161:6579165,46424000:144029
x1,161:7234525,46424000
k1,161:7378553,46424000:144028
x1,161:8397616,46424000
x1,161:10072039,46424000
k1,161:10216067,46424000:144028
x1,161:10725930,46424000
x1,161:11199089,46424000
x1,161:12899737,46424000
k1,161:13043766,46424000:144029
x1,161:13662422,46424000
k1,161:13806450,46424000:144028
x1,161:14134130,46424000
k1,161:14278159,46424000:144029
x1,161:15151751,46424000
x1,161:16062039,46424000
k1,161:16206067,46424000:144028
x1,161:16824723,46424000
x1,161:18025322,46424000
x1,161:19444817,46424000
x1,161:19663049,46424000
k1,162:19663049,46424000:0
)
(1,162:3356429,47210432:16306620,450225,141880
x1,162:4266717,47210432
k1,161:4473862,47210432:207145
x1,161:5639085,47210432
(1,161:5675457,47207155:218232,446948,0
x1,161:5893689,47207155
)
x1,161:8677946,47210432
k1,161:8895916,47210432:217970
x1,161:9441820,47210432
k1,161:9648965,47210432:207145
x1,161:11432189,47210432
(1,161:11414164,47207155:218232,446948,0
x1,161:11632396,47207155
)
x1,161:11942052,47210432
k1,161:12149196,47210432:207144
x1,161:12440172,47210432
k1,161:12647317,47210432:207145
x1,161:13156525,47210432
x1,161:14612051,47210432
k1,161:14819195,47210432:207144
x1,161:15292354,47210432
k1,161:15499499,47210432:207145
x1,161:16118155,47210432
(1,161:16154527,47207155:218232,446948,0
x1,161:16372759,47207155
)
x1,161:17465536,47210432
k1,161:17672680,47210432:207144
x1,161:18291336,47210432
k1,161:18498481,47210432:207145
x1,161:19444817,47210432
x1,161:19663049,47210432
k1,162:19663049,47210432:0
)
(1,162:3356429,47996864:16306620,446948,141880
x1,162:4048468,47996864
x1,162:4849307,47996864
x1,162:5613442,47996864
k1,161:5884314,47996864:270872
x1,161:6502970,47996864
k1,161:6773843,47996864:270873
x1,161:8157290,47996864
k1,161:8428162,47996864:270872
x1,161:9301754,47996864
k1,161:9572627,47996864:270873
x1,161:11211009,47996864
k1,161:11481881,47996864:270872
x1,161:12100537,47996864
k1,161:12371409,47996864:270872
x1,161:13099496,47996864
k1,161:13370369,47996864:270873
x1,161:14135169,47996864
x1,161:14681081,47996864
x1,161:15210601,47996864
k1,161:15481473,47996864:270872
x1,161:16100129,47996864
k1,161:16371002,47996864:270873
x1,161:17972689,47996864
k1,161:18243561,47996864:270872
x1,161:19663049,47996864
k1,161:19663049,47996864:0
)
]
k1,183:20129219,47996864:466170
r1,183:20129219,47996864:0,44036455,141880
k1,183:20595388,47996864:466169
[1,183:20595388,47996864:16306620,43894575,141880
(1,162:20595388,4823185:16306620,450225,141880
x1,162:22524748,4823185
k1,161:22756552,4823185:231804
x1,161:24558775,4823185
x1,161:24722615,4823185
k1,161:25129871,4823185:407256
x1,161:26222351,4823185
k1,161:26454223,4823185:231872
x1,161:27219014,4823185
k1,161:27450886,4823185:231872
x1,161:27778566,4823185
x1,161:28235341,4823185
x1,161:29327157,4823185
k1,161:29559030,4823185:231873
x1,161:30177686,4823185
k1,161:30409558,4823185:231872
x1,161:31246446,4823185
x1,161:32047285,4823185
x1,161:33175786,4823185
(1,161:33230510,4819908:218232,446948,0
x1,161:33448742,4819908
)
x1,161:33831146,4823185
k1,161:34063018,4823185:231872
x1,161:34972650,4823185
x1,161:35810193,4823185
x1,161:36902008,4823185
k1,161:36902008,4823185:0
)
(1,162:20595388,5609617:16306620,450225,9168
x1,162:21723907,5609617
x1,162:22779674,5609617
k1,161:22972777,5609617:193103
x1,161:23518681,5609617
k1,161:23711784,5609617:193103
x1,161:24475919,5609617
x1,161:25094575,5609617
x1,161:25895414,5609617
k1,161:26088516,5609617:193102
x1,161:26853307,5609617
k1,161:27046410,5609617:193103
x1,161:27374090,5609617
x1,161:27830865,5609617
x1,161:28922681,5609617
k1,161:29115784,5609617:193103
x1,161:30025416,5609617
x1,161:30862959,5609617
x1,161:31336118,5609617
x1,161:32246406,5609617
k1,161:32439509,5609617:193103
x1,161:33058165,5609617
k1,161:33251267,5609617:193102
x1,161:34451875,5609617
k1,161:34644978,5609617:193103
x1,161:36246648,5609617
(1,161:36301372,5606340:218232,446948,0
x1,161:36519604,5606340
)
x1,161:36902008,5609617
k1,161:36902008,5609617:0
)
(1,162:20595388,6396049:16306620,446948,141880
x1,162:21577755,6396049
k1,161:21781004,6396049:203249
x1,161:22326916,6396049
k1,161:22530164,6396049:203248
x1,161:22857844,6396049
x1,161:23138996,6396049
x1,161:24194764,6396049
k1,161:24398013,6396049:203249
x1,161:24871172,6396049
k1,161:25074421,6396049:203249
x1,161:26748852,6396049
x1,161:27586395,6396049
k1,161:27789643,6396049:203248
x1,161:28699275,6396049
x1,161:29536818,6396049
x1,161:30665337,6396049
k1,161:30868586,6396049:203249
x1,161:31487242,6396049
k1,161:31690491,6396049:203249
x1,161:32200354,6396049
x1,161:33073938,6396049
k1,161:33277186,6396049:203248
x1,161:34005273,6396049
k1,161:34208522,6396049:203249
x1,161:35227585,6396049
x1,161:36902008,6396049
k1,161:36902008,6396049:0
)
(1,162:20595388,7182481:16306620,446948,141880
x1,162:21396227,7182481
k1,161:21578242,7182481:182015
x1,161:23252682,7182481
k1,161:23434697,7182481:182015
x1,161:24417064,7182481
k1,161:24599079,7182481:182015
x1,161:25327174,7182481
k1,161:25518277,7182481:191103
x1,161:26064181,7182481
x1,161:27510556,7182481
x1,161:29112234,7182481
k1,161:29294249,7182481:182015
x1,161:29840153,7182481
k1,161:30022168,7182481:182015
x1,161:30859056,7182481
x1,161:31805384,7182481
k1,161:31987399,7182481:182015
x1,161:32315079,7182481
k1,161:32497094,7182481:182015
x1,161:33042998,7182481
k1,161:33225013,7182481:182015
x1,161:34353532,7182481
x1,161:34717898,7182481
x1,161:35082274,7182481
x1,161:35991906,7182481
k1,161:36173921,7182481:182015
x1,161:36902008,7182481
k1,161:36902008,7182481:0
)
(1,162:20595388,7968913:16306620,450225,141880
x1,162:21541724,7968913
x1,162:22051587,7968913
x1,162:23398330,7968913
k1,161:23536969,7968913:138639
x1,161:23755201,7968913
$1,161:23755201,7968913
x1,161:24174436,7968913
(1,161:24174436,8067216:294003,295640,0
x1,161:24435671,8067216
)
$1,161:24468439,7968913
k1,161:24607078,7968913:138639
x1,161:24934758,7968913
k1,161:25073398,7968913:138640
$1,161:25073398,7968913
x1,161:25492633,7968913
(1,161:25492633,8067216:294003,295640,0
x1,161:25753868,8067216
)
$1,161:25786636,7968913
x1,161:26004868,7968913
k1,161:26143507,7968913:138639
x1,161:26762163,7968913
k1,161:26900802,7968913:138639
x1,161:27665593,7968913
k1,161:27804232,7968913:138639
x1,161:28313440,7968913
x1,161:28631296,7968913
x1,161:30051430,7968913
k1,161:30190070,7968913:138640
x1,161:30990909,7968913
x1,161:31464068,7968913
x1,161:31791748,7968913
x1,161:32519843,7968913
(1,161:32574567,7965636:218232,446948,0
x1,161:32792799,7965636
)
x1,161:34394810,7968913
k1,161:34589570,7968913:194760
x1,161:34953946,7968913
x1,161:35744306,7968913
k1,161:35882945,7968913:138639
x1,161:36902008,7968913
k1,161:36902008,7968913:0
)
(1,162:20595388,8755345:16306620,450225,141880
x1,162:20777571,8755345
x1,162:21105251,8755345
x1,162:21406722,8755345
x1,162:21942802,8755345
x1,162:22307168,8755345
x1,162:22634848,8755345
x1,162:23395710,8755345
(1,161:23450434,8752068:218232,446948,0
x1,161:23668666,8752068
)
x1,161:24051070,8755345
k1,161:24273761,8755345:222691
x1,161:24819665,8755345
k1,161:25042356,8755345:222691
x1,161:25661012,8755345
x1,161:26134171,8755345
x1,161:27372129,8755345
(1,161:27426853,8752068:218232,446948,0
x1,161:27645085,8752068
)
x1,161:27699809,8755345
k1,161:27922499,8755345:222690
x1,161:28868835,8755345
k1,161:29091526,8755345:222691
x1,161:29819613,8755345
k1,161:30042304,8755345:222691
x1,161:30588208,8755345
x1,161:31534527,8755345
k1,161:31757218,8755345:222691
x1,161:32375874,8755345
k1,161:32598564,8755345:222690
x1,161:33982011,8755345
k1,161:34204702,8755345:222691
x1,161:34823358,8755345
k1,161:35046049,8755345:222691
x1,161:35882937,8755345
x1,161:36683776,8755345
x1,161:36902008,8755345
k1,162:36902008,8755345:0
)
(1,162:20595388,9541777:16306620,450225,141880
x1,162:21723889,9541777
(1,161:21778613,9538500:218232,446948,0
x1,161:21996845,9538500
)
x1,161:22379249,9541777
k1,161:22625750,9541777:246501
x1,161:23135613,9541777
(1,161:23171985,9538500:218232,446948,0
x1,161:23390217,9538500
)
x1,161:23681517,9541777
k1,161:23928017,9541777:246500
x1,161:24437225,9541777
x1,161:26257127,9541777
k1,161:26503628,9541777:246501
x1,161:27449947,9541777
k1,161:27696448,9541777:246501
x1,161:28642784,9541777
x1,161:29152647,9541777
x1,161:30499390,9541777
k1,161:30745891,9541777:246501
x1,161:31364547,9541777
x1,161:32091987,9541777
x1,161:33329955,9541777
x1,161:33839818,9541777
x1,161:35186561,9541777
k1,161:35433061,9541777:246500
x1,161:35724037,9541777
k1,161:35970538,9541777:246501
$1,161:35970538,9541777
x1,161:36389773,9541777
(1,161:36389773,9640080:294003,295640,0
x1,161:36651008,9640080
)
$1,161:36683776,9541777
x1,161:36902008,9541777
k1,161:36902008,9541777:0
)
(1,162:20595388,10328209:16306620,450225,141880
x1,162:21468980,10328209
k1,161:21752036,10328209:283056
x1,161:22516172,10328209
k1,161:22799229,10328209:283057
x1,161:23745565,10328209
x1,161:24510356,10328209
x1,161:25565468,10328209
k1,161:25848524,10328209:283056
x1,161:26358387,10328209
(1,161:26394759,10324932:218232,446948,0
x1,161:26612991,10324932
)
x1,161:26904291,10328209
k1,161:27187347,10328209:283056
x1,161:28133683,10328209
x1,161:28498059,10328209
x1,161:29844802,10328209
k1,161:30127859,10328209:283057
x1,161:30455539,10328209
k1,161:30738595,10328209:283056
x1,161:31575483,10328209
x1,161:32886178,10328209
k1,161:33169234,10328209:283056
x1,161:34042826,10328209
k1,161:34325883,10328209:283057
x1,161:34799042,10328209
k1,161:35082098,10328209:283056
x1,161:36902008,10328209
k1,161:36902008,10328209:0
)
(1,162:20595388,11114641:16306620,450225,141880
x1,162:21359523,11114641
x1,162:22197066,11114641
(1,161:22251790,11111364:218232,446948,0
x1,161:22470022,11111364
)
x1,161:23616561,11114641
k1,161:23885114,11114641:268553
x1,161:24503770,11114641
k1,161:24772322,11114641:268552
x1,161:25537113,11114641
k1,161:25805666,11114641:268553
x1,161:27844473,11114641
k1,161:28113026,11114641:268553
x1,161:28731682,11114641
k1,161:29000235,11114641:268553
x1,161:30784096,11114641
(1,161:30838820,11111364:218232,446948,0
x1,161:31057052,11111364
)
x1,161:31603296,11114641
k1,161:31898026,11114641:294730
x1,161:32335137,11114641
x1,161:32881049,11114641
x1,161:33489881,11114641
k1,161:33758433,11114641:268552
x1,161:34886297,11114641
k1,161:35154850,11114641:268553
x1,161:36210617,11114641
x1,161:36902008,11114641
k1,161:36902008,11114641:0
)
(1,162:20595388,11901073:16306620,450225,141880
x1,162:21360179,11901073
k1,161:21541485,11901073:181306
x1,161:21869165,11901073
x1,161:22325940,11901073
x1,161:23417756,11901073
k1,161:23599061,11901073:181305
x1,161:24217717,11901073
x1,161:25820051,11901073
k1,161:26001357,11901073:181306
x1,161:26838245,11901073
x1,161:27565685,11901073
x1,161:28803653,11901073
x1,161:29313516,11901073
x1,161:30660259,11901073
k1,161:30841565,11901073:181306
x1,161:31132541,11901073
k1,161:31313846,11901073:181305
$1,161:31313846,11901073
x1,161:31733081,11901073
(1,161:31733081,11999376:294003,295640,0
x1,161:31994316,11999376
)
$1,161:32027084,11901073
x1,161:32245316,11901073
k1,161:32426622,11901073:181306
x1,161:33300214,11901073
k1,161:33481520,11901073:181306
x1,161:33954679,11901073
k1,161:34135984,11901073:181305
x1,161:34645847,11901073
(1,161:34682219,11897796:218232,446948,0
x1,161:34900451,11897796
)
x1,161:36102046,11901073
k1,161:36283352,11901073:181306
x1,161:36902008,11901073
k1,161:36902008,11901073:0
)
(1,162:20595388,12687505:16306620,446948,9168
x1,162:22252124,12687505
k1,162:36902008,12687505:14649884
g1,162:36902008,12687505
)
[1,167:20595388,24795029:16306620,11108926,0
[1,167:20595388,24795029:16306620,11108926,0
(1,166:20595388,22357090:16306620,8670987,0
k1,166:20884378,22357090:288990
h1,165:20884378,22357090:0,0,0
(1,165:20884378,22357090:15728640,8670987,0
(1,165:20884378,22357090:15728806,8671008,0
(1,165:20884378,22357090:15728806,8671008,0
(1,165:20884378,22357090:0,25457541,0
(1,165:20884378,22357090:46178796,25457541,0
)
k1,165:20884378,22357090:-46178796
)
)
)
)
g1,166:36613018,22357090
k1,166:36902008,22357090:288990
)
(1,166:20595388,24527640:16306620,1515190,267389
h1,166:20595388,24527640:0,0,0
g1,166:20595388,24527640
[1,166:20595388,24527640:16306620,1515190,267389
(1,166:20595388,23636350:16306620,623900,155358
h1,166:20595388,23636350:0,0,0
x1,166:22469070,23636350
k1,166:22711662,23636350:242592
x1,166:23269962,23636350
k1,166:23618797,23636350:348835
r1,166:23618797,23636350:0,779258,155358
k1,166:23618797,23636350:0
x1,166:24336407,23636350
x1,166:26249561,23636350
k1,166:26492153,23636350:242592
x1,166:27528389,23636350
k1,166:27770981,23636350:242592
x1,166:28089599,23636350
x1,166:28437650,23636350
x1,166:29673377,23636350
k1,166:29915969,23636350:242592
x1,166:30912733,23636350
k1,166:31155324,23636350:242591
x1,166:31832751,23636350
x1,166:32391051,23636350
x1,166:33865733,23636350
k1,166:34108325,23636350:242592
x1,166:34307816,23636350
(1,166:34288079,23632763:238964,489408,0
x1,166:34527043,23632763
)
x1,166:35981989,23636350
k1,166:36224581,23636350:242592
x1,166:36902008,23636350
k1,166:36902008,23636350:0
)
(1,166:20595388,24527640:16306620,498346,267389
x1,166:21432834,24527640
g1,166:21612238,24527640
x1,166:22289665,24527640
(1,166:22329492,24524053:238964,489408,0
x1,166:22568456,24524053
)
x1,166:23765048,24527640
g1,166:23944452,24527640
x1,166:24621879,24527640
g1,166:24801283,24527640
x1,166:26436003,24527640
g1,166:26615407,24527640
x1,166:27810944,24527640
x1,166:28967008,24527640
g1,166:29146412,24527640
$1,166:29146412,24527640
x1,166:29739695,24527640
$1,166:29739695,24527640
g1,166:29919099,24527640
$1,166:29919099,24527640
x1,166:30512548,24527640
$1,166:30526669,24527640
x1,166:30706073,24527640
g1,166:30885477,24527640
x1,166:32559677,24527640
x1,166:32739081,24527640
r1,166:32739081,24527640:0,267389,267389
k1,166:36902008,24527640:4162927
g1,166:36902008,24527640
)
]
g1,166:36902008,24527640
g1,166:36902008,24527640
)
]
]
(1,170:20595388,26574087:16306620,446948,141880
h1,169:20595388,26574087:1114112,0,0
x1,169:22073876,26574087
x1,169:22864236,26574087
k1,169:23068612,26574087:204376
x1,169:23832747,26574087
x1,169:24451403,26574087
x1,169:25142794,26574087
k1,169:25347170,26574087:204376
x1,169:25820329,26574087
k1,169:26024705,26574087:204376
x1,169:26352385,26574087
x1,169:27355072,26574087
k1,169:27559448,26574087:204376
x1,169:28178104,26574087
k1,169:28382480,26574087:204376
x1,169:29110567,26574087
k1,169:29314943,26574087:204376
x1,169:30261279,26574087
x1,169:30771142,26574087
x1,169:32281725,26574087
k1,169:32496235,26574087:214510
x1,169:33114891,26574087
k1,169:33319267,26574087:204376
x1,169:33792426,26574087
k1,169:33996802,26574087:204376
x1,169:35161362,26574087
k1,169:35365738,26574087:204376
x1,169:35984394,26574087
k1,169:36188770,26574087:204376
$1,169:36188770,26574087
x1,169:36608005,26574087
(1,169:36608005,26672390:294003,295640,0
x1,169:36869240,26672390
)
$1,169:36902008,26574087
k1,170:36902008,26574087:0
)
(1,170:20595388,27360519:16306620,446948,127431
x1,170:21141292,27360519
k1,169:21299553,27360519:158261
x1,169:21808761,27360519
x1,169:22281920,27360519
x1,169:23046055,27360519
k1,169:23204316,27360519:158261
x1,169:23677475,27360519
k1,169:23835736,27360519:158261
x1,169:25219183,27360519
x1,169:25729046,27360519
x1,169:26420437,27360519
k1,169:26578698,27360519:158261
x1,169:27197354,27360519
k1,169:27355615,27360519:158261
x1,169:28120406,27360519
k1,169:28278667,27360519:158261
x1,169:28606347,27360519
x1,169:29063122,27360519
x1,169:30154938,27360519
k1,169:30313199,27360519:158261
x1,169:31623901,27360519
k1,169:31782162,27360519:158261
x1,169:32400818,27360519
k1,169:32559079,27360519:158261
$1,169:32559079,27360519
x1,169:32880390,27360519
$1,169:32903903,27360519
k1,169:33062164,27360519:158261
x1,169:33680820,27360519
x1,169:34526875,27360519
$1,169:34526875,27360519
(1,169:34526875,27458822:542441,312863,0
x1,169:35036548,27458822
)
$1,169:35069316,27360519
x1,169:35287548,27360519
k1,169:35445809,27360519:158261
x1,169:36902008,27360519
k1,169:36902008,27360519:0
)
(1,170:20595388,28146951:16306620,446948,141880
x1,170:21214044,28146951
k1,169:21398532,28146951:184488
$1,169:21398532,28146951
x1,169:21773088,28146951
$1,169:21773088,28146951
k1,169:21957575,28146951:184487
x1,169:23613647,28146951
$1,169:23613647,28146951
(1,169:23613647,28245254:542441,312863,0
x1,169:24123320,28245254
)
$1,169:24156088,28146951
x1,169:24538160,28146951
k1,169:24727809,28146951:189649
x1,169:26074552,28146951
k1,169:26259040,28146951:184488
x1,169:27860736,28146951
k1,169:28045223,28146951:184487
x1,169:29755694,28146951
k1,169:29940182,28146951:184488
x1,169:30668269,28146951
k1,169:30852756,28146951:184487
x1,169:31471412,28146951
x1,169:31799092,28146951
x1,169:32635980,28146951
x1,169:33509564,28146951
k1,169:33694052,28146951:184488
x1,169:34312708,28146951
k1,169:34497195,28146951:184487
x1,169:34970354,28146951
k1,169:35154842,28146951:184488
x1,169:36902008,28146951
k1,169:36902008,28146951:0
)
(1,170:20595388,28933383:16306620,446948,141880
x1,170:21541724,28933383
x1,170:22051587,28933383
x1,170:23307242,28933383
k1,169:23471337,28933383:164095
x1,169:24272176,28933383
x1,169:24917712,28933383
k1,169:25081757,28933383:164045
x1,169:25627661,28933383
k1,169:25791705,28933383:164044
x1,169:26119385,28933383
x1,169:26301568,28933383
x1,169:27413703,28933383
k1,169:27577747,28933383:164044
x1,169:28050906,28933383
k1,169:28214951,28933383:164045
x1,169:28542631,28933383
x1,169:29545318,28933383
k1,169:29709362,28933383:164044
x1,169:30328018,28933383
k1,169:30492063,28933383:164045
$1,169:30492063,28933383
x1,169:30813374,28933383
$1,169:30836887,28933383
k1,169:31000931,28933383:164044
x1,169:31583539,28933383
x1,169:32420427,28933383
k1,169:32584471,28933383:164044
$1,169:32584471,28933383
x1,169:32959027,28933383
$1,169:32959027,28933383
k1,169:33123072,28933383:164045
x1,169:34742456,28933383
x1,169:34906296,28933383
k1,169:35110069,28933383:203773
x1,169:35474445,28933383
x1,169:36264805,28933383
k1,169:36428849,28933383:164044
x1,169:36902008,28933383
k1,169:36902008,28933383:0
)
(1,170:20595388,29719815:16306620,446948,141880
x1,170:21014623,29719815
(1,169:21014623,29818118:294003,295640,0
x1,169:21275858,29818118
)
$1,169:21308626,29719815
k1,169:21509994,29719815:201368
x1,169:22055898,29719815
k1,169:22257266,29719815:201368
x1,169:22766474,29719815
x1,169:23239633,29719815
x1,169:24003768,29719815
k1,169:24205137,29719815:201369
x1,169:24678296,29719815
k1,169:24879664,29719815:201368
x1,169:26263111,29719815
x1,169:26772974,29719815
x1,169:27464365,29719815
k1,169:27665733,29719815:201368
x1,169:28284389,29719815
k1,169:28485757,29719815:201368
x1,169:29250548,29719815
k1,169:29451916,29719815:201368
x1,169:29779596,29719815
x1,169:30236371,29719815
x1,169:31328187,29719815
k1,169:31529555,29719815:201368
x1,169:32148211,29719815
k1,169:32349580,29719815:201369
x1,169:33478099,29719815
k1,169:33679467,29719815:201368
x1,169:34152626,29719815
k1,169:34353994,29719815:201368
x1,169:35300330,29719815
x1,169:35810193,29719815
x1,169:36902008,29719815
k1,169:36902008,29719815:0
)
(1,170:20595388,30506247:16306620,446948,141880
x1,170:20916699,30506247
$1,169:20940212,30506247
k1,169:21126560,30506247:186348
x1,169:21745216,30506247
x1,169:22591271,30506247
$1,169:22591271,30506247
(1,169:22591271,30604550:542441,312863,0
x1,169:23100944,30604550
)
$1,169:23133712,30506247
x1,169:23351944,30506247
k1,169:23538291,30506247:186347
x1,169:25249418,30506247
k1,169:25435766,30506247:186348
x1,169:25908925,30506247
k1,169:26095273,30506247:186348
x1,169:27041609,30506247
x1,169:27551472,30506247
x1,169:28643287,30506247
k1,169:28829635,30506247:186348
x1,169:29448291,30506247
k1,169:29634638,30506247:186347
$1,169:29634638,30506247
x1,169:29955949,30506247
$1,169:29979462,30506247
k1,169:30165810,30506247:186348
x1,169:30784466,30506247
x1,169:31630521,30506247
$1,169:31630521,30506247
(1,169:31630521,30604550:542441,312863,0
x1,169:32140194,30604550
)
$1,169:32172962,30506247
x1,169:32391194,30506247
k1,169:32577542,30506247:186348
x1,169:32905222,30506247
x1,169:33087405,30506247
x1,169:33580884,30506247
x1,169:34746107,30506247
k1,169:34932454,30506247:186347
x1,169:35551110,30506247
x1,169:36242501,30506247
k1,169:36428849,30506247:186348
x1,169:36902008,30506247
k1,169:36902008,30506247:0
)
(1,170:20595388,31292679:16306620,446948,141880
x1,170:21978835,31292679
x1,170:22488698,31292679
x1,170:23180089,31292679
k1,169:23422748,31292679:242659
x1,169:24041404,31292679
k1,169:24284063,31292679:242659
x1,169:24757222,31292679
k1,169:24999882,31292679:242660
x1,169:25946218,31292679
x1,169:26456081,31292679
x1,169:27547896,31292679
k1,169:27790555,31292679:242659
$1,169:27790555,31292679
x1,169:28165111,31292679
$1,169:28165111,31292679
k1,169:28407770,31292679:242659
x1,169:30063842,31292679
$1,169:30063842,31292679
(1,169:30063842,31390982:542441,312863,0
x1,169:30573515,31390982
)
$1,169:30606283,31292679
x1,169:30824515,31292679
k1,169:31067174,31292679:242659
x1,169:32778301,31292679
k1,169:33020961,31292679:242660
x1,169:33494120,31292679
k1,169:33736779,31292679:242659
x1,169:34683115,31292679
x1,169:35192978,31292679
x1,169:36284793,31292679
k1,169:36527452,31292679:242659
$1,169:36527452,31292679
x1,169:36902008,31292679
$1,169:36902008,31292679
k1,170:36902008,31292679:0
)
(1,170:20595388,32079111:16306620,455111,141880
x1,170:22251460,32079111
$1,169:22251460,32079111
(1,169:22251460,32177414:542441,312863,0
x1,169:22761133,32177414
)
$1,169:22793901,32079111
x1,169:23012133,32079111
g1,169:23175973,32079111
x1,169:24795357,32079111
g1,169:24959197,32079111
x1,169:26051012,32079111
x1,169:27106779,32079111
g1,169:27270619,32079111
$1,169:27270619,32079111
x1,169:27812430,32079111
$1,169:27812430,32079111
g1,169:27976270,32079111
$1,169:27976270,32079111
x1,169:28518232,32079111
$1,169:28531128,32079111
x1,169:28694968,32079111
g1,169:28858808,32079111
x1,169:30387760,32079111
x1,169:30551600,32079111
k1,170:36902008,32079111:6350408
g1,170:36902008,32079111
)
(1,171:20595388,32934274:16306620,0,0
h1,171:20595388,32934274:1114112,0,0
k1,171:36902008,32934274:15192508
g1,171:36902008,32934274
)
(1,173:20595388,34930052:16306620,1137420,804646
k1,172:23078388,34930052:2483000
(1,173:23078388,34930052:10029900,1137420,804646
k1,172:28002663,34930052:4924275
$1,173:28002663,34930052
(1,173:28002663,34930052:5105625,1137420,804646
x1,173:28421898,34930052
(1,173:28421898,35028355:294003,295640,0
x1,173:28683133,35028355
)
g1,173:28897941,34930052
x1,173:29407667,34930052
g1,173:29589707,34930052
(1,173:29589707,34930052:3518581,1137420,804646
(1,173:29589707,34930052:3518581,1137420,804646
h1,173:29589707,34930052:78643,0,0
[1,173:29668350,34930052:3361295,1137420,804646
(1,173:29668350,34486696:3361295,694064,182676
k1,173:29735327,34486696:66977
(1,173:29735327,33995172:691771,0,655368
x1,173:30427098,33995172
)
[1,173:30427098,34669372:881743,876740,0
(1,173:30427098,34106113:674998,313481,154849
x1,173:30736642,34106113
(1,173:30807184,34106113:262144,158014,154849
(1,172:30807184,34260962:262144,312863,0
x1,172:31036560,34260962
)
)
)
(1,173:30427098,34669372:881743,303558,0
x1,173:31276073,34669372
)
]
g1,173:31418065,34486696
x1,173:31838815,34486696
(1,173:31929838,34486696:1032831,214560,162983
(1,172:31929838,34584999:1032831,312863,64680
x1,172:32210135,34584999
x1,172:32929901,34584999
)
)
k1,173:33029645,34486696:66976
)
(1,173:29668350,35552021:3361295,694064,182676
(1,173:29668350,35060497:691771,0,655368
x1,173:30360121,35060497
)
[1,173:30360121,35734697:881743,876740,0
(1,173:30360121,35171438:674998,313481,154849
x1,173:30669665,35171438
(1,173:30740207,35171438:262144,158014,154849
(1,172:30740207,35326287:262144,312863,0
x1,172:30969583,35326287
)
)
)
(1,173:30360121,35734697:881743,303558,0
x1,173:31209096,35734697
)
]
g1,173:31351088,35552021
x1,173:31771838,35552021
(1,173:31862861,35552021:1166784,214560,162983
(1,172:31862861,35650324:1166784,312863,64680
x1,172:32996877,35650324
)
)
)
]
h1,173:33029645,34930052:78643,0,0
)
)
h1,173:33108288,34930052:0,0,0
)
$1,173:33108288,34930052
)
k1,173:33108288,34930052:0
(1,173:33108288,34930052:655360,1137420,804646
g1,173:33763648,34930052
g1,173:33763648,34930052
$1,173:33763648,34930052
h1,173:33763648,34930052:0,0,0
$1,173:33763648,34930052
g1,173:33763648,34930052
)
k1,173:33763648,34930052:0
(1,173:33763648,34930052:655360,1137420,804646
g1,173:34419008,34930052
$1,173:34419008,34930052
h1,173:34419008,34930052:0,0,0
$1,173:34419008,34930052
g1,173:34419008,34930052
)
k1,173:36902008,34930052:2483000
(1,173:36902008,34930052:0,1137420,804646
(1,173:36902008,34930052:0,446948,116320
k1,173:36137864,34930052:-764144
x1,173:36902008,34930052
)
)
k1,173:36902008,34930052:0
)
(1,174:20595388,35996842:16306620,0,0
k1,173:23078388,35996842:2483000
(1,174:23078388,35996842:10029900,0,0
k1,173:33108288,35996842:10029900
$1,174:33108288,35996842
h1,174:33108288,35996842:0,0,0
$1,174:33108288,35996842
)
k1,174:33108288,35996842:0
(1,174:33108288,35996842:655360,0,0
g1,174:33763648,35996842
g1,174:33763648,35996842
$1,174:33763648,35996842
h1,174:33763648,35996842:0,0,0
$1,174:33763648,35996842
g1,174:33763648,35996842
)
k1,174:33763648,35996842:0
(1,174:33763648,35996842:655360,0,0
g1,174:34419008,35996842
$1,174:34419008,35996842
h1,174:34419008,35996842:0,0,0
$1,174:34419008,35996842
g1,174:34419008,35996842
)
k1,174:36902008,35996842:2483000
(1,174:36902008,35996842:0,0,0
(1,174:36902008,35996842:0,0,0
g1,174:36902008,35996842
)
)
k1,174:36902008,35996842:0
)
(1,175:20595388,37562502:16306620,1303516,975836
k1,174:23078388,37562502:2483000
(1,175:23078388,37562502:10029900,1303516,975836
g1,174:23078388,37562502
$1,175:23078388,37562502
(1,175:23078388,37562502:10029900,1303516,975836
x1,175:23497623,37562502
(1,175:23497623,37660805:294003,295640,0
x1,175:23758858,37660805
)
g1,175:23973666,37562502
x1,175:24483392,37562502
g1,175:24665432,37562502
(1,175:24665432,37562502:8442856,1303516,975836
(1,175:24665432,37562502:8442856,1303516,975836
h1,175:24665432,37562502:78643,0,0
[1,175:24744075,37562502:8285570,1303516,975836
(1,175:24744075,36953050:8285570,694064,353866
k1,175:24878028,36953050:133953
(1,175:24878028,36461526:691771,0,655368
x1,175:25569799,36461526
)
[1,175:25569799,37145649:1262738,886663,161267
(1,175:25569799,36572467:674998,313481,154849
x1,175:25879343,36572467
(1,175:25949885,36572467:262144,158014,154849
(1,174:25949885,36727316:262144,312863,0
x1,174:26179261,36727316
)
)
)
(1,175:25569799,37145649:1262738,313481,161267
x1,175:26467083,37145649
(1,175:26537625,37145649:262144,158014,161267
(1,174:26537625,37300498:262144,312863,6418
x1,174:26767001,37300498
)
)
)
]
g1,175:26941761,36953050
x1,175:27362511,36953050
(1,175:27453534,36953050:1032831,214560,162983
(1,174:27453534,37051353:1032831,312863,64680
x1,174:27733831,37051353
x1,174:28453597,37051353
)
)
g1,175:28631997,36953050
x1,175:29141723,36953050
g1,175:29287355,36953050
(1,175:29287355,36461526:691771,0,655368
x1,175:29979126,36461526
)
[1,175:29979126,37145649:1262738,886663,161267
(1,175:29979126,36572467:674998,313481,154849
x1,175:30288670,36572467
(1,175:30359212,36572467:262144,158014,154849
(1,174:30359212,36727316:262144,312863,0
x1,174:30588588,36727316
)
)
)
(1,175:29979126,37145649:1262738,313481,161267
x1,175:30876410,37145649
(1,175:30946952,37145649:262144,158014,161267
(1,174:30946952,37300498:262144,312863,6418
x1,174:31176328,37300498
)
)
)
]
g1,175:31351088,36953050
x1,175:31771838,36953050
(1,175:31862861,36953050:1032831,214560,162983
(1,174:31862861,37051353:1032831,312863,64680
x1,174:32143158,37051353
x1,174:32862924,37051353
)
)
k1,175:33029645,36953050:133953
)
(1,175:24744075,38184471:8285570,694064,353866
(1,175:24744075,37692947:691771,0,655368
x1,175:25435846,37692947
)
[1,175:25435846,38377070:1262738,886663,161267
(1,175:25435846,37803888:674998,313481,154849
x1,175:25745390,37803888
(1,175:25815932,37803888:262144,158014,154849
(1,174:25815932,37958737:262144,312863,0
x1,174:26045308,37958737
)
)
)
(1,175:25435846,38377070:1262738,313481,161267
x1,175:26333130,38377070
(1,175:26403672,38377070:262144,158014,161267
(1,174:26403672,38531919:262144,312863,6418
x1,174:26633048,38531919
)
)
)
]
g1,175:26807808,38184471
x1,175:27228558,38184471
(1,175:27319581,38184471:1166784,214560,162983
(1,174:27319581,38282774:1166784,312863,64680
x1,174:28453597,38282774
)
)
g1,175:28631997,38184471
x1,175:29141723,38184471
g1,175:29287355,38184471
(1,175:29287355,37692947:691771,0,655368
x1,175:29979126,37692947
)
[1,175:29979126,38377070:1262738,886663,161267
(1,175:29979126,37803888:674998,313481,154849
x1,175:30288670,37803888
(1,175:30359212,37803888:262144,158014,154849
(1,174:30359212,37958737:262144,312863,0
x1,174:30588588,37958737
)
)
)
(1,175:29979126,38377070:1262738,313481,161267
x1,175:30876410,38377070
(1,175:30946952,38377070:262144,158014,161267
(1,174:30946952,38531919:262144,312863,6418
x1,174:31176328,38531919
)
)
)
]
g1,175:31351088,38184471
x1,175:31771838,38184471
(1,175:31862861,38184471:1166784,214560,162983
(1,174:31862861,38282774:1166784,312863,64680
x1,174:32996877,38282774
)
)
)
]
h1,175:33029645,37562502:78643,0,0
)
)
h1,175:33108288,37562502:0,0,0
)
$1,175:33108288,37562502
)
k1,175:33108288,37562502:0
(1,175:33108288,37562502:655360,1303516,975836
g1,175:33763648,37562502
g1,175:33763648,37562502
$1,175:33763648,37562502
h1,175:33763648,37562502:0,0,0
$1,175:33763648,37562502
g1,175:33763648,37562502
)
k1,175:33763648,37562502:0
(1,175:33763648,37562502:655360,1303516,975836
g1,175:34419008,37562502
$1,175:34419008,37562502
h1,175:34419008,37562502:0,0,0
$1,175:34419008,37562502
g1,175:34419008,37562502
)
k1,175:36902008,37562502:2483000
(1,175:36902008,37562502:0,1303516,975836
(1,175:36902008,37562502:0,446948,116320
k1,175:36137864,37562502:-764144
x1,175:36902008,37562502
)
)
k1,175:36902008,37562502:0
)
(1,176:20595388,38800482:16306620,0,0
k1,175:23078388,38800482:2483000
(1,176:23078388,38800482:10029900,0,0
k1,175:33108288,38800482:10029900
$1,176:33108288,38800482
h1,176:33108288,38800482:0,0,0
$1,176:33108288,38800482
)
k1,176:33108288,38800482:0
(1,176:33108288,38800482:655360,0,0
g1,176:33763648,38800482
g1,176:33763648,38800482
$1,176:33763648,38800482
h1,176:33763648,38800482:0,0,0
$1,176:33763648,38800482
g1,176:33763648,38800482
)
k1,176:33763648,38800482:0
(1,176:33763648,38800482:655360,0,0
g1,176:34419008,38800482
$1,176:34419008,38800482
h1,176:34419008,38800482:0,0,0
$1,176:34419008,38800482
g1,176:34419008,38800482
)
k1,176:36902008,38800482:2483000
(1,176:36902008,38800482:0,0,0
(1,176:36902008,38800482:0,0,0
g1,176:36902008,38800482
)
)
k1,176:36902008,38800482:0
)
(1,177:20595388,39783522:16306620,725524,547848
k1,176:23078388,39783522:2483000
(1,177:23078388,39783522:10029900,725524,547848
k1,176:27597138,39783522:4518750
$1,177:27597138,39783522
(1,177:27597138,39783522:5511150,725524,547848
x1,177:28017888,39783522
(1,177:28017888,39881825:1283918,303558,89201
x1,177:28754116,39881825
x1,177:29011558,39881825
x1,177:29242529,39881825
)
g1,177:29483846,39783522
x1,177:29993572,39783522
g1,177:30175612,39783522
x1,177:30596362,39783522
(1,177:30596362,39881825:1168093,303558,89201
x1,177:31705178,39881825
)
g1,177:31910087,39783522
x1,177:32092132,39783522
g1,177:32237764,39783522
(1,177:32237764,39783522:870524,725524,547848
(1,177:32237764,39783522:870524,725524,547848
h1,177:32237764,39783522:78643,0,0
[1,177:32316407,39783522:713238,725524,547848
(1,177:32316407,39340166:713238,282168,98303
x1,177:32735642,39340166
(1,177:32735642,39438469:294003,295640,0
x1,177:32996877,39438469
)
)
(1,177:32316407,40233066:713238,282168,98303
x1,177:32735642,40233066
(1,177:32735642,40331369:294003,295640,0
x1,177:32996877,40331369
)
)
]
h1,177:33029645,39783522:78643,0,0
)
)
)
$1,177:33108288,39783522
)
k1,177:33108288,39783522:0
(1,177:33108288,39783522:655360,725524,547848
g1,177:33763648,39783522
g1,177:33763648,39783522
$1,177:33763648,39783522
h1,177:33763648,39783522:0,0,0
$1,177:33763648,39783522
g1,177:33763648,39783522
)
k1,177:33763648,39783522:0
(1,177:33763648,39783522:655360,725524,547848
g1,177:34419008,39783522
$1,177:34419008,39783522
h1,177:34419008,39783522:0,0,0
$1,177:34419008,39783522
g1,177:34419008,39783522
)
k1,177:36902008,39783522:2483000
(1,177:36902008,39783522:0,725524,547848
(1,177:36902008,39783522:0,446948,116320
k1,177:36137864,39783522:-764144
x1,177:36902008,39783522
)
)
k1,177:36902008,39783522:0
)
(1,181:20595388,41705408:16306620,446948,141880
h1,179:20595388,41705408:1114112,0,0
x1,179:24403658,41705408
k1,179:24612209,41705408:208551
x1,179:25377000,41705408
k1,179:25585551,41705408:208551
x1,179:25913231,41705408
x1,179:26370006,41705408
x1,179:27461822,41705408
k1,179:27670374,41705408:208552
x1,179:28289030,41705408
k1,179:28497581,41705408:208551
$1,179:28497581,41705408
x1,179:28916816,41705408
(1,179:28916816,41803711:294003,295640,0
x1,179:29178051,41803711
)
$1,179:29210819,41705408
k1,179:29419370,41705408:208551
x1,179:29747050,41705408
k1,179:29955601,41705408:208551
$1,179:29955601,41705408
x1,179:30374836,41705408
(1,179:30374836,41803711:294003,295640,0
x1,179:30636071,41803711
)
$1,179:30668839,41705408
x1,179:30832679,41705408
k1,179:31052408,41705408:219729
x1,179:31598312,41705408
k1,179:31806863,41705408:208551
x1,179:32570998,41705408
x1,179:33662813,41705408
k1,179:33871365,41705408:208552
x1,179:34344524,41705408
k1,179:34553075,41705408:208551
x1,179:34771307,41705408
x1,179:35346706,41705408
x1,179:36074801,41705408
k1,179:36283352,41705408:208551
x1,179:36902008,41705408
k1,179:36902008,41705408:0
)
(1,181:20595388,42491840:16306620,450225,141880
x1,181:21214044,42491840
x1,181:22705619,42491840
(1,179:22760343,42488563:218232,446948,0
x1,179:22978575,42488563
)
x1,179:23360979,42491840
k1,179:23529100,42491840:168121
x1,179:25148484,42491840
x1,179:25312324,42491840
k1,179:25481515,42491840:169191
x1,179:25809195,42491840
x1,179:25991378,42491840
x1,179:26484857,42491840
x1,179:26994720,42491840
x1,179:28268736,42491840
k1,179:28436857,42491840:168121
$1,179:28436857,42491840
x1,179:28856092,42491840
(1,179:28856092,42590143:294003,295640,0
x1,179:29117327,42590143
)
$1,179:29150095,42491840
k1,179:29318217,42491840:168122
x1,179:29936873,42491840
x1,179:30628264,42491840
k1,179:30796385,42491840:168121
$1,179:30796385,42491840
x1,179:31215620,42491840
(1,179:31215620,42590143:294003,295640,0
x1,179:31476855,42590143
)
$1,179:31509623,42491840
x1,179:31673463,42491840
k1,179:31842654,42491840:169191
x1,179:32970518,42491840
k1,179:33138639,42491840:168121
x1,179:33939478,42491840
x1,179:34585014,42491840
k1,179:34753135,42491840:168121
x1,179:35991730,42491840
x1,179:36683776,42491840
x1,179:36902008,42491840
k1,181:36902008,42491840:0
)
(1,181:20595388,43278272:16306620,450225,141880
x1,181:21905435,43278272
k1,179:22147337,43278272:241902
x1,179:23020929,43278272
k1,179:23262831,43278272:241902
x1,179:24463439,43278272
k1,179:24705341,43278272:241902
x1,179:25688381,43278272
k1,179:25930283,43278272:241902
x1,179:26548939,43278272
k1,179:26790841,43278272:241902
x1,179:27555632,43278272
k1,179:27797533,43278272:241901
x1,179:28125213,43278272
x1,179:28581988,43278272
x1,179:29673804,43278272
k1,179:29915706,43278272:241902
x1,179:30534362,43278272
k1,179:30776264,43278272:241902
x1,179:31613152,43278272
x1,179:32413991,43278272
x1,179:33542492,43278272
(1,179:33597216,43274995:218232,446948,0
x1,179:33815448,43274995
)
x1,179:34197852,43278272
k1,179:34439754,43278272:241902
x1,179:35058410,43278272
k1,179:35300312,43278272:241902
x1,179:36902008,43278272
k1,179:36902008,43278272:0
)
(1,181:20595388,44064704:16306620,446948,141880
x1,181:21068547,44064704
k1,179:21277623,44064704:209076
x1,179:22223959,44064704
x1,179:22733822,44064704
x1,179:23825637,44064704
k1,179:24034712,44064704:209075
x1,179:24580616,44064704
k1,179:24789692,44064704:209076
x1,179:24971875,44064704
x1,179:25699315,44064704
x1,179:26017171,44064704
x1,179:26344851,44064704
x1,179:27036242,44064704
k1,179:27245317,44064704:209075
x1,179:27572997,44064704
k1,179:27782073,44064704:209076
x1,179:28874544,44064704
x1,179:29675383,44064704
x1,179:31277061,44064704
k1,179:31486136,44064704:209075
x1,179:32250927,44064704
k1,179:32460003,44064704:209076
x1,179:32787683,44064704
x1,179:33244458,44064704
x1,179:34336274,44064704
k1,179:34545349,44064704:209075
x1,179:35091253,44064704
x1,179:35892092,44064704
k1,179:36101168,44064704:209076
x1,179:36683776,44064704
x1,179:36902008,44064704
k1,181:36902008,44064704:0
)
(1,181:20595388,44851136:16306620,455111,141880
x1,181:21432276,44851136
k1,179:21636019,44851136:203743
x1,179:21963699,44851136
k1,179:22167443,44851136:203744
x1,179:23077731,44851136
k1,179:23281474,44851136:203743
x1,179:23827378,44851136
x1,179:24191744,44851136
x1,179:24992583,44851136
x1,179:25902871,44851136
k1,179:26106614,44851136:203743
x1,179:27198429,44851136
x1,179:28254196,44851136
k1,179:28457939,44851136:203743
$1,179:28457939,44851136
x1,179:28999750,44851136
$1,179:28999750,44851136
k1,179:29203494,44851136:203744
$1,179:29203494,44851136
x1,179:29745456,44851136
$1,179:29758352,44851136
x1,179:29922192,44851136
k1,179:30135910,44851136:213718
x1,179:31664862,44851136
x1,179:31828702,44851136
k1,179:32151572,44851136:322870
x1,179:32515948,44851136
x1,179:33306308,44851136
k1,179:33510051,44851136:203743
x1,179:34674601,44851136
k1,179:34878345,44851136:203744
x1,179:35533705,44851136
k1,179:35737448,44851136:203743
x1,179:36902008,44851136
k1,179:36902008,44851136:0
)
(1,181:20595388,45637568:16306620,450225,141880
x1,181:21068547,45637568
k1,179:21341364,45637568:272817
x1,179:23052491,45637568
k1,179:23325309,45637568:272818
x1,179:23652989,45637568
k1,179:23925806,45637568:272817
x1,179:25236508,45637568
k1,179:25509326,45637568:272818
x1,179:26965525,45637568
k1,179:27238342,45637568:272817
x1,179:28512340,45637568
x1,179:29349883,45637568
k1,179:29622701,45637568:272818
x1,179:30095860,45637568
k1,179:30368677,45637568:272817
x1,179:31860899,45637568
(1,179:31915623,45634291:218232,446948,0
x1,179:32133855,45634291
)
x1,179:32516259,45637568
k1,179:32789077,45637568:272818
x1,179:33116757,45637568
k1,179:33389574,45637568:272817
x1,179:34190413,45637568
k1,179:34463231,45637568:272818
x1,179:36137671,45637568
k1,179:36410488,45637568:272817
x1,179:36902008,45637568
k1,179:36902008,45637568:0
)
(1,181:20595388,46424000:16306620,446948,141880
x1,181:21214044,46424000
k1,179:21413719,46424000:199675
x1,179:23015415,46424000
k1,179:23215090,46424000:199675
x1,179:23760994,46424000
k1,179:23960669,46424000:199675
x1,179:25889372,46424000
k1,179:26089047,46424000:199675
x1,179:27035383,46424000
k1,179:27235057,46424000:199674
x1,179:28181393,46424000
x1,179:28763345,46424000
x1,179:29260104,46424000
x1,179:30206440,46424000
k1,179:30406115,46424000:199675
x1,179:31024771,46424000
k1,179:31224446,46424000:199675
x1,179:31697605,46424000
k1,179:31897280,46424000:199675
x1,179:32843616,46424000
x1,179:33353479,46424000
x1,179:34445294,46424000
k1,179:34644969,46424000:199675
x1,179:36738168,46424000
x1,179:36902008,46424000
k1,179:36902008,46424000:0
)
(1,181:20595388,47210432:16306620,450225,141880
x1,181:21760602,47210432
x1,181:23325594,47210432
k1,179:23469714,47210432:144120
x1,179:23942873,47210432
k1,179:24086993,47210432:144120
x1,179:24305225,47210432
x1,179:24880624,47210432
x1,179:25608719,47210432
k1,179:25752839,47210432:144120
x1,179:26371495,47210432
k1,179:26515615,47210432:144120
x1,179:27134271,47210432
x1,179:28334870,47210432
(1,179:28389594,47207155:218232,446948,0
x1,179:28607826,47207155
)
x1,179:28990230,47210432
k1,179:29134350,47210432:144120
x1,179:29680254,47210432
k1,179:29824374,47210432:144120
x1,179:30115350,47210432
x1,179:30426646,47210432
x1,179:30608829,47210432
x1,179:31555165,47210432
x1,179:32319300,47210432
k1,179:32463420,47210432:144120
x1,179:33409756,47210432
k1,179:33553876,47210432:144120
x1,179:34318667,47210432
x1,179:35338393,47210432
x1,179:36284729,47210432
k1,179:36428849,47210432:144120
x1,179:36902008,47210432
k1,179:36902008,47210432:0
)
(1,181:20595388,47996864:16306620,446948,141880
x1,181:21541724,47996864
x1,181:22123676,47996864
x1,181:22620435,47996864
x1,181:23566771,47996864
g1,179:23730611,47996864
x1,179:24058291,47996864
g1,179:24222131,47996864
x1,179:24695290,47996864
g1,179:24859130,47996864
x1,179:25805466,47996864
x1,179:26315329,47996864
x1,179:27407144,47996864
g1,179:27570984,47996864
x1,179:29172662,47996864
g1,179:29336502,47996864
x1,179:29627478,47996864
g1,179:29791318,47996864
x1,179:30555454,47996864
g1,179:30719294,47996864
x1,179:31411340,47996864
x1,179:32175475,47996864
g1,179:32339315,47996864
x1,179:34469218,47996864
x1,179:34633058,47996864
g1,179:34836218,47996864
k1,181:36902008,47996864:2065790
g1,181:36902008,47996864
)
]
(1,183:36902008,47996864:0,298188,141880
h1,183:36902008,47996864:327680,298188,141880
k1,183:36902008,47996864:-327680
)
)
]
(1,183:3356429,49962944:33545579,623900,267389
(1,183:3356429,49962944:33545579,623900,267389
(1,183:3356429,49962944:33545579,623900,267389
[1,183:3356429,49962944:33545579,623900,267389
(1,183:3356429,49962944:33545579,623900,267389
(1,183:3356429,49962944:0,435812,186779
[1,183:3356429,49962944:33545579,435812,186779
(1,183:3356429,49962944:33545579,435812,186779
h1,183:3356429,49962944:0,0,0
x1,183:4375636,49962944
g1,183:4506708,49962944
x1,183:5351329,49962944
g1,183:5482401,49962944
x1,183:6152436,49962944
g1,183:6283508,49962944
x1,183:6691399,49962944
g1,183:6822471,49962944
x1,183:7404948,49962944
x1,183:8365954,49962944
g1,183:8497026,49962944
x1,183:9021308,49962944
(1,183:9065087,49960323:174586,334489,0
x1,183:9239673,49960323
)
x1,183:9516233,49962944
g1,183:9647305,49962944
x1,183:10419050,49962944
g1,183:10550122,49962944
x1,183:11598698,49962944
r1,183:11598698,49962944:0,622591,186779
k1,183:24250353,49962944:12651655
k1,183:36902008,49962944:12651655
)
]
k1,183:3356428,49962944:-33545580
)
g1,183:3356429,49962944
[1,183:3356429,49962944:33545579,623900,267389
(1,183:3356429,49962944:33545579,623900,267389
k1,183:19949814,49962944:16593385
h1,183:19949814,49962944:0,0,0
x1,183:20308623,49962944
r1,183:20308623,49962944:0,891289,267389
g1,183:20308623,49962944
k1,183:36902008,49962944:16593385
)
]
g1,183:36902008,49962944
(1,183:36902008,49962944:0,435812,186779
k1,183:3356428,49962944:-33545580
[1,183:3356428,49962944:33545579,435812,186779
(1,183:3356428,49962944:33545579,435812,186779
k1,183:28834342,49962944:25477914
h1,183:28834342,49962944:0,0,0
x1,183:29329267,49962944
x1,183:30073222,49962944
g1,183:30204294,49962944
x1,183:30786771,49962944
x1,183:32359093,49962944
g1,183:32490165,49962944
x1,183:33451177,49962944
x1,183:34178883,49962944
x1,183:35227446,49962944
g1,183:35358518,49962944
x1,183:36902007,49962944
r1,183:36902007,49962944:0,622591,186779
g1,183:36902007,49962944
g1,183:36902007,49962944
)
]
)
)
]
)
g1,183:36902008,49962944
)
)
]
]
!74965
}4
!10
{5
[1,210:4736286,49962944:32165722,45226658,267389
[1,210:3356429,49962944:33545579,48285487,267389
[1,210:3356429,2463889:33545579,786432,0
(1,210:3356429,2463889:33545579,622591,0
(1,210:3356429,2463889:33545579,622591,0
(1,210:3356429,2463889:33545579,622591,0
[1,210:3356429,2463889:33545579,622591,0
(1,210:3356429,2277110:33545579,435812,186779
(1,210:3356429,2277110:0,435812,186779
[1,210:3356429,2277110:33545579,435812,186779
(1,210:3356429,2277110:33545579,435812,186779
h1,210:3356429,2277110:0,0,0
x1,210:3676768,2277110
x1,210:4968602,2277110
g1,210:5099674,2277110
x1,210:5594599,2277110
g1,210:5725671,2277110
x1,210:7035860,2277110
r1,210:7035860,2277110:0,622591,186779
k1,210:21968934,2277110:14933074
k1,210:36902008,2277110:14933074
)
]
k1,210:3356428,2277110:-33545580
)
g1,210:3356429,2277110
[1,210:3356429,2277110:33545579,0,0
(1,210:3356429,2277110:33545579,0,0
k1,210:20129219,2277110:16772790
h1,210:20129219,2277110:0,0,0
g1,210:20129219,2277110
k1,210:36902009,2277110:16772790
)
]
g1,210:36902008,2277110
(1,210:36902008,2277110:0,435812,186779
k1,210:3356428,2277110:-33545580
[1,210:3356428,2277110:33545579,435812,186779
(1,210:3356428,2277110:33545579,435812,186779
k1,210:23462036,2277110:20105608
h1,210:23462036,2277110:0,0,0
x1,210:25966535,2277110
(1,210:26010314,2274489:174586,357558,0
x1,210:26184900,2274489
)
x1,210:26490823,2277110
g1,210:26621895,2277110
x1,210:26854676,2277110
g1,210:26985748,2277110
x1,210:27364276,2277110
g1,210:27495348,2277110
x1,210:27932072,2277110
x1,210:28223566,2277110
x1,210:29242766,2277110
(1,210:29286545,2274489:174586,357558,0
x1,210:29461131,2274489
)
x1,210:29767054,2277110
g1,210:29898126,2277110
x1,210:30334850,2277110
x1,210:30829775,2277110
x1,210:31586831,2277110
g1,210:31717903,2277110
x1,210:32212828,2277110
g1,210:32343900,2277110
x1,210:33304912,2277110
(1,210:33290492,2274489:174586,357558,0
x1,210:33465078,2274489
)
x1,210:33887383,2277110
g1,210:34018455,2277110
x1,210:34659127,2277110
g1,210:34790199,2277110
x1,210:34964785,2277110
(1,210:34950365,2274489:174586,357558,0
x1,210:35124951,2274489
)
x1,210:35372676,2277110
g1,210:35503748,2277110
x1,210:36902007,2277110
r1,210:36902007,2277110:0,622591,186779
g1,210:36902007,2277110
g1,210:36902007,2277110
)
]
)
)
]
)
g1,210:36902008,2463889
)
)
]
[1,210:3356429,47996864:33545579,43894575,0
(1,210:3356429,47996864:33545579,43894575,141880
[1,210:3356429,47996864:16306620,43894575,141880
(1,183:3356429,4823185:16306620,446948,141880
h1,182:3356429,4823185:1114112,0,0
x1,182:5198645,4823185
k1,182:5507524,4823185:308879
x1,182:5980683,4823185
k1,182:6289561,4823185:308878
x1,182:7126449,4823185
x1,182:8581993,4823185
x1,182:10948462,4823185
k1,182:11257341,4823185:308879
x1,182:11875997,4823185
k1,182:12184875,4823185:308878
x1,182:13568322,4823185
k1,182:13877201,4823185:308879
x1,182:14423105,4823185
k1,182:14731983,4823185:308878
x1,182:15424029,4823185
x1,182:16079389,4823185
x1,182:17571619,4823185
k1,182:17880498,4823185:308879
x1,182:19663049,4823185
k1,182:19663049,4823185:0
)
(1,183:3356429,5609617:16306620,450225,141880
x1,183:4302765,5609617
k1,182:4527687,5609617:224922
x1,182:5000846,5609617
k1,182:5225768,5609617:224922
x1,182:6718664,5609617
k1,182:6943525,5609617:224861
x1,182:7598885,5609617
k1,182:7823807,5609617:224922
x1,182:8369711,5609617
k1,182:8594634,5609617:224923
x1,182:10159626,5609617
k1,182:10384548,5609617:224922
x1,182:11513067,5609617
x1,182:12859163,5609617
k1,182:13084085,5609617:224922
x1,182:14030421,5609617
k1,182:14255343,5609617:224922
x1,182:15020134,5609617
k1,182:15245057,5609617:224923
x1,182:15754920,5609617
(1,182:15791292,5606340:218232,446948,0
x1,182:16009524,5606340
)
x1,182:17466047,5609617
k1,182:17690969,5609617:224922
x1,182:18309625,5609617
k1,182:18534547,5609617:224922
x1,182:19080451,5609617
x1,182:19444817,5609617
x1,182:19663049,5609617
k1,183:19663049,5609617:0
)
(1,183:3356429,6396049:16306620,450225,141880
x1,183:4630427,6396049
(1,182:4685151,6392772:218232,446948,0
x1,182:4903383,6392772
)
x1,182:5285787,6396049
k1,182:5535370,6396049:249583
x1,182:7027610,6396049
x1,182:7828449,6396049
(1,182:7810424,6392772:218232,446948,0
x1,182:8028656,6392772
)
x1,182:9667350,6396049
k1,182:10127739,6396049:460389
x1,182:10710346,6396049
k1,182:10959929,6396049:249583
x1,182:12452825,6396049
k1,182:12702322,6396049:249497
x1,182:13357682,6396049
k1,182:13607265,6396049:249583
x1,182:14117128,6396049
x1,182:15536623,6396049
k1,182:15786206,6396049:249583
x1,182:16259365,6396049
k1,182:16508948,6396049:249583
x1,182:16727180,6396049
x1,182:17302579,6396049
x1,182:18030674,6396049
k1,182:18280257,6396049:249583
x1,182:18826161,6396049
x1,182:19444817,6396049
x1,182:19663049,6396049
k1,183:19663049,6396049:0
)
(1,183:3356429,7182481:16306620,450225,141880
x1,183:4302747,7182481
k1,182:4514271,7182481:211524
x1,182:4841951,7182481
k1,182:5053474,7182481:211523
x1,182:6472969,7182481
(1,182:6509341,7179204:218232,446948,0
x1,182:6727573,7179204
)
x1,182:7018873,7182481
k1,182:7230397,7182481:211524
x1,182:7521373,7182481
x1,182:7839229,7182481
x1,182:8640068,7182481
k1,182:8851591,7182481:211523
x1,182:10125607,7182481
x1,182:10925791,7182481
k1,182:11137315,7182481:211524
x1,182:11610474,7182481
k1,182:11821997,7182481:211523
x1,182:12149677,7182481
x1,182:12824684,7182481
x1,182:13916499,7182481
k1,182:14128023,7182481:211524
$1,182:14128023,7182481
x1,182:14654586,7182481
x1,182:15811706,7182481
$1,182:15811706,7182481
k1,182:16023229,7182481:211523
x1,182:17078349,7182481
x1,182:17879188,7182481
x1,182:19007689,7182481
(1,182:19062413,7179204:218232,446948,0
x1,182:19280645,7179204
)
x1,182:19663049,7182481
k1,182:19663049,7182481:0
)
(1,183:3356429,7968913:16306620,450225,141880
x1,183:3975085,7968913
x1,183:4775924,7968913
k1,182:4967970,7968913:192046
x1,182:6642401,7968913
x1,182:7698176,7968913
k1,182:7890222,7968913:192046
x1,182:8508878,7968913
k1,182:8700924,7968913:192046
x1,182:9174083,7968913
k1,182:9366129,7968913:192046
x1,182:11149344,7968913
(1,182:11204068,7965636:218232,446948,0
x1,182:11422300,7965636
)
x1,182:11804704,7968913
k1,182:11996749,7968913:192045
x1,182:12324429,7968913
k1,182:12516475,7968913:192046
x1,182:13644339,7968913
k1,182:13836385,7968913:192046
x1,182:14164065,7968913
x1,182:14620840,7968913
x1,182:14803023,7968913
x1,182:15639911,7968913
k1,182:15831957,7968913:192046
x1,182:16305116,7968913
k1,182:16497162,7968913:192046
x1,182:17007025,7968913
(1,182:17043397,7965636:218232,446948,0
x1,182:17261629,7965636
)
x1,182:18627064,7968913
k1,182:18826161,7968913:199097
x1,182:19444817,7968913
x1,182:19663049,7968913
k1,183:19663049,7968913:0
)
(1,183:3356429,8755345:16306620,446948,141880
x1,183:4047820,8755345
k1,182:4287945,8755345:240125
x1,182:5052736,8755345
k1,182:5292860,8755345:240124
x1,182:5620540,8755345
x1,182:6077315,8755345
x1,182:7169131,8755345
k1,182:7409256,8755345:240125
x1,182:7955160,8755345
x1,182:8319526,8755345
x1,182:9120365,8755345
x1,182:10030653,8755345
k1,182:10270778,8755345:240125
x1,182:11217114,8755345
k1,182:11457238,8755345:240124
x1,182:12222029,8755345
k1,182:12462154,8755345:240125
x1,182:13117514,8755345
x1,182:13663418,8755345
x1,182:14209330,8755345
x1,182:14483922,8755345
x1,182:15394210,8755345
k1,182:15634334,8755345:240124
x1,182:16580670,8755345
k1,182:16820795,8755345:240125
x1,182:17330003,8755345
x1,182:18494563,8755345
x1,182:18676746,8755345
x1,182:18858929,8755345
x1,182:19170225,8755345
x1,182:19444817,8755345
x1,182:19663049,8755345
k1,183:19663049,8755345:0
)
(1,183:3356429,9541777:16306620,446948,141880
x1,183:4958107,9541777
k1,182:5116454,9541777:158347
x1,182:7009126,9541777
k1,182:7167473,9541777:158347
x1,182:7931609,9541777
k1,182:8089956,9541777:158347
x1,182:9491108,9541777
k1,182:9649455,9541777:158347
x1,182:10341501,9541777
x1,182:11287819,9541777
x1,182:12198107,9541777
k1,182:12356453,9541777:158346
x1,182:12975109,9541777
k1,182:13133456,9541777:158347
x1,182:13861543,9541777
k1,182:14019890,9541777:158347
x1,182:15184458,9541777
x1,182:16058042,9541777
k1,182:16216389,9541777:158347
x1,182:16835045,9541777
k1,182:16993392,9541777:158347
x1,182:17757527,9541777
x1,182:17939710,9541777
x1,182:18886046,9541777
k1,182:19044393,9541777:158347
x1,182:19663049,9541777
k1,182:19663049,9541777:0
)
(1,183:3356429,10328209:16306620,450225,141880
x1,183:3866292,10328209
(1,182:3902664,10324932:218232,446948,0
x1,182:4120896,10324932
)
x1,182:5741259,10328209
k1,182:6090293,10328209:349034
x1,182:6563461,10328209
k1,182:6775877,10328209:212416
x1,182:7794948,10328209
x1,182:8631836,10328209
x1,182:9559811,10328209
k1,182:9784432,10328209:224621
x1,182:10549223,10328209
k1,182:10761688,10328209:212465
x1,182:11271551,10328209
(1,182:11307923,10324932:218232,446948,0
x1,182:11526155,10324932
)
x1,182:12982678,10328209
k1,182:13195142,10328209:212464
x1,182:14687382,10328209
x1,182:15488221,10328209
(1,182:15470196,10324932:218232,446948,0
x1,182:15688428,10324932
)
x1,182:17163282,10328209
k1,182:17375747,10328209:212465
x1,182:18977425,10328209
k1,182:19189890,10328209:212465
x1,182:19663049,10328209
k1,182:19663049,10328209:0
)
(1,183:3356429,11114641:16306620,450225,141880
x1,183:3684109,11114641
x1,183:4292941,11114641
x1,183:5239259,11114641
k1,182:5398261,11114641:159002
x1,182:6016917,11114641
k1,182:6175920,11114641:159003
x1,182:6721824,11114641
x1,182:7086190,11114641
x1,182:8105261,11114641
k1,182:8264263,11114641:159002
x1,182:8919623,11114641
k1,182:9078626,11114641:159003
x1,182:9406306,11114641
x1,182:10408993,11114641
k1,182:10567995,11114641:159002
x1,182:11186651,11114641
k1,182:11345654,11114641:159003
x1,182:12182542,11114641
x1,182:12983381,11114641
x1,182:14111882,11114641
(1,182:14166606,11111364:218232,446948,0
x1,182:14384838,11111364
)
x1,182:14767242,11114641
k1,182:14926244,11114641:159002
x1,182:15544900,11114641
k1,182:15703903,11114641:159003
x1,182:17087988,11114641
k1,182:17246990,11114641:159002
x1,182:18848686,11114641
k1,182:19007689,11114641:159003
x1,182:19663049,11114641
k1,182:19663049,11114641:0
)
(1,183:3356429,11901073:16306620,450225,141880
x1,183:4302765,11901073
k1,182:4467618,11901073:164853
x1,182:5778320,11901073
x1,182:7616583,11901073
k1,182:7781689,11901073:165106
x1,182:8400345,11901073
x1,182:11167247,11901073
k1,182:11332101,11901073:164854
x1,182:11805260,11901073
k1,182:11970113,11901073:164853
x1,182:12297793,11901073
x1,182:12578945,11901073
x1,182:13343081,11901073
x1,182:13889630,11901073
x1,182:14071813,11901073
x1,182:15018149,11901073
k1,182:15183002,11901073:164853
x1,182:15801658,11901073
k1,182:15966511,11901073:164853
x1,182:16512415,11901073
x1,182:17277206,11901073
k1,182:17442059,11901073:164853
x1,182:17951922,11901073
(1,182:17988294,11897796:218232,446948,0
x1,182:18206526,11897796
)
x1,182:19663049,11901073
k1,182:19663049,11901073:0
)
(1,183:3356429,12687505:16306620,446948,141880
x1,183:4812628,12687505
g1,182:4976468,12687505
x1,182:5449627,12687505
g1,182:5613467,12687505
x1,182:6814730,12687505
x1,182:7652273,12687505
g1,182:7816113,12687505
x1,182:8289281,12687505
x1,182:9017376,12687505
x1,182:10364127,12687505
g1,182:10527967,12687505
x1,182:11729230,12687505
x1,182:12948845,12687505
g1,182:13112685,12687505
x1,182:14641637,12687505
x1,182:14805477,12687505
k1,183:19663049,12687505:4857572
g1,183:19663049,12687505
)
[1,189:3356429,35743946:16306620,22037516,0
[1,189:3356429,35743946:16306620,22037516,0
(1,186:3356429,22049812:16306620,8343382,1323658
k1,186:4956139,22049812:1599710
h1,186:4956139,22049812:0,0,0
[1,186:4956139,22049812:13107200,8343382,1323658
[1,186:4956139,22049812:13107200,8343382,0
(1,186:4956139,22049812:13107200,8343382,0
(1,186:4956139,22049812:13107200,8343382,0
(1,186:4956139,22049812:13106834,8343402,0
(1,186:4956139,22049812:13106834,8343402,0
(1,186:4956139,22049812:0,37100913,0
(1,186:4956139,22049812:58282639,37100913,0
)
k1,186:4956138,22049812:-58282640
)
)
)
)
)
]
(1,186:4956139,22941102:13107200,402253,104688
k1,186:11063983,22941102:6107844
(1,186:11063983,22941102:891512,402253,104688
x1,186:11718679,22941102
g1,186:11955495,22941102
)
k1,186:18063339,22941102:6107844
)
]
g1,186:18063339,22049812
k1,186:19663049,22049812:1599710
)
(1,188:3356429,31982349:16306620,8543343,1323658
k1,188:4956139,31982349:1599710
h1,187:4956139,31982349:0,0,0
[1,187:4956139,31982349:13107200,8543343,1323658
[1,187:4956139,31982349:13107200,8543343,0
(1,187:4956139,31982349:13107200,8215663,0
(1,187:4956139,31982349:13107200,8215663,0
(1,187:4956139,31982349:13107017,8215683,0
(1,187:4956139,31982349:13107017,8215683,0
(1,187:4956139,31982349:0,36903567,0
(1,187:4956139,31982349:58874675,36903567,0
)
k1,187:4956138,31982349:-58874676
)
)
)
)
)
]
(1,187:4956139,32873639:13107200,402253,104688
k1,187:11047466,32873639:6091327
(1,187:11047466,32873639:924546,402253,104688
x1,187:11735196,32873639
g1,187:11972012,32873639
)
k1,187:18063339,32873639:6091327
)
]
g1,188:18063339,31982349
k1,188:19663049,31982349:1599710
)
(1,188:3356429,35476557:16306620,1515190,267389
h1,188:3356429,35476557:0,0,0
g1,188:3356429,35476557
[1,188:3356429,35476557:16306620,1515190,267389
(1,188:3356429,34585267:16306620,623900,155358
h1,188:3356429,34585267:0,0,0
x1,188:5230111,34585267
k1,188:5382058,34585267:151947
x1,188:5940358,34585267
k1,188:6149089,34585267:208731
r1,188:6149089,34585267:0,779258,155358
k1,188:6149089,34585267:0
x1,188:7026016,34585267
(1,188:7065843,34581680:238964,489408,0
x1,188:7304807,34581680
)
x1,188:8501399,34585267
k1,188:8653346,34585267:151947
x1,188:9330773,34585267
k1,188:9482719,34585267:151946
x1,188:10160146,34585267
x1,188:10757919,34585267
x1,188:11337742,34585267
k1,188:11489689,34585267:151947
x1,188:12167116,34585267
k1,188:12319062,34585267:151946
x1,188:13913598,34585267
k1,188:14065545,34585267:151947
x1,188:15540227,34585267
k1,188:15692174,34585267:151947
x1,188:16369601,34585267
k1,188:16521547,34585267:151946
x1,188:17039656,34585267
k1,188:17191603,34585267:151947
x1,188:18945431,34585267
(1,188:19005354,34581680:238964,489408,0
x1,188:19244318,34581680
)
x1,188:19663049,34585267
k1,188:19663049,34585267:0
)
(1,188:3356429,35476557:16306620,489408,267389
x1,188:3715238,35476557
g1,188:3894642,35476557
x1,188:4771560,35476557
g1,188:4950964,35476557
x1,188:6784473,35476557
g1,188:6963877,35476557
x1,188:7502090,35476557
g1,188:7681494,35476557
x1,188:8478040,35476557
g1,188:8657444,35476557
x1,188:10292164,35476557
g1,188:10471568,35476557
x1,188:10830377,35476557
g1,188:11009781,35476557
x1,188:11846518,35476557
g1,188:12025922,35476557
x1,188:13660642,35476557
g1,188:13840046,35476557
x1,188:14517473,35476557
x1,188:15314019,35476557
x1,188:16718392,35476557
r1,188:16718392,35476557:0,267389,267389
k1,188:19663049,35476557:2944657
g1,188:19663049,35476557
)
]
g1,188:19663049,35476557
g1,188:19663049,35476557
)
]
]
(1,191:3356429,37662659:16306620,494436,13271
(1,191:3356429,37662659:2152854,494436,10043
g1,191:3356429,37662659
x1,191:4791664,37662659
g1,191:5509283,37662659
)
x1,191:6027401,37662659
x1,191:8393358,37662659
g1,191:8572762,37662659
x1,191:9170526,37662659
x1,191:10287126,37662659
x1,191:12200990,37662659
k1,191:19663049,37662659:7462059
g1,191:19663049,37662659
)
(1,194:3356429,38915280:16306620,450225,141880
x1,194:4302757,38915280
k1,192:4694140,38915280:391383
x1,192:5021820,38915280
x1,192:5696827,38915280
x1,192:7043570,38915280
k1,192:7434953,38915280:391383
x1,192:7980857,38915280
x1,192:8927193,38915280
x1,192:10492168,38915280
k1,192:10883551,38915280:391383
x1,192:11575597,38915280
x1,192:13395499,38915280
k1,192:13786882,38915280:391383
x1,192:14405538,38915280
k1,192:14796921,38915280:391383
x1,192:15815984,38915280
k1,192:16207367,38915280:391383
x1,192:16389550,38915280
x1,192:16717230,38915280
x1,192:17018701,38915280
x1,192:17554781,38915280
x1,192:17919147,38915280
x1,192:18246827,38915280
x1,192:19007689,38915280
(1,192:19062413,38912003:218232,446948,0
x1,192:19280645,38912003
)
x1,192:19663049,38915280
k1,192:19663049,38915280:0
)
(1,194:3356429,39701712:16306620,446948,141880
x1,194:5066909,39701712
k1,192:5228825,39701712:161916
x1,192:5701984,39701712
k1,192:5863900,39701712:161916
x1,192:6519251,39701712
x1,192:6883617,39701712
x1,192:7885000,39701712
k1,192:8047301,39701712:162301
x1,192:8520460,39701712
k1,192:8682376,39701712:161916
x1,192:9774191,39701712
k1,192:9936107,39701712:161916
x1,192:10482011,39701712
k1,192:10643927,39701712:161916
x1,192:11480815,39701712
x1,192:11990023,39701712
x1,192:12863607,39701712
x1,192:13955422,39701712
k1,192:14117338,39701712:161916
x1,192:14735994,39701712
k1,192:14897910,39701712:161916
x1,192:15916973,39701712
k1,192:16078889,39701712:161916
x1,192:16624793,39701712
x1,192:17134656,39701712
x1,192:17972199,39701712
k1,192:18134115,39701712:161916
x1,192:18934954,39701712
x1,192:19444817,39701712
x1,192:19663049,39701712
k1,194:19663049,39701712:0
)
(1,194:3356429,40488144:16306620,446948,141880
x1,194:4448244,40488144
k1,192:4658153,40488144:209909
x1,192:5131312,40488144
k1,192:5341221,40488144:209909
x1,192:6797421,40488144
k1,192:7007284,40488144:209863
x1,192:7808780,40488144
x1,192:8752491,40488144
k1,192:8962353,40488144:209862
x1,192:9581009,40488144
k1,192:9790918,40488144:209909
x1,192:10118598,40488144
k1,192:10328507,40488144:209909
x1,192:10619483,40488144
x1,192:11711299,40488144
x1,192:12002275,40488144
x1,192:12975491,40488144
x1,192:13885779,40488144
k1,192:14095688,40488144:209909
x1,192:14714344,40488144
k1,192:14924253,40488144:209909
x1,192:15397412,40488144
k1,192:15607321,40488144:209909
x1,192:16080489,40488144
x1,192:17532104,40488144
k1,192:17742013,40488144:209909
x1,192:18069693,40488144
k1,192:18279602,40488144:209909
x1,192:19663049,40488144
k1,192:19663049,40488144:0
)
(1,194:3356429,41274576:16306620,450225,141880
x1,194:3975085,41274576
k1,192:4177344,41274576:202259
x1,192:4869390,41274576
x1,192:5670229,41274576
k1,192:5872488,41274576:202259
x1,192:6673327,41274576
k1,192:6875585,41274576:202258
x1,192:7603672,41274576
(1,192:7640044,41271299:218232,446948,0
x1,192:7858276,41271299
)
x1,192:8732173,41274576
k1,192:8934432,41274576:202259
x1,192:9553088,41274576
k1,192:9755347,41274576:202259
x1,192:10228506,41274576
k1,192:10430765,41274576:202259
x1,192:11632667,41274576
(1,192:11687391,41271299:218232,446948,0
x1,192:11905623,41271299
)
x1,192:12288027,41274576
k1,192:12490286,41274576:202259
x1,192:13108942,41274576
k1,192:13311200,41274576:202258
x1,192:15167806,41274576
(1,192:15222530,41271299:218232,446948,0
x1,192:15440762,41271299
)
x1,192:15823166,41274576
k1,192:16025425,41274576:202259
x1,192:16935712,41274576
x1,192:17991479,41274576
k1,192:18193738,41274576:202259
x1,192:18594162,41274576
x1,192:19444817,41274576
x1,192:19663049,41274576
k1,194:19663049,41274576:0
)
(1,194:3356429,42061008:16306620,446948,141880
x1,194:3538612,42061008
x1,194:4848651,42061008
k1,192:5035377,42061008:186726
x1,192:7256369,42061008
k1,192:7443072,42061008:186703
x1,192:7661304,42061008
k1,192:7848031,42061008:186727
x1,192:8248455,42061008
x1,192:9099110,42061008
x1,192:9281293,42061008
x1,192:10045428,42061008
k1,192:10232154,42061008:186726
x1,192:11470113,42061008
x1,192:11688345,42061008
x1,192:12337134,42061008
k1,192:12523860,42061008:186726
x1,192:13688420,42061008
x1,192:14271028,42061008
x1,192:15326803,42061008
k1,192:15513529,42061008:186726
x1,192:16533248,42061008
x1,192:18007791,42061008
k1,192:18279610,42061008:271819
x1,192:18934962,42061008
x1,192:19663049,42061008
k1,192:19663049,42061008:0
)
(1,194:3356429,42847440:16306620,450225,141880
x1,194:3684109,42847440
x1,194:4359116,42847440
x1,194:5705859,42847440
k1,192:5905858,42847440:199999
x1,192:6451762,42847440
x1,192:7398098,42847440
x1,192:8963073,42847440
k1,192:9163071,42847440:199998
x1,192:9708975,42847440
k1,192:9908974,42847440:199999
x1,192:10601020,42847440
x1,192:12420930,42847440
k1,192:12620928,42847440:199998
x1,192:13748792,42847440
k1,192:13948791,42847440:199999
x1,192:15077310,42847440
x1,192:16423406,42847440
k1,192:16623404,42847440:199998
x1,192:17133267,42847440
(1,192:17169639,42844163:218232,446948,0
x1,192:17387871,42844163
)
x1,192:18844394,42847440
k1,192:19044393,42847440:199999
x1,192:19663049,42847440
k1,192:19663049,42847440:0
)
(1,194:3356429,43633872:16306620,450225,141880
x1,194:3902333,43633872
x1,194:4266699,43633872
x1,194:5540697,43633872
(1,192:5595421,43630595:218232,446948,0
x1,192:5813653,43630595
)
x1,192:6196057,43633872
k1,192:6413650,43633872:217593
x1,192:7032306,43633872
k1,192:7249899,43633872:217593
x1,192:7577579,43633872
x1,192:8034354,43633872
x1,192:9126170,43633872
k1,192:9343763,43633872:217593
x1,192:9962419,43633872
k1,192:10180012,43633872:217593
x1,192:11016900,43633872
x1,192:11817739,43633872
x1,192:12946240,43633872
(1,192:13000964,43630595:218232,446948,0
x1,192:13219196,43630595
)
x1,192:13601600,43633872
k1,192:13819192,43633872:217592
x1,192:14692784,43633872
k1,192:14910377,43633872:217593
x1,192:15383536,43633872
k1,192:15601129,43633872:217593
x1,192:16110992,43633872
(1,192:16147364,43630595:218232,446948,0
x1,192:16365596,43630595
)
x1,192:17567191,43633872
k1,192:17784784,43633872:217593
x1,192:18403440,43633872
k1,192:18621033,43633872:217593
x1,192:19239689,43633872
x1,192:19457921,43633872
x1,192:19663049,43633872
k1,194:19663049,43633872:0
)
(1,194:3356429,44420304:16306620,450225,141880
x1,194:4811955,44420304
(1,192:4866679,44417027:218232,446948,0
x1,192:5084911,44417027
)
x1,192:5467315,44420304
g1,192:5631155,44420304
x1,192:7123395,44420304
x1,192:7924234,44420304
(1,192:7906209,44417027:218232,446948,0
x1,192:8124441,44417027
)
x1,192:9344367,44420304
g1,192:9508207,44420304
x1,192:10746175,44420304
x1,192:11474270,44420304
x1,192:12311813,44420304
g1,192:12475653,44420304
x1,192:12948821,44420304
x1,192:13676916,44420304
x1,192:15187507,44420304
g1,192:15390667,44420304
k1,194:19663049,44420304:4272382
g1,194:19663049,44420304
)
(1,196:3356429,45637568:16306620,446948,141880
h1,195:3356429,45637568:1114112,0,0
x1,195:5161941,45637568
k1,195:5366430,45637568:204489
x1,195:5694110,45637568
x1,195:6369117,45637568
x1,195:7460932,45637568
k1,195:7665421,45637568:204489
x1,195:9121621,45637568
k1,195:9326069,45637568:204448
x1,195:9944725,45637568
x1,195:10672165,45637568
x1,195:12528789,45637568
k1,195:12733278,45637568:204489
x1,195:13024254,45637568
k1,195:13228742,45637568:204488
x1,195:13701901,45637568
k1,195:13906390,45637568:204489
x1,195:14561741,45637568
x1,195:14926107,45637568
x1,195:15763650,45637568
k1,195:15968139,45637568:204489
x1,195:16768978,45637568
k1,195:16973467,45637568:204489
x1,195:17482675,45637568
x1,195:18138017,45637568
x1,195:18449313,45637568
x1,195:18730465,45637568
k1,195:18934954,45637568:204489
x1,195:19444817,45637568
x1,195:19663049,45637568
k1,196:19663049,45637568:0
)
(1,196:3356429,46424000:16306620,450225,141880
x1,196:4557701,46424000
(1,195:4594073,46420723:218232,446948,0
x1,195:4812305,46420723
)
x1,195:4848677,46424000
x1,195:5831709,46424000
k1,195:6014783,46424000:183074
x1,195:6633439,46424000
k1,195:6816513,46424000:183074
x1,195:7289672,46424000
k1,195:7472745,46424000:183073
x1,195:9292009,46424000
k1,195:9475083,46424000:183074
x1,195:10275922,46424000
k1,195:10458996,46424000:183074
x1,195:10677228,46424000
(1,195:10659203,46420723:218232,446948,0
x1,195:10877435,46420723
)
x1,195:11187091,46424000
k1,195:11370165,46424000:183074
x1,195:13117987,46424000
k1,195:13301060,46424000:183073
x1,195:15103283,46424000
x1,195:15267123,46424000
k1,195:15527985,46424000:260862
x1,195:16656496,46424000
k1,195:16839569,46424000:183073
x1,195:17167249,46424000
x1,195:17842256,46424000
x1,195:18934071,46424000
k1,195:19117145,46424000:183074
x1,195:19663049,46424000
k1,195:19663049,46424000:0
)
(1,196:3356429,47210432:16306620,446948,141880
x1,196:4048475,47210432
x1,196:4703835,47210432
x1,196:6196065,47210432
k1,195:6355417,47210432:159352
x1,195:7483281,47210432
k1,195:7642633,47210432:159352
x1,195:8771152,47210432
x1,195:9935720,47210432
x1,195:10772608,47210432
k1,195:10931960,47210432:159352
x1,195:11660047,47210432
k1,195:11819399,47210432:159352
x1,195:12801766,47210432
x1,195:14476189,47210432
k1,195:14635541,47210432:159352
x1,195:15581877,47210432
k1,195:15741229,47210432:159352
x1,195:17015227,47210432
k1,195:17174579,47210432:159352
x1,195:17647738,47210432
k1,195:17807090,47210432:159352
x1,195:18643978,47210432
x1,195:19444817,47210432
x1,195:19663049,47210432
k1,196:19663049,47210432:0
)
(1,196:3356429,47996864:16306620,450225,141880
x1,196:4484930,47996864
(1,195:4539654,47993587:218232,446948,0
x1,195:4757886,47993587
)
x1,195:5140290,47996864
k1,195:5373760,47996864:233470
x1,195:6320096,47996864
k1,195:6553565,47996864:233469
x1,195:7026724,47996864
k1,195:7260194,47996864:233470
x1,195:7733353,47996864
x1,195:8097719,47996864
x1,195:9099102,47996864
k1,195:9511150,47996864:412048
x1,195:10239254,47996864
k1,195:10472724,47996864:233470
x1,195:10945883,47996864
k1,195:11179352,47996864:233469
x1,195:12890479,47996864
k1,195:13123949,47996864:233470
x1,195:13451629,47996864
k1,195:13685098,47996864:233469
x1,195:14231002,47996864
k1,195:14464472,47996864:233470
x1,195:15301360,47996864
x1,195:15665736,47996864
x1,195:16575368,47996864
k1,195:16808837,47996864:233469
x1,195:17536924,47996864
k1,195:17770394,47996864:233470
x1,195:18643978,47996864
x1,195:19444817,47996864
x1,195:19663049,47996864
k1,196:19663049,47996864:0
)
]
k1,210:20129219,47996864:466170
r1,210:20129219,47996864:0,44036455,141880
k1,210:20595388,47996864:466169
[1,210:20595388,47996864:16306620,43894575,141880
(1,196:20595388,4823185:16306620,446948,7531
x1,196:21250730,4823185
x1,196:22925153,4823185
k1,195:23120552,4823185:195399
x1,195:23921400,4823185
x1,195:24722239,4823185
k1,195:24917639,4823185:195400
x1,195:26010110,4823185
x1,195:26374476,4823185
x1,195:26993132,4823185
x1,195:27793971,4823185
k1,195:27989370,4823185:195399
x1,195:28608026,4823185
k1,195:28803425,4823185:195399
x1,195:29313288,4823185
x1,195:30186872,4823185
k1,195:30382271,4823185:195399
x1,195:31110358,4823185
k1,195:31305758,4823185:195400
x1,195:32324821,4823185
x1,195:33999244,4823185
k1,195:34194643,4823185:195399
x1,195:34813299,4823185
k1,195:35008698,4823185:195399
x1,195:35554602,4823185
x1,195:36064465,4823185
x1,195:36902008,4823185
k1,195:36902008,4823185:0
)
(1,196:20595388,5609617:16306620,450225,141880
x1,196:21577755,5609617
k1,195:21741604,5609617:163849
$1,195:21741604,5609617
x1,195:22062915,5609617
$1,195:22086428,5609617
x1,195:22304660,5609617
k1,195:22468508,5609617:163848
x1,195:22796188,5609617
k1,195:22960037,5609617:163849
x1,195:23433196,5609617
k1,195:23597044,5609617:163848
x1,195:24070203,5609617
x1,195:24434569,5609617
x1,195:25272112,5609617
k1,195:25435961,5609617:163849
x1,195:26054617,5609617
k1,195:26218465,5609617:163848
x1,195:27237528,5609617
x1,195:28911951,5609617
k1,195:29075800,5609617:163849
x1,195:29876639,5609617
x1,195:30349798,5609617
x1,195:30677478,5609617
x1,195:31405573,5609617
(1,195:31460297,5606340:218232,446948,0
x1,195:31678529,5606340
)
x1,195:33079996,5609617
k1,195:33243844,5609617:163848
x1,195:33935890,5609617
x1,195:35755792,5609617
k1,195:35919641,5609617:163849
x1,195:36902008,5609617
k1,195:36902008,5609617:0
)
(1,196:20595388,6396049:16306620,450225,141880
x1,196:20969944,6396049
$1,195:20969944,6396049
x1,195:21188176,6396049
k1,195:21381179,6396049:193003
x1,195:21999835,6396049
k1,195:22192838,6396049:193003
x1,195:22665997,6396049
k1,195:22859000,6396049:193003
x1,195:23259424,6396049
x1,195:24298814,6396049
k1,195:24491817,6396049:193003
x1,195:24819497,6396049
x1,195:24983337,6396049
k1,195:25183630,6396049:200293
x1,195:25802286,6396049
k1,195:25995289,6396049:193003
x1,195:26468448,6396049
k1,195:26661451,6396049:193003
x1,195:27753266,6396049
k1,195:27946269,6396049:193003
x1,195:28492173,6396049
k1,195:28685176,6396049:193003
x1,195:28976152,6396049
x1,195:29287448,6396049
x1,195:29469631,6396049
x1,195:30415967,6396049
x1,195:31180102,6396049
k1,195:31373105,6396049:193003
x1,195:32319441,6396049
k1,195:32512444,6396049:193003
x1,195:33458780,6396049
k1,195:33651783,6396049:193003
x1,195:34598119,6396049
k1,195:34791122,6396049:193003
x1,195:36246648,6396049
(1,195:36301372,6392772:218232,446948,0
x1,195:36519604,6392772
)
x1,195:36902008,6396049
k1,195:36902008,6396049:0
)
(1,196:20595388,7182481:16306620,598985,141880
x1,196:21214044,7182481
x1,196:21905435,7182481
k1,195:22149971,7182481:244536
x1,195:22623130,7182481
k1,195:22867666,7182481:244536
(1,195:22995134,7030444:218232,446948,0
x1,195:23213366,7030444
)
x1,195:24870423,7182481
k1,195:25114959,7182481:244536
x1,195:25989198,7182481
x1,195:27336604,7182481
(1,195:27372976,7179204:218232,446948,0
x1,195:27591208,7179204
)
x1,195:28828834,7182481
k1,195:29073370,7182481:244536
x1,195:29401050,7182481
k1,195:29645586,7182481:244536
x1,195:30264242,7182481
k1,195:30508778,7182481:244536
x1,195:31527841,7182481
k1,195:31772377,7182481:244536
x1,195:32936937,7182481
k1,195:33181473,7182481:244536
x1,195:34983696,7182481
k1,195:35228232,7182481:244536
x1,195:36902008,7182481
k1,195:36902008,7182481:0
)
(1,196:20595388,7968913:16306620,446948,141880
x1,196:22087636,7968913
x1,196:22269819,7968913
x1,196:23689314,7968913
x1,196:25290992,7968913
k1,195:25531936,7968913:240944
x1,195:26150592,7968913
k1,195:26391536,7968913:240944
x1,195:27156327,7968913
k1,195:27397270,7968913:240943
x1,195:28707990,7968913
k1,195:28948934,7968913:240944
x1,195:30715108,7968913
k1,195:31149580,7968913:434472
x1,195:31804932,7968913
k1,195:32045876,7968913:240944
x1,195:32336852,7968913
x1,195:32648148,7968913
x1,195:32830331,7968913
x1,195:34249826,7968913
k1,195:34490769,7968913:240943
x1,195:35437105,7968913
k1,195:35678049,7968913:240944
x1,195:36115160,7968913
k1,195:36356104,7968913:240944
x1,195:36902008,7968913
k1,195:36902008,7968913:0
)
(1,196:20595388,8755345:16306620,450225,141880
x1,196:21214044,8755345
x1,196:22050924,8755345
k1,195:22299547,8755345:248623
x1,195:23428066,8755345
x1,195:24774162,8755345
k1,195:25022784,8755345:248622
x1,195:25532647,8755345
(1,195:25569019,8752068:218232,446948,0
x1,195:25787251,8752068
)
x1,195:27243774,8755345
k1,195:27492397,8755345:248623
x1,195:28984637,8755345
x1,195:29785476,8755345
(1,195:29767451,8752068:218232,446948,0
x1,195:29985683,8752068
)
x1,195:31460537,8755345
k1,195:31709159,8755345:248622
x1,195:32327815,8755345
k1,195:32576438,8755345:248623
x1,195:33086301,8755345
x1,195:33559460,8755345
x1,195:34433052,8755345
x1,195:35379370,8755345
(1,195:35434094,8752068:218232,446948,0
x1,195:35652326,8752068
)
x1,195:36034730,8755345
k1,195:36283352,8755345:248622
x1,195:36902008,8755345
k1,195:36902008,8755345:0
)
(1,196:20595388,9541777:16306620,450225,141880
x1,196:21978835,9541777
k1,195:22136958,9541777:158123
x1,195:22355190,9541777
x1,195:22821796,9541777
x1,195:24350722,9541777
k1,195:24508844,9541777:158122
x1,195:25127500,9541777
k1,195:25285623,9541777:158123
x1,195:26122511,9541777
x1,195:26923350,9541777
x1,195:28051851,9541777
(1,195:28106575,9538500:218232,446948,0
x1,195:28324807,9538500
)
x1,195:28871051,9541777
k1,195:29030317,9541777:159266
x1,195:29503476,9541777
k1,195:29661598,9541777:158122
x1,195:29989278,9541777
x1,195:30664285,9541777
x1,195:31756100,9541777
k1,195:31914223,9541777:158123
x1,195:33370423,9541777
k1,195:33528540,9541777:158117
x1,195:35093532,9541777
k1,195:35251654,9541777:158122
x1,195:36015790,9541777
k1,195:36173913,9541777:158123
x1,195:36683776,9541777
x1,195:36902008,9541777
k1,196:36902008,9541777:0
)
(1,196:20595388,10328209:16306620,446948,141880
x1,196:22706939,10328209
k1,195:22894255,10328209:187316
x1,195:24022119,10328209
k1,195:24209434,10328209:187315
x1,195:24755338,10328209
x1,195:25119704,10328209
x1,195:26138775,10328209
k1,195:26326091,10328209:187316
x1,195:26653771,10328209
x1,195:27110546,10328209
x1,195:28202362,10328209
k1,195:28389678,10328209:187316
x1,195:29554901,10328209
k1,195:29742217,10328209:187316
x1,195:30324169,10328209
x1,195:32034641,10328209
k1,195:32221956,10328209:187315
x1,195:32512932,10328209
k1,195:32700248,10328209:187316
x1,195:33465039,10328209
k1,195:33652355,10328209:187316
x1,195:35180626,10328209
k1,195:35367941,10328209:187315
x1,195:35986597,10328209
k1,195:36173913,10328209:187316
x1,195:36683776,10328209
x1,195:36902008,10328209
k1,196:36902008,10328209:0
)
(1,196:20595388,11114641:16306620,446948,141880
x1,196:20923068,11114641
x1,196:21974907,11114641
k1,195:22152008,11114641:177101
x1,195:23753704,11114641
k1,195:23930804,11114641:177100
x1,195:24586164,11114641
k1,195:24763265,11114641:177101
x1,195:25309169,11114641
k1,195:25486269,11114641:177100
x1,195:25995477,11114641
x1,195:26468636,11114641
x1,195:27560451,11114641
k1,195:27737552,11114641:177101
x1,195:29048254,11114641
x1,195:30886517,11114641
k1,195:31066932,11114641:180415
x1,195:31940524,11114641
k1,195:32117625,11114641:177101
x1,195:32408601,11114641
x1,195:33936881,11114641
k1,195:34113981,11114641:177100
x1,195:34732637,11114641
k1,195:34909738,11114641:177101
x1,195:35418946,11114641
x1,195:35736802,11114641
x1,195:36902008,11114641
k1,195:36902008,11114641:0
)
(1,196:20595388,11901073:16306620,450225,7531
x1,196:20923068,11901073
g1,195:21086908,11901073
x1,195:21305140,11901073
x1,195:22244905,11901073
g1,195:22408745,11901073
x1,195:23027401,11901073
g1,195:23191241,11901073
x1,195:23701104,11901073
x1,195:24684127,11901073
x1,195:26758964,11901073
(1,195:26813688,11897796:218232,446948,0
x1,195:27031920,11897796
)
x1,195:27578164,11901073
k1,196:36902008,11901073:9323844
g1,196:36902008,11901073
)
[1,201:20595388,28802450:16306620,12158497,0
[1,201:20595388,28802450:16306620,12158497,0
(1,200:20595388,25473221:16306620,8829268,0
k1,200:21867418,25473221:1272030
h1,199:21867418,25473221:0,0,0
(1,199:21867418,25473221:13762560,8829268,0
(1,199:21867418,25473221:13762729,8829290,0
(1,199:21867418,25473221:13762729,8829290,0
(1,199:21867418,25473221:0,29667574,0
(1,199:21867418,25473221:46244577,29667574,0
)
k1,199:21867419,25473221:-46244576
)
)
)
)
g1,200:35629978,25473221
k1,200:36902008,25473221:1272030
)
(1,200:20595388,28535061:16306620,2406480,267389
h1,200:20595388,28535061:0,0,0
g1,200:20595388,28535061
[1,200:20595388,28535061:16306620,2406480,267389
(1,200:20595388,26752481:16306620,623900,155358
h1,200:20595388,26752481:0,0,0
x1,200:22469070,26752481
k1,200:22890085,26752481:421015
x1,200:23448385,26752481
k1,200:24154068,26752481:705683
r1,200:24154068,26752481:0,779258,155358
k1,200:24154068,26752481:0
x1,200:25549823,26752481
x1,200:26267441,26752481
x1,200:29018032,26752481
k1,200:29439047,26752481:421015
x1,200:30116474,26752481
k1,200:30537490,26752481:421016
x1,200:31055599,26752481
k1,200:31476614,26752481:421015
x1,200:32393005,26752481
x1,200:33269923,26752481
x1,200:34505632,26752481
(1,200:34565555,26748894:238964,489408,0
x1,200:34804519,26748894
)
x1,200:35223250,26752481
k1,200:35644266,26752481:421016
x1,200:35962884,26752481
k1,200:36383899,26752481:421015
x1,200:36902008,26752481
k1,200:36902008,26752481:0
)
(1,200:20595388,27643771:16306620,655888,155358
x1,200:20954197,27643771
x1,200:22530056,27643771
(1,200:22589979,27640184:238964,489408,0
x1,200:22828943,27640184
)
x1,200:23247674,27643771
k1,200:23494709,27643771:247035
x1,200:24172136,27643771
k1,200:24419170,27643771:247034
x1,200:24937279,27643771
k1,200:25184314,27643771:247035
x1,200:25702423,27643771
x1,200:26101405,27643771
x1,200:27197918,27643771
k1,200:27461860,27643771:263942
(1,200:27601437,27477291:238964,489408,0
x1,200:27840401,27477291
)
x1,200:29654878,27643771
k1,200:29901913,27643771:247035
x1,200:30859204,27643771
x1,200:32334613,27643771
(1,200:32374440,27640184:238964,489408,0
x1,200:32613404,27640184
)
x1,200:33968604,27643771
k1,200:34215639,27643771:247035
x1,200:34893066,27643771
k1,200:35140100,27643771:247034
x1,200:35937355,27643771
k1,200:36184390,27643771:247035
x1,200:36902008,27643771
k1,200:36902008,27643771:0
)
(1,200:20595388,28535061:16306620,489408,267389
x1,200:21711261,28535061
x1,200:23544752,28535061
g1,200:23724156,28535061
x1,200:24401583,28535061
g1,200:24580987,28535061
x1,200:25178751,28535061
x1,200:25737051,28535061
x1,200:26833564,28535061
r1,200:26833564,28535061:0,267389,267389
k1,200:36902008,28535061:10068444
g1,200:36902008,28535061
)
]
g1,200:36902008,28535061
g1,200:36902008,28535061
)
]
]
(1,204:20595388,36200384:16306620,450225,141880
h1,203:20595388,36200384:1114112,0,0
x1,203:22400900,36200384
k1,203:22556051,36200384:155151
x1,203:22883731,36200384
x1,203:23558738,36200384
x1,203:24650553,36200384
k1,203:24805703,36200384:155150
x1,203:26808463,36200384
k1,203:26963605,36200384:155142
x1,203:27582261,36200384
x1,203:28309701,36200384
x1,203:30166325,36200384
k1,203:30321475,36200384:155150
x1,203:30612451,36200384
k1,203:30767602,36200384:155151
x1,203:31240761,36200384
k1,203:31395911,36200384:155150
x1,203:32232799,36200384
x1,203:33033638,36200384
x1,203:34162139,36200384
(1,203:34216863,36197107:218232,446948,0
x1,203:34435095,36197107
)
x1,203:34817499,36200384
k1,203:34972650,36200384:155151
x1,203:35773489,36200384
x1,203:36902008,36200384
k1,203:36902008,36200384:0
)
(1,204:20595388,36986816:16306620,450225,141880
x1,204:22634159,36986816
x1,204:24399677,36986816
k1,203:24563472,36986816:163795
x1,203:25109376,36986816
x1,203:26019008,36986816
(1,203:26000983,36983539:218232,446948,0
x1,203:26219215,36983539
)
x1,203:26201191,36986816
x1,203:28749197,36986816
k1,203:28912981,36986816:163784
x1,203:29531637,36986816
k1,203:29695421,36986816:163784
x1,203:30168580,36986816
k1,203:30332364,36986816:163784
x1,203:32151628,36986816
k1,203:32315412,36986816:163784
x1,203:32934068,36986816
k1,203:33097851,36986816:163783
x1,203:33643755,36986816
x1,203:34153618,36986816
x1,203:34991161,36986816
k1,203:35154945,36986816:163784
x1,203:35482625,36986816
k1,203:35646409,36986816:163784
x1,203:36265065,36986816
k1,203:36428849,36986816:163784
x1,203:36902008,36986816
k1,203:36902008,36986816:0
)
(1,204:20595388,37773248:16306620,446948,141880
x1,204:21141292,37773248
x1,204:22196403,37773248
k1,203:22346139,37773248:149736
x1,203:22964795,37773248
k1,203:23114531,37773248:149736
x1,203:24935096,37773248
k1,203:25084833,37773248:149737
x1,203:26213352,37773248
x1,203:27377920,37773248
x1,203:28506439,37773248
k1,203:28656175,37773248:149736
x1,203:29274831,37773248
x1,203:29966222,37773248
k1,203:30115958,37773248:149736
x1,203:31426678,37773248
k1,203:31576414,37773248:149736
x1,203:32049573,37773248
k1,203:32199310,37773248:149737
x1,203:33673870,37773248
k1,203:33872329,37773248:198459
x1,203:34563729,37773248
k1,203:34713465,37773248:149736
x1,203:36424592,37773248
k1,203:36574328,37773248:149736
x1,203:36902008,37773248
k1,203:36902008,37773248:0
)
(1,204:20595388,38559680:16306620,450225,141880
x1,204:21432276,38559680
x1,204:21941484,38559680
x1,204:23288227,38559680
k1,203:23435995,38559680:147768
x1,203:23909154,38559680
k1,203:24056922,38559680:147768
x1,203:25876186,38559680
k1,203:26023954,38559680:147768
x1,203:27935616,38559680
k1,203:28086599,38559680:150983
x1,203:29032935,38559680
k1,203:29180703,38559680:147768
x1,203:29908790,38559680
k1,203:30056558,38559680:147768
x1,203:31075621,38559680
x1,203:32750044,38559680
k1,203:32897812,38559680:147768
x1,203:33698651,38559680
x1,203:34171810,38559680
x1,203:34499490,38559680
x1,203:35227585,38559680
(1,203:35282309,38556403:218232,446948,0
x1,203:35500541,38556403
)
x1,203:36902008,38559680
k1,203:36902008,38559680:0
)
(1,204:20595388,39346112:16306620,450225,141880
x1,204:21287434,39346112
x1,204:23107336,39346112
k1,203:23330207,39346112:222871
x1,203:23948863,39346112
k1,203:24171734,39346112:222871
x1,203:25190797,39346112
k1,203:25413668,39346112:222871
x1,203:25595851,39346112
x1,203:25923531,39346112
x1,203:26225002,39346112
x1,203:26761082,39346112
x1,203:27125448,39346112
x1,203:27453128,39346112
x1,203:28213990,39346112
(1,203:28268714,39342835:218232,446948,0
x1,203:28486946,39342835
)
x1,203:28869350,39346112
k1,203:29092221,39346112:222871
x1,203:29419901,39346112
k1,203:29642772,39346112:222871
x1,203:30407563,39346112
k1,203:30630434,39346112:222871
x1,203:31613474,39346112
x1,203:32378265,39346112
k1,203:32601136,39346112:222871
x1,203:33219792,39346112
k1,203:33442663,39346112:222871
x1,203:35226524,39346112
(1,203:35281248,39342835:218232,446948,0
x1,203:35499480,39342835
)
x1,203:36045724,39346112
k1,203:36283352,39346112:237628
x1,203:36902008,39346112
k1,203:36902008,39346112:0
)
(1,204:20595388,40132544:16306620,450225,141880
x1,204:22197084,40132544
k1,203:22380360,40132544:183276
x1,203:22853519,40132544
k1,203:23036794,40132544:183275
x1,203:23764881,40132544
(1,203:23801253,40129267:218232,446948,0
x1,203:24019485,40129267
)
x1,203:24893382,40132544
k1,203:25076658,40132544:183276
x1,203:25986290,40132544
x1,203:27005361,40132544
k1,203:27188637,40132544:183276
x1,203:27953428,40132544
k1,203:28136704,40132544:183276
x1,203:29520151,40132544
k1,203:29703426,40132544:183275
x1,203:30322082,40132544
k1,203:30505358,40132544:183276
x1,203:31342246,40132544
x1,203:32143085,40132544
x1,203:33271586,40132544
(1,203:33326310,40129267:218232,446948,0
x1,203:33544542,40129267
)
x1,203:34090786,40132544
k1,203:34352253,40132544:261467
x1,203:35335285,40132544
k1,203:35518561,40132544:183276
x1,203:36902008,40132544
k1,203:36902008,40132544:0
)
(1,204:20595388,40918976:16306620,450225,141880
x1,204:23144058,40918976
k1,203:23273540,40918976:129482
x1,203:24147132,40918976
k1,203:24276615,40918976:129483
x1,203:25295678,40918976
k1,203:25425160,40918976:129482
x1,203:26153247,40918976
(1,203:26189619,40915699:218232,446948,0
x1,203:26407851,40915699
)
x1,203:27281748,40918976
k1,203:27411231,40918976:129483
x1,203:28321519,40918976
k1,203:28451001,40918976:129482
x1,203:28960864,40918976
x1,203:29251840,40918976
x1,203:30234863,40918976
k1,203:30364345,40918976:129482
x1,203:30692025,40918976
k1,203:30821508,40918976:129483
x1,203:31767844,40918976
k1,203:31897326,40918976:129482
x1,203:32370485,40918976
k1,203:32499968,40918976:129483
x1,203:33410256,40918976
k1,203:33539738,40918976:129482
x1,203:34158394,40918976
k1,203:34287877,40918976:129483
x1,203:34943237,40918976
k1,203:35072719,40918976:129482
$1,203:35072719,40918976
x1,203:35474582,40918976
x1,203:36091637,40918976
x1,203:36902008,40918976
$1,203:36902008,40918976
k1,204:36902008,40918976:0
)
(1,204:20595388,41705408:16306620,450225,141880
x1,204:21214044,41705408
x1,204:21759948,41705408
x1,204:22706275,41705408
x1,204:23834794,41705408
k1,203:24108092,41705408:273298
x1,203:24726748,41705408
k1,203:25000046,41705408:273298
x1,203:26019109,41705408
k1,203:26292407,41705408:273298
x1,203:26474590,41705408
x1,203:26802270,41705408
x1,203:27103741,41705408
x1,203:27639821,41705408
x1,203:28004187,41705408
x1,203:28331867,41705408
x1,203:29092729,41705408
(1,203:29147453,41702131:218232,446948,0
x1,203:29365685,41702131
)
x1,203:29748089,41705408
k1,203:30021387,41705408:273298
x1,203:30349067,41705408
k1,203:30622365,41705408:273298
x1,203:31495957,41705408
x1,203:32332845,41705408
x1,203:33789044,41705408
k1,203:34062342,41705408:273298
x1,203:34680998,41705408
k1,203:34954296,41705408:273298
x1,203:35427455,41705408
k1,203:35700753,41705408:273298
x1,203:36683776,41705408
x1,203:36902008,41705408
k1,204:36902008,41705408:0
)
(1,204:20595388,42491840:16306620,455111,92400
x1,204:21068556,42491840
x1,204:21862187,42491840
k1,203:22062278,42491840:200091
x1,203:22608182,42491840
x1,203:23409021,42491840
(1,203:23390996,42488563:218232,446948,0
x1,203:23609228,42488563
)
x1,203:24829154,42491840
k1,203:25029244,42491840:200090
x1,203:25647900,42491840
k1,203:25847991,42491840:200091
x1,203:26466647,42491840
(1,203:26503019,42488563:218232,446948,0
x1,203:26721251,42488563
)
x1,203:27814028,42491840
k1,203:28014118,42491840:200090
x1,203:29179341,42491840
(1,203:29215713,42488563:218232,446948,0
x1,203:29433945,42488563
)
x1,203:30489388,42491840
k1,203:30689479,42491840:200091
$1,203:30689479,42491840
x1,203:31325270,42491840
x1,203:33053479,42491840
$1,203:33053479,42491840
x1,203:33217319,42491840
k1,203:33426471,42491840:209152
x1,203:33972375,42491840
k1,203:34172466,42491840:200091
x1,203:34936601,42491840
x1,203:35555257,42491840
x1,203:36902008,42491840
k1,203:36902008,42491840:0
)
(1,204:20595388,43278272:16306620,450225,141880
x1,204:21360179,43278272
k1,203:21515992,43278272:155813
x1,203:22899439,43278272
k1,203:23055252,43278272:155813
x1,203:23964884,43278272
x1,203:24802427,43278272
x1,203:25275586,43278272
x1,203:26185874,43278272
k1,203:26341687,43278272:155813
x1,203:27470206,43278272
x1,203:28052814,43278272
x1,203:29071877,43278272
k1,203:29227690,43278272:155813
x1,203:29846346,43278272
k1,203:30002159,43278272:155813
x1,203:30839047,43278272
x1,203:31639886,43278272
x1,203:32768387,43278272
(1,203:32823111,43274995:218232,446948,0
x1,203:33041343,43274995
)
x1,203:33423747,43278272
k1,203:33579560,43278272:155813
x1,203:35618331,43278272
k1,203:35774144,43278272:155813
x1,203:36902008,43278272
k1,203:36902008,43278272:0
)
(1,204:20595388,44064704:16306620,450225,141880
x1,204:21360179,44064704
k1,203:21572917,44064704:212738
x1,203:22228277,44064704
k1,203:22441015,44064704:212738
x1,203:23424055,44064704
x1,203:24188846,44064704
k1,203:24401584,44064704:212738
x1,203:25020240,44064704
k1,203:25232978,44064704:212738
x1,203:27016839,44064704
(1,203:27071563,44061427:218232,446948,0
x1,203:27289795,44061427
)
x1,203:27672199,44064704
k1,203:27884937,44064704:212738
x1,203:28831273,44064704
k1,203:29044010,44064704:212737
x1,203:30190890,44064704
k1,203:30403628,44064704:212738
x1,203:31240516,44064704
x1,203:32150804,44064704
k1,203:32363542,44064704:212738
x1,203:32982198,44064704
k1,203:33194936,44064704:212738
x1,203:33959072,44064704
x1,203:35269774,44064704
(1,203:35324498,44061427:218232,446948,0
x1,203:35542730,44061427
)
x1,203:35925134,44064704
k1,203:36137872,44064704:212738
x1,203:36683776,44064704
x1,203:36902008,44064704
k1,204:36902008,44064704:0
)
(1,204:20595388,44851136:16306620,450225,141880
x1,204:21214044,44851136
x1,204:22324202,44851136
k1,203:22771001,44851136:446799
x1,203:23426353,44851136
k1,203:23671406,44851136:245053
x1,203:24362797,44851136
x1,203:24653773,44851136
x1,203:24965069,44851136
x1,203:26040500,44851136
k1,203:26285553,44851136:245053
x1,203:27049688,44851136
x1,203:27668344,44851136
x1,203:28359735,44851136
k1,203:28604787,44851136:245052
x1,203:28932467,44851136
k1,203:29177520,44851136:245053
x1,203:31251702,44851136
k1,203:31496755,44851136:245053
x1,203:31969914,44851136
k1,203:32214967,44851136:245053
x1,203:32724830,44851136
(1,203:32761202,44847859:218232,446948,0
x1,203:32979434,44847859
)
x1,203:34181029,44851136
k1,203:34426082,44851136:245053
x1,203:35664050,44851136
x1,203:36064465,44851136
x1,203:36902008,44851136
k1,203:36902008,44851136:0
)
(1,204:20595388,45637568:16306620,446948,9168
x1,204:21068556,45637568
x1,204:21796651,45637568
x1,204:23143402,45637568
k1,203:23327577,45637568:184175
x1,203:24019623,45637568
x1,203:25948981,45637568
k1,203:26133156,45637568:184175
x1,203:27589355,45637568
k1,203:27773530,45637568:184175
x1,203:28101210,45637568
x1,203:28776217,45637568
x1,203:29868032,45637568
k1,203:30052208,45637568:184176
x1,203:30598112,45637568
x1,203:31544448,45637568
x1,203:32854495,45637568
k1,203:33038670,45637568:184175
x1,203:34422117,45637568
k1,203:34606292,45637568:184175
x1,203:35224948,45637568
k1,203:35409123,45637568:184175
x1,203:36101169,45637568
x1,203:36902008,45637568
k1,203:36902008,45637568:0
)
(1,204:20595388,46424000:16306620,450225,141880
x1,204:21396227,46424000
x1,204:22524746,46424000
k1,203:22704185,46424000:179439
x1,203:23577777,46424000
k1,203:23757216,46424000:179439
x1,203:24230375,46424000
k1,203:24409814,46424000:179439
x1,203:25137901,46424000
(1,203:25174273,46420723:218232,446948,0
x1,203:25392505,46420723
)
x1,203:26266402,46424000
k1,203:26445841,46424000:179439
x1,203:28612441,46424000
k1,203:28791881,46424000:179440
x1,203:29919745,46424000
k1,203:30099184,46424000:179439
x1,203:30390160,46424000
x1,203:30701456,46424000
x1,203:31158231,46424000
x1,203:31995119,46424000
k1,203:32174558,46424000:179439
x1,203:32939349,46424000
k1,203:33118788,46424000:179439
x1,203:34829259,46424000
x1,203:36103913,46424000
k1,203:36283352,46424000:179439
x1,203:36902008,46424000
k1,203:36902008,46424000:0
)
(1,204:20595388,47210432:16306620,450225,141880
x1,204:22379249,47210432
(1,203:22433973,47207155:218232,446948,0
x1,203:22652205,47207155
)
x1,203:23034609,47210432
k1,203:23231989,47210432:197380
x1,203:23850645,47210432
k1,203:24048026,47210432:197381
x1,203:25431473,47210432
k1,203:25628853,47210432:197380
x1,203:26247509,47210432
k1,203:26444889,47210432:197380
x1,203:27281777,47210432
x1,203:28082616,47210432
x1,203:29211117,47210432
(1,203:29265841,47207155:218232,446948,0
x1,203:29484073,47207155
)
x1,203:29866477,47210432
k1,203:30063857,47210432:197380
x1,203:32320860,47210432
k1,203:32518241,47210432:197381
x1,203:32845921,47210432
k1,203:33043301,47210432:197380
x1,203:33880844,47210432
x1,203:35228250,47210432
(1,203:35264622,47207155:218232,446948,0
x1,203:35482854,47207155
)
x1,203:36902008,47210432
k1,203:36902008,47210432:0
)
(1,204:20595388,47996864:16306620,450225,141880
x1,204:21214044,47996864
g1,203:21377884,47996864
x1,203:21851043,47996864
g1,203:22014883,47996864
x1,203:22560787,47996864
x1,203:22925153,47996864
x1,203:24199151,47996864
(1,203:24253875,47993587:218232,446948,0
x1,203:24472107,47993587
)
x1,203:24854511,47996864
g1,203:25018351,47996864
x1,203:25637007,47996864
g1,203:25800847,47996864
x1,203:27184294,47996864
g1,203:27348134,47996864
x1,203:27566366,47996864
x1,203:28032972,47996864
x1,203:29561898,47996864
g1,203:29725738,47996864
x1,203:30344394,47996864
g1,203:30508234,47996864
x1,203:31345122,47996864
x1,203:32145961,47996864
x1,203:33274462,47996864
(1,203:33329186,47993587:218232,446948,0
x1,203:33547418,47993587
)
x1,203:34093662,47996864
k1,204:36902008,47996864:2808346
g1,204:36902008,47996864
)
]
(1,210:36902008,47996864:0,298188,141880
h1,210:36902008,47996864:327680,298188,141880
k1,210:36902008,47996864:-327680
)
)
]
(1,210:3356429,49962944:33545579,623900,267389
(1,210:3356429,49962944:33545579,623900,267389
(1,210:3356429,49962944:33545579,623900,267389
[1,210:3356429,49962944:33545579,623900,267389
(1,210:3356429,49962944:33545579,623900,267389
(1,210:3356429,49962944:0,435812,186779
[1,210:3356429,49962944:33545579,435812,186779
(1,210:3356429,49962944:33545579,435812,186779
h1,210:3356429,49962944:0,0,0
x1,210:4375636,49962944
g1,210:4506708,49962944
x1,210:5351329,49962944
g1,210:5482401,49962944
x1,210:6152436,49962944
g1,210:6283508,49962944
x1,210:6691399,49962944
g1,210:6822471,49962944
x1,210:7404948,49962944
x1,210:8365954,49962944
g1,210:8497026,49962944
x1,210:9021308,49962944
(1,210:9065087,49960323:174586,334489,0
x1,210:9239673,49960323
)
x1,210:9516233,49962944
g1,210:9647305,49962944
x1,210:10419050,49962944
g1,210:10550122,49962944
x1,210:11598698,49962944
r1,210:11598698,49962944:0,622591,186779
k1,210:24250353,49962944:12651655
k1,210:36902008,49962944:12651655
)
]
k1,210:3356428,49962944:-33545580
)
g1,210:3356429,49962944
[1,210:3356429,49962944:33545579,623900,267389
(1,210:3356429,49962944:33545579,623900,267389
k1,210:19949814,49962944:16593385
h1,210:19949814,49962944:0,0,0
x1,210:20308623,49962944
r1,210:20308623,49962944:0,891289,267389
g1,210:20308623,49962944
k1,210:36902008,49962944:16593385
)
]
g1,210:36902008,49962944
(1,210:36902008,49962944:0,435812,186779
k1,210:3356428,49962944:-33545580
[1,210:3356428,49962944:33545579,435812,186779
(1,210:3356428,49962944:33545579,435812,186779
k1,210:28834342,49962944:25477914
h1,210:28834342,49962944:0,0,0
x1,210:29329267,49962944
x1,210:30073222,49962944
g1,210:30204294,49962944
x1,210:30786771,49962944
x1,210:32359093,49962944
g1,210:32490165,49962944
x1,210:33451177,49962944
x1,210:34178883,49962944
x1,210:35227446,49962944
g1,210:35358518,49962944
x1,210:36902007,49962944
r1,210:36902007,49962944:0,622591,186779
g1,210:36902007,49962944
g1,210:36902007,49962944
)
]
)
)
]
)
g1,210:36902008,49962944
)
)
]
]
!52442
}5
!10
{6
[1,263:4736286,49962944:32165722,45226658,267389
[1,263:3356429,49962944:33545579,48285487,267389
[1,263:3356429,2463889:33545579,786432,0
(1,263:3356429,2463889:33545579,622591,0
(1,263:3356429,2463889:33545579,622591,0
(1,263:3356429,2463889:33545579,622591,0
[1,263:3356429,2463889:33545579,622591,0
(1,263:3356429,2277110:33545579,435812,186779
(1,263:3356429,2277110:0,435812,186779
[1,263:3356429,2277110:33545579,435812,186779
(1,263:3356429,2277110:33545579,435812,186779
h1,263:3356429,2277110:0,0,0
x1,263:3676768,2277110
x1,263:4968602,2277110
g1,263:5099674,2277110
x1,263:5594599,2277110
g1,263:5725671,2277110
x1,263:7035860,2277110
r1,263:7035860,2277110:0,622591,186779
k1,263:21968934,2277110:14933074
k1,263:36902008,2277110:14933074
)
]
k1,263:3356428,2277110:-33545580
)
g1,263:3356429,2277110
[1,263:3356429,2277110:33545579,0,0
(1,263:3356429,2277110:33545579,0,0
k1,263:20129219,2277110:16772790
h1,263:20129219,2277110:0,0,0
g1,263:20129219,2277110
k1,263:36902009,2277110:16772790
)
]
g1,263:36902008,2277110
(1,263:36902008,2277110:0,435812,186779
k1,263:3356428,2277110:-33545580
[1,263:3356428,2277110:33545579,435812,186779
(1,263:3356428,2277110:33545579,435812,186779
k1,263:23462036,2277110:20105608
h1,263:23462036,2277110:0,0,0
x1,263:25966535,2277110
(1,263:26010314,2274489:174586,357558,0
x1,263:26184900,2274489
)
x1,263:26490823,2277110
g1,263:26621895,2277110
x1,263:26854676,2277110
g1,263:26985748,2277110
x1,263:27364276,2277110
g1,263:27495348,2277110
x1,263:27932072,2277110
x1,263:28223566,2277110
x1,263:29242766,2277110
(1,263:29286545,2274489:174586,357558,0
x1,263:29461131,2274489
)
x1,263:29767054,2277110
g1,263:29898126,2277110
x1,263:30334850,2277110
x1,263:30829775,2277110
x1,263:31586831,2277110
g1,263:31717903,2277110
x1,263:32212828,2277110
g1,263:32343900,2277110
x1,263:33304912,2277110
(1,263:33290492,2274489:174586,357558,0
x1,263:33465078,2274489
)
x1,263:33887383,2277110
g1,263:34018455,2277110
x1,263:34659127,2277110
g1,263:34790199,2277110
x1,263:34964785,2277110
(1,263:34950365,2274489:174586,357558,0
x1,263:35124951,2274489
)
x1,263:35372676,2277110
g1,263:35503748,2277110
x1,263:36902007,2277110
r1,263:36902007,2277110:0,622591,186779
g1,263:36902007,2277110
g1,263:36902007,2277110
)
]
)
)
]
)
g1,263:36902008,2463889
)
)
]
[1,263:3356429,47996864:33545579,43894575,0
(1,263:3356429,47996864:33545579,43894575,141880
[1,263:3356429,47996864:16306620,43894575,141880
[1,209:3356429,17622263:16306620,13519974,0
[1,209:3356429,17622263:16306620,13519974,0
(1,208:3356429,15184324:16306620,11082035,0
k1,208:3645419,15184324:288990
h1,207:3645419,15184324:0,0,0
(1,207:3645419,15184324:15728640,11082035,0
(1,207:3645419,15184324:15728517,11082062,0
(1,207:3645419,15184324:15728517,11082062,0
(1,207:3645419,15184324:0,27299430,0
(1,207:3645419,15184324:38745457,27299430,0
)
k1,207:3645420,15184324:-38745456
)
)
)
)
g1,208:19374059,15184324
k1,208:19663049,15184324:288990
)
(1,208:3356429,17354874:16306620,1515190,267389
h1,208:3356429,17354874:0,0,0
g1,208:3356429,17354874
[1,208:3356429,17354874:16306620,1515190,267389
(1,208:3356429,16463584:16306620,623900,155358
h1,208:3356429,16463584:0,0,0
x1,208:5230111,16463584
k1,208:5486616,16463584:256505
x1,208:6044916,16463584
k1,208:6421578,16463584:376662
r1,208:6421578,16463584:0,779258,155358
k1,208:6421578,16463584:0
x1,208:7538187,16463584
x1,208:8375633,16463584
k1,208:8632139,16463584:256506
x1,208:9309566,16463584
k1,208:9566071,16463584:256505
x1,208:11519398,16463584
(1,208:11579321,16459997:238964,489408,0
x1,208:11818285,16459997
)
x1,208:12237016,16463584
k1,208:12493521,16463584:256505
x1,208:13170948,16463584
k1,208:13427453,16463584:256505
x1,208:14343844,16463584
x1,208:15220762,16463584
x1,208:16456471,16463584
(1,208:16516394,16459997:238964,489408,0
x1,208:16755358,16459997
)
x1,208:17174089,16463584
k1,208:17430594,16463584:256505
x1,208:19663049,16463584
k1,208:19663049,16463584:0
)
(1,208:3356429,17354874:16306620,479368,267389
x1,208:5728855,17354874
r1,208:5728855,17354874:0,267389,267389
k1,208:19663049,17354874:13934194
g1,208:19663049,17354874
)
]
g1,208:19663049,17354874
g1,208:19663049,17354874
)
]
]
(1,213:3356429,21112096:16306620,570152,160032
(1,213:3356429,21112096:1769472,541848,11006
g1,213:3356429,21112096
x1,213:4339469,21112096
g1,213:5125901,21112096
)
x1,213:5868288,21112096
(1,213:5911934,21102660:261879,560716,0
x1,213:6173813,21102660
)
x1,213:8008935,21112096
g1,213:8205543,21112096
x1,213:8991965,21112096
g1,213:9188573,21112096
x1,213:9844444,21112096
x1,213:10455494,21112096
x1,213:10804665,21112096
x1,213:11627269,21112096
x1,213:12806896,21112096
(1,213:12872565,21102660:261879,560716,0
x1,213:13134444,21102660
)
x1,213:13637363,21112096
g1,213:13833971,21112096
x1,213:15624659,21112096
x1,213:16717005,21112096
(1,213:16695375,21107771:261879,560716,0
x1,213:16957254,21107771
)
x1,213:18464425,21112096
k1,213:19663049,21112096:1198624
g1,213:19663049,21112096
)
(1,215:3356429,22898408:16306620,450225,141880
x1,215:4339461,22898408
k1,214:4564269,22898408:224808
x1,214:5074132,22898408
(1,214:5110504,22895131:218232,446948,0
x1,214:5328736,22895131
)
x1,214:6785259,22898408
k1,214:7010067,22898408:224808
x1,214:7628723,22898408
k1,214:7853531,22898408:224808
x1,214:8363394,22898408
x1,214:8836553,22898408
x1,214:9710145,22898408
x1,214:10656463,22898408
(1,214:10711187,22895131:218232,446948,0
x1,214:10929419,22895131
)
x1,214:11311823,22898408
k1,214:11536630,22898408:224807
x1,214:13028870,22898408
x1,214:13829709,22898408
(1,214:13811684,22895131:218232,446948,0
x1,214:14029916,22895131
)
x1,214:15504770,22898408
k1,214:15729578,22898408:224808
x1,214:16166689,22898408
x1,214:16712601,22898408
x1,214:17321433,22898408
k1,214:17546241,22898408:224808
x1,214:18674105,22898408
k1,214:18898913,22898408:224808
x1,214:19444817,22898408
x1,214:19663049,22898408
k1,215:19663049,22898408:0
)
(1,215:3356429,23684840:16306620,450225,141880
x1,215:3720795,23684840
x1,215:4739866,23684840
k1,214:4918702,23684840:178836
x1,214:5246382,23684840
(1,214:5301106,23681563:218232,446948,0
x1,214:5519338,23681563
)
x1,214:8958946,23684840
k1,214:9137782,23684840:178836
x1,214:9793142,23684840
k1,214:9971978,23684840:178836
x1,214:10299658,23684840
x1,214:11302345,23684840
k1,214:11481180,23684840:178835
x1,214:12464220,23684840
x1,214:13447242,23684840
k1,214:13626078,23684840:178836
x1,214:14281438,23684840
k1,214:14460274,23684840:178836
x1,214:15734290,23684840
x1,214:16862809,23684840
k1,214:17041645,23684840:178836
x1,214:17733691,23684840
x1,214:19663049,23684840
k1,214:19663049,23684840:0
)
(1,215:3356429,24471272:16306620,446948,141880
x1,215:3829588,24471272
x1,215:5395236,24471272
k1,214:5579880,24471272:184644
x1,214:5907560,24471272
x1,214:6364335,24471272
x1,214:7456151,24471272
k1,214:7640794,24471272:184643
x1,214:7968474,24471272
x1,214:8249626,24471272
x1,214:8722785,24471272
x1,214:9633073,24471272
k1,214:9817717,24471272:184644
x1,214:11091733,24471272
x1,214:11564892,24471272
x1,214:12639020,24471272
k1,214:12828865,24471272:189845
x1,214:13702449,24471272
x1,214:14175608,24471272
x1,214:15121944,24471272
k1,214:15306588,24471272:184644
x1,214:16252924,24471272
k1,214:16437567,24471272:184643
x1,214:17383903,24471272
k1,214:17568547,24471272:184644
x1,214:17896227,24471272
x1,214:18571234,24471272
x1,214:19663049,24471272
k1,214:19663049,24471272:0
)
(1,215:3356429,25257704:16306620,450225,141880
x1,215:3975085,25257704
x1,215:4848677,25257704
(1,214:4885049,25254427:218232,446948,0
x1,214:5103281,25254427
)
x1,214:5139653,25257704
x1,214:6085981,25257704
k1,214:6295123,25257704:209142
x1,214:7678569,25257704
(1,214:7714941,25254427:218232,446948,0
x1,214:7933173,25254427
)
x1,214:9097409,25257704
x1,214:9461785,25257704
x1,214:11817775,25257704
k1,214:12026916,25257704:209141
x1,214:12536779,25257704
k1,214:12745921,25257704:209142
x1,214:14675289,25257704
x1,214:14880417,25257704
x1,214:15881791,25257704
k1,214:16102257,25257704:220466
x1,214:17631209,25257704
x1,214:17795049,25257704
k1,214:18134114,25257704:339065
x1,214:19663049,25257704
k1,214:19663049,25257704:0
)
(1,215:3356429,26044136:16306620,455111,141880
x1,215:3898240,26044136
$1,214:3898240,26044136
k1,214:4119671,26044136:221431
$1,214:4119671,26044136
x1,214:4661633,26044136
$1,214:4674529,26044136
k1,214:4895959,26044136:221430
x1,214:6643143,26044136
k1,214:6864574,26044136:221431
x1,214:7483230,26044136
x1,214:8466262,26044136
k1,214:8687692,26044136:221430
x1,214:9160851,26044136
k1,214:9382282,26044136:221431
x1,214:10583545,26044136
x1,214:11421088,26044136
k1,214:11642519,26044136:221431
x1,214:12115687,26044136
x1,214:12843782,26044136
x1,214:14190533,26044136
k1,214:14411963,26044136:221430
x1,214:15868162,26044136
k1,214:16089593,26044136:221431
x1,214:16562752,26044136
k1,214:16784182,26044136:221430
x1,214:18313116,26044136
k1,214:18534547,26044136:221431
x1,214:19080451,26044136
x1,214:19444817,26044136
x1,214:19663049,26044136
k1,215:19663049,26044136:0
)
(1,215:3356429,26830568:16306620,446948,141880
x1,215:5030860,26830568
g1,214:5194700,26830568
x1,214:5886746,26830568
x1,214:6650881,26830568
g1,214:6814721,26830568
x1,214:7579512,26830568
x1,214:8125416,26830568
x1,214:8453096,26830568
x1,214:9396159,26830568
g1,214:9559999,26830568
x1,214:10178655,26830568
g1,214:10342495,26830568
x1,214:10815654,26830568
g1,214:10979494,26830568
x1,214:11307174,26830568
x1,214:11982181,26830568
x1,214:13073996,26830568
g1,214:13237836,26830568
x1,214:13893196,26830568
g1,214:14057036,26830568
x1,214:17205346,26830568
k1,215:19663049,26830568:2457703
g1,215:19663049,26830568
)
(1,216:3356429,30294187:16306620,494436,146029
(1,216:3356429,30294187:2152854,494436,10043
g1,216:3356429,30294187
x1,216:4791664,30294187
g1,216:5509283,30294187
)
x1,216:7901792,30294187
g1,216:8081196,30294187
x1,216:8440005,30294187
g1,216:8619409,30294187
x1,216:10054636,30294187
x1,216:10931554,30294187
x1,216:11888845,30294187
g1,216:12068249,30294187
x1,216:12626549,30294187
x1,216:13543649,30294187
x1,216:15178367,30294187
k1,216:19663049,30294187:4484682
g1,216:19663049,30294187
)
(1,219:3356429,32080499:16306620,450225,141880
x1,219:3720805,32080499
x1,217:4511165,32080499
k1,217:4641202,32080499:130037
x1,217:5187106,32080499
x1,217:5551472,32080499
x1,217:6570543,32080499
k1,217:6700581,32080499:130038
x1,217:7028261,32080499
x1,217:7485036,32080499
x1,217:8576852,32080499
k1,217:8706889,32080499:130037
x1,217:9653225,32080499
k1,217:9783263,32080499:130038
x1,217:10256422,32080499
k1,217:10386459,32080499:130037
x1,217:10896322,32080499
(1,217:10932694,32077222:218232,446948,0
x1,217:11150926,32077222
)
x1,217:12352521,32080499
k1,217:12482559,32080499:130038
x1,217:13101215,32080499
k1,217:13231252,32080499:130037
x1,217:14432515,32080499
x1,217:15270058,32080499
k1,217:15400096,32080499:130038
x1,217:15946000,32080499
k1,217:16076037,32080499:130037
x1,217:17276645,32080499
x1,217:18550644,32080499
k1,217:18680682,32080499:130038
x1,217:19444817,32080499
x1,217:19663049,32080499
k1,219:19663049,32080499:0
)
(1,219:3356429,32866931:16306620,446948,141880
x1,219:3975085,32866931
x1,219:4666476,32866931
k1,217:4905743,32866931:239267
x1,217:5670534,32866931
k1,217:5909802,32866931:239268
x1,217:7075017,32866931
x1,217:7257200,32866931
x1,217:7568496,32866931
x1,217:7843088,32866931
x1,217:8243503,32866931
x1,217:9408071,32866931
x1,217:10463838,32866931
k1,217:10703105,32866931:239267
x1,217:11431209,32866931
x1,217:12049865,32866931
x1,217:12450280,32866931
x1,217:13578799,32866931
x1,217:14780045,32866931
k1,217:15019312,32866931:239267
x1,217:15674663,32866931
x1,217:16474847,32866931
x1,217:18786269,32866931
k1,217:19044393,32866931:258124
x1,217:19663049,32866931
k1,217:19663049,32866931:0
)
(1,219:3356429,33653363:16306620,450225,141880
x1,219:4958125,33653363
k1,217:5098751,33653363:140626
x1,217:5863542,33653363
k1,217:6004168,33653363:140626
x1,217:6331848,33653363
x1,217:6788623,33653363
x1,217:7880439,33653363
k1,217:8021064,33653363:140625
x1,217:8639720,33653363
k1,217:8780346,33653363:140626
x1,217:9617234,33653363
x1,217:10418073,33653363
x1,217:11546574,33653363
(1,217:11601298,33650086:218232,446948,0
x1,217:11819530,33650086
)
x1,217:12201934,33653363
k1,217:12342560,33653363:140626
x1,217:12888464,33653363
k1,217:13029090,33653363:140626
x1,217:14084857,33653363
x1,217:14885696,33653363
k1,217:15026321,33653363:140625
x1,217:15317297,33653363
k1,217:15457923,33653363:140626
x1,217:16404259,33653363
k1,217:16544885,33653363:140626
x1,217:17309676,33653363
x1,217:18219954,33653363
x1,217:19007689,33653363
(1,217:19062413,33650086:218232,446948,0
x1,217:19280645,33650086
)
x1,217:19663049,33653363
k1,217:19663049,33653363:0
)
(1,219:3356429,34439795:16306620,450225,141880
x1,219:3902333,34439795
x1,219:4703172,34439795
(1,217:4685147,34436518:218232,446948,0
x1,217:4903379,34436518
)
x1,217:6250441,34439795
k1,217:6506150,34439795:255709
x1,217:7234254,34439795
k1,217:7415610,34439795:181356
x1,217:8434673,34439795
k1,217:8616029,34439795:181356
x1,217:9489621,34439795
x1,217:10654181,34439795
k1,217:10835537,34439795:181356
x1,217:11381441,34439795
k1,217:11562797,34439795:181356
x1,217:12728002,34439795
x1,217:12910185,34439795
x1,217:13856521,34439795
k1,217:14037878,34439795:181357
x1,217:14802669,34439795
k1,217:14984025,34439795:181356
x1,217:15311705,34439795
x1,217:15768480,34439795
x1,217:16860296,34439795
k1,217:17041652,34439795:181356
x1,217:17587556,34439795
x1,217:17951922,34439795
x1,217:18752761,34439795
x1,217:19663049,34439795
k1,217:19663049,34439795:0
)
(1,219:3356429,35226227:16306620,450225,141880
x1,219:4230021,35226227
k1,217:4375592,35226227:145571
x1,217:4848751,35226227
k1,217:4994321,35226227:145570
x1,217:5504184,35226227
(1,217:5540556,35222950:218232,446948,0
x1,217:5758788,35222950
)
x1,217:6960383,35226227
k1,217:7105954,35226227:145571
x1,217:7651858,35226227
x1,217:8452697,35226227
(1,217:8434672,35222950:218232,446948,0
x1,217:8652904,35222950
)
x1,217:9872830,35226227
k1,217:10018400,35226227:145570
x1,217:10637056,35226227
k1,217:10782627,35226227:145571
x1,217:12275523,35226227
k1,217:12421075,35226227:145552
x1,217:13039731,35226227
k1,217:13185301,35226227:145570
x1,217:13658460,35226227
k1,217:13804031,35226227:145571
x1,217:15477798,35226227
(1,217:15532522,35222950:218232,446948,0
x1,217:15750754,35222950
)
x1,217:16133158,35226227
k1,217:16278728,35226227:145570
x1,217:16606408,35226227
k1,217:16751979,35226227:145571
x1,217:18062026,35226227
x1,217:19444817,35226227
x1,217:19663049,35226227
k1,219:19663049,35226227:0
)
(1,219:3356429,36012659:16306620,450225,141880
x1,219:4266717,36012659
g1,217:4430557,36012659
x1,217:5304149,36012659
g1,217:5467989,36012659
x1,217:5941148,36012659
g1,217:6104988,36012659
x1,217:6359916,36012659
(1,217:6341891,36009382:218232,446948,0
x1,217:6560123,36009382
)
x1,217:8217185,36012659
g1,217:8381025,36012659
x1,217:9073071,36012659
x1,217:10019389,36012659
g1,217:10183229,36012659
x1,217:11584381,36012659
g1,217:11748221,36012659
k1,219:19663049,36012659:7914828
g1,219:19663049,36012659
)
(1,222:3356429,38072602:16306620,446948,141880
h1,220:3356429,38072602:1114112,0,0
x1,220:5198645,38072602
k1,220:5387548,38072602:188903
x1,220:5860707,38072602
k1,220:6049610,38072602:188903
x1,220:7214170,38072602
k1,220:7403072,38072602:188902
x1,220:8021728,38072602
k1,220:8210631,38072602:188903
x1,220:8756535,38072602
x1,220:9266398,38072602
x1,220:10103941,38072602
k1,220:10292844,38072602:188903
x1,220:11020931,38072602
k1,220:11209834,38072602:188903
x1,220:11974625,38072602
x1,220:12884903,38072602
x1,220:13199479,38072602
x1,220:14873902,38072602
k1,220:15062804,38072602:188902
x1,220:16409556,38072602
x1,220:18011227,38072602
k1,220:18200130,38072602:188903
x1,220:18527810,38072602
k1,220:18716713,38072602:188903
x1,220:19444817,38072602
x1,220:19663049,38072602
k1,222:19663049,38072602:0
)
(1,222:3356429,38859034:16306620,450225,141880
x1,222:4011789,38859034
x1,222:4958125,38859034
x1,222:6450347,38859034
k1,220:6723063,38859034:272716
x1,220:7633351,38859034
k1,220:7906067,38859034:272716
x1,220:8634154,38859034
k1,220:8906870,38859034:272716
x1,220:9416733,38859034
(1,220:9453105,38855757:218232,446948,0
x1,220:9671337,38855757
)
x1,220:9962637,38859034
k1,220:10235353,38859034:272716
x1,220:10854009,38859034
x1,220:12565136,38859034
k1,220:12837852,38859034:272716
x1,220:13456508,38859034
k1,220:13729224,38859034:272716
x1,220:14494015,38859034
k1,220:14766731,38859034:272716
x1,220:15094411,38859034
x1,220:15551186,38859034
x1,220:16643002,38859034
k1,220:16915718,38859034:272716
x1,220:17534374,38859034
k1,220:17807090,38859034:272716
x1,220:18643978,38859034
x1,220:19444817,38859034
x1,220:19663049,38859034
k1,222:19663049,38859034:0
)
(1,222:3356429,39645466:16306620,450225,141880
x1,222:4484930,39645466
(1,220:4539654,39642189:218232,446948,0
x1,220:4757886,39642189
)
x1,220:5140290,39645466
k1,220:5421378,39645466:281088
x1,220:6040034,39645466
k1,220:6321122,39645466:281088
x1,220:7340185,39645466
k1,220:7621273,39645466:281088
x1,220:7803456,39645466
x1,220:8131136,39645466
x1,220:8432607,39645466
x1,220:8968687,39645466
x1,220:9333053,39645466
x1,220:9660733,39645466
x1,220:10421595,39645466
(1,220:10476319,39642189:218232,446948,0
x1,220:10694551,39642189
)
x1,220:11240795,39645466
k1,220:11795699,39645466:554904
x1,220:12487099,39645466
k1,220:12768187,39645466:281088
x1,220:13714523,39645466
x1,220:14406579,39645466
x1,220:14734259,39645466
x1,220:15716626,39645466
(1,220:15771350,39642189:218232,446948,0
x1,220:15989582,39642189
)
x1,220:16371986,39645466
k1,220:16653074,39645466:281088
x1,220:17780938,39645466
k1,220:18062026,39645466:281088
x1,220:18826161,39645466
x1,220:19444817,39645466
x1,220:19663049,39645466
k1,222:19663049,39645466:0
)
(1,222:3356429,40431898:16306620,446948,141880
x1,222:4047820,40431898
k1,220:4231092,40431898:183272
x1,220:4995883,40431898
k1,220:5179156,40431898:183273
x1,220:6234923,40431898
x1,220:6417106,40431898
x1,220:6728402,40431898
x1,220:7002994,40431898
x1,220:7403409,40431898
x1,220:8567977,40431898
x1,220:9623744,40431898
k1,220:9807016,40431898:183272
x1,220:10097992,40431898
x1,220:10415848,40431898
x1,220:11034504,40431898
x1,220:11434919,40431898
x1,220:12563438,40431898
x1,220:13764684,40431898
k1,220:13947957,40431898:183273
x1,220:17332842,40431898
k1,220:17516114,40431898:183272
x1,220:18462450,40431898
x1,220:19444817,40431898
x1,220:19663049,40431898
k1,222:19663049,40431898:0
)
(1,222:3356429,41218330:16306620,450225,141880
x1,222:4958107,41218330
k1,220:5139924,41218330:181817
x1,220:5685828,41218330
k1,220:5867645,41218330:181817
x1,220:6559691,41218330
x1,220:8379601,41218330
k1,220:8561418,41218330:181817
(1,220:8597790,41215053:218232,446948,0
x1,220:8816022,41215053
)
x1,220:10600225,41218330
k1,220:10782042,41218330:181817
x1,220:11400698,41218330
x1,220:12092089,41218330
k1,220:12273905,41218330:181816
x1,220:12601585,41218330
$1,220:12601585,41218330
(1,220:12601585,40980505:262144,208731,5272
x1,220:12830961,40980505
)
$1,220:12863729,41218330
k1,220:13045546,41218330:181817
x1,220:13373226,41218330
k1,220:13555043,41218330:181817
x1,220:14538083,41218330
$1,220:14538083,41218330
(1,220:14538083,40980505:262144,208731,5272
x1,220:14767459,40980505
)
$1,220:14800227,41218330
x1,220:14964067,41218330
k1,220:15150378,41218330:186311
x1,220:16096714,41218330
k1,220:16278531,41218330:181817
x1,220:16970577,41218330
x1,220:17261553,41218330
x1,220:18098441,41218330
x1,220:18862576,41218330
k1,220:19044393,41218330:181817
x1,220:19663049,41218330
k1,220:19663049,41218330:0
)
(1,222:3356429,42004762:16306620,450225,141880
x1,222:4011789,42004762
g1,220:4175629,42004762
x1,220:4503309,42004762
g1,220:4667149,42004762
x1,220:4994829,42004762
(1,220:5049553,42001485:218232,446948,0
x1,220:5267785,42001485
)
x1,220:6669260,42004762
g1,220:6833100,42004762
x1,220:7451756,42004762
g1,220:7615596,42004762
x1,220:8852908,42004762
x1,220:9071796,42004762
g1,220:9235636,42004762
x1,220:9854292,42004762
g1,220:10018132,42004762
x1,220:10673492,42004762
g1,220:10837332,42004762
x1,220:11128308,42004762
g1,220:11292148,42004762
x1,220:12056939,42004762
x1,220:12857778,42004762
x1,220:13876841,42004762
g1,220:14040681,42004762
x1,220:14659337,42004762
g1,220:14823177,42004762
x1,220:15150857,42004762
g1,220:15314697,42004762
x1,220:17808320,42004762
g1,220:18011480,42004762
k1,222:19663049,42004762:1651569
g1,222:19663049,42004762
)
(1,224:3356429,44064704:16306620,450225,141880
h1,223:3356429,44064704:1114112,0,0
x1,223:4834917,44064704
x1,223:5625277,44064704
k1,223:5784020,44064704:158743
x1,223:6803083,44064704
k1,223:6961826,44064704:158743
x1,223:7144009,44064704
x1,223:7471689,44064704
x1,223:7773160,44064704
x1,223:8309240,44064704
x1,223:8673606,44064704
x1,223:9001286,44064704
x1,223:9762148,44064704
(1,223:9816872,44061427:218232,446948,0
x1,223:10035104,44061427
)
x1,223:10417508,44064704
k1,223:10576250,44064704:158742
x1,223:11122154,44064704
k1,223:11280897,44064704:158743
x1,223:11972943,44064704
x1,223:12628285,44064704
(1,223:12683009,44061427:218232,446948,0
x1,223:12901241,44061427
)
x1,223:12955965,44064704
k1,223:13114708,44064704:158743
x1,223:13587867,44064704
k1,223:13746610,44064704:158743
x1,223:14729633,44064704
x1,223:15202801,44064704
x1,223:15996432,44064704
k1,223:16155175,44064704:158743
$1,223:16155175,44064704
x1,223:16942367,44064704
x1,223:18047545,44064704
x1,223:18500834,44064704
$1,223:18538607,44064704
x1,223:18702447,44064704
k1,223:18862209,44064704:159762
x1,223:19444817,44064704
x1,223:19663049,44064704
k1,224:19663049,44064704:0
)
(1,224:3356429,44851136:16306620,589817,141880
x1,224:4630445,44851136
k1,223:4776202,44851136:145757
x1,223:5249361,44851136
k1,223:5395118,44851136:145757
x1,223:6013774,44851136
x1,223:8525075,44851136
k1,223:8670833,44851136:145758
(1,223:8798301,44708267:218232,446948,0
x1,223:9016533,44708267
)
x1,223:10819062,44851136
k1,223:10964819,44851136:145757
x1,223:12602547,44851136
x1,223:13403386,44851136
(1,223:13385361,44847859:218232,446948,0
x1,223:13603593,44847859
)
x1,223:14987359,44851136
k1,223:15184492,44851136:197133
x1,223:16786835,44851136
k1,223:16932592,44851136:145757
x1,223:18206590,44851136
x1,223:19044133,44851136
k1,223:19189890,44851136:145757
x1,223:19663049,44851136
k1,223:19663049,44851136:0
)
(1,224:3356429,45637568:16306620,446948,141880
x1,224:5067556,45637568
k1,223:5201928,45637568:134372
x1,223:5529608,45637568
k1,223:5663981,45637568:134373
x1,223:7047428,45637568
x1,223:7738819,45637568
k1,223:7873191,45637568:134372
x1,223:8346350,45637568
k1,223:8480722,45637568:134372
x1,223:9536489,45637568
x1,223:9718672,45637568
x1,223:10029968,45637568
x1,223:10304560,45637568
x1,223:10704975,45637568
x1,223:12670382,45637568
k1,223:12804755,45637568:134373
x1,223:13095731,45637568
x1,223:13413587,45637568
x1,223:14032243,45637568
x1,223:14432658,45637568
x1,223:15561177,45637568
x1,223:16216519,45637568
k1,223:16350891,45637568:134372
x1,223:19663049,45637568
k1,223:19663049,45637568:0
)
(1,224:3356429,46424000:16306620,446948,141880
x1,224:3647405,46424000
k1,223:3971748,46424000:324343
x1,223:4954788,46424000
$1,223:4954788,46424000
(1,223:4954788,46186175:262144,208731,5272
x1,223:5184164,46186175
)
$1,223:5216932,46424000
k1,223:5541275,46424000:324343
x1,223:6159931,46424000
k1,223:6484274,46424000:324343
x1,223:7249065,46424000
k1,223:7573408,46424000:324343
x1,223:7901088,46424000
x1,223:8357863,46424000
x1,223:9449679,46424000
k1,223:9774022,46424000:324343
x1,223:11448453,46424000
x1,223:12540924,46424000
k1,223:12865267,46424000:324343
x1,223:13884993,46424000
x1,223:14249359,46424000
x1,223:14868015,46424000
x1,223:16214758,46424000
k1,223:16539101,46424000:324343
x1,223:17339940,46424000
k1,223:17664283,46424000:324343
x1,223:18720050,46424000
k1,223:19044393,46424000:324343
x1,223:19663049,46424000
k1,223:19663049,46424000:0
)
(1,224:3356429,47210432:16306620,450225,141880
x1,224:4011789,47210432
x1,224:5312667,47210432
x1,224:6149555,47210432
k1,223:6401634,47210432:252079
x1,223:7457401,47210432
x1,223:7930560,47210432
x1,223:8840848,47210432
k1,223:9092928,47210432:252080
x1,223:9383904,47210432
k1,223:9635983,47210432:252079
x1,223:10582319,47210432
k1,223:10834398,47210432:252079
x1,223:11599189,47210432
x1,223:12509467,47210432
x1,223:13297202,47210432
(1,223:13351926,47207155:218232,446948,0
x1,223:13570158,47207155
)
x1,223:13952562,47210432
k1,223:14204641,47210432:252079
x1,223:15551393,47210432
x1,223:17061976,47210432
k1,223:17336115,47210432:274139
x1,223:18937811,47210432
k1,223:19189890,47210432:252079
x1,223:19663049,47210432
k1,223:19663049,47210432:0
)
(1,224:3356429,47996864:16306620,450225,141880
x1,224:4120564,47996864
g1,223:4284404,47996864
$1,223:4284404,47996864
x1,223:4605715,47996864
$1,223:4629228,47996864
g1,223:4793068,47996864
x1,223:5629956,47996864
x1,223:6139164,47996864
x1,223:7485907,47996864
g1,223:7649747,47996864
x1,223:8122906,47996864
g1,223:8286746,47996864
x1,223:8759914,47996864
x1,223:10142695,47996864
(1,223:10197419,47993587:218232,446948,0
x1,223:10415651,47993587
)
x1,223:10798055,47996864
g1,223:10961895,47996864
x1,223:11289575,47996864
g1,223:11453415,47996864
x1,223:11926574,47996864
g1,223:12090414,47996864
x1,223:12854549,47996864
g1,223:13018389,47996864
$1,223:13018389,47996864
x1,223:13392945,47996864
$1,223:13392945,47996864
g1,223:13556785,47996864
x1,223:14321576,47996864
g1,223:14485416,47996864
x1,223:14958584,47996864
(1,223:15013308,47993587:218232,446948,0
x1,223:15231540,47993587
)
x1,223:16887943,47996864
g1,223:17051783,47996864
x1,223:17670439,47996864
g1,223:17834279,47996864
x1,223:19071591,47996864
x1,223:19454319,47996864
k1,224:19663049,47996864:208730
g1,224:19663049,47996864
)
]
k1,263:20129219,47996864:466170
r1,263:20129219,47996864:0,44036455,141880
k1,263:20595388,47996864:466169
[1,263:20595388,47996864:16306620,43894575,141880
[1,229:20595388,15383617:16306620,11281328,0
[1,229:20595388,15383617:16306620,11281328,0
(1,228:20595388,12945678:16306620,8843389,0
k1,228:20884378,12945678:288990
h1,227:20884378,12945678:0,0,0
(1,227:20884378,12945678:15728640,8843389,0
(1,227:20884378,12945678:15728492,8843411,0
(1,227:20884378,12945678:15728492,8843411,0
(1,227:20884378,12945678:0,28220375,0
(1,227:20884378,12945678:50191483,28220375,0
)
k1,227:20884377,12945678:-50191484
)
)
)
)
g1,228:36613018,12945678
k1,228:36902008,12945678:288990
)
(1,228:20595388,15116228:16306620,1515190,267389
h1,228:20595388,15116228:0,0,0
g1,228:20595388,15116228
[1,228:20595388,15116228:16306620,1515190,267389
(1,228:20595388,14224938:16306620,623900,155358
h1,228:20595388,14224938:0,0,0
x1,228:22469070,14224938
k1,228:22744582,14224938:275512
x1,228:23302882,14224938
k1,228:23717559,14224938:414677
r1,228:23717559,14224938:0,779258,155358
k1,228:23717559,14224938:0
x1,228:24993468,14224938
x1,228:25192959,14224938
x1,228:25533827,14224938
x1,228:25834504,14224938
x1,228:26272959,14224938
x1,228:28425077,14224938
k1,228:28700590,14224938:275513
x1,228:29577508,14224938
k1,228:29853020,14224938:275512
x1,228:31686520,14224938
x1,228:32603629,14224938
k1,228:32879142,14224938:275513
x1,228:33995742,14224938
x1,228:34394724,14224938
x1,228:35072151,14224938
x1,228:35949069,14224938
k1,228:36224581,14224938:275512
x1,228:36902008,14224938
k1,228:36902008,14224938:0
)
(1,228:20595388,15116228:16306620,489408,267389
x1,228:21313006,15116228
x1,228:22737466,15116228
x1,228:23653857,15116228
g1,228:23833261,15116228
x1,228:24510688,15116228
g1,228:24690092,15116228
x1,228:25248392,15116228
x1,228:26204965,15116228
g1,228:26384369,15116228
x1,228:27181624,15116228
g1,228:27361028,15116228
x1,228:28476901,15116228
x1,228:30310392,15116228
g1,228:30489796,15116228
x1,228:31167223,15116228
g1,228:31346627,15116228
x1,228:31944391,15116228
x1,228:32502691,15116228
x1,228:33599204,15116228
r1,228:33599204,15116228:0,267389,267389
k1,228:36902008,15116228:3302804
g1,228:36902008,15116228
)
]
g1,228:36902008,15116228
g1,228:36902008,15116228
)
]
]
(1,232:20595388,18157455:16306620,446948,141880
h1,231:20595388,18157455:1114112,0,0
x1,231:22801324,18157455
k1,231:23058734,18157455:257410
x1,231:23386414,18157455
x1,231:23922494,18157455
k1,231:24179904,18157455:257410
x1,231:24944039,18157455
x1,231:25562695,18157455
x1,231:26691214,18157455
k1,231:26948624,18157455:257410
x1,231:27421783,18157455
k1,231:27679193,18157455:257410
x1,231:28734960,18157455
x1,231:28917143,18157455
x1,231:29228439,18157455
x1,231:29503031,18157455
x1,231:29903446,18157455
x1,231:31868853,18157455
k1,231:32126263,18157455:257410
x1,231:32672167,18157455
k1,231:32929577,18157455:257410
x1,231:33693712,18157455
x1,231:34785527,18157455
k1,231:35042937,18157455:257410
x1,231:35516096,18157455
k1,231:35773506,18157455:257410
x1,231:36319410,18157455
x1,231:36683776,18157455
x1,231:36902008,18157455
k1,232:36902008,18157455:0
)
(1,232:20595388,18943887:16306620,450225,141880
x1,232:22269819,18943887
k1,231:22484272,18943887:214453
x1,231:23685535,18943887
x1,231:24523078,18943887
k1,231:24737532,18943887:214454
x1,231:25210700,18943887
x1,231:25938795,18943887
x1,231:27449386,18943887
k1,231:27676492,18943887:227106
x1,231:28622828,18943887
k1,231:28837281,18943887:214453
x1,231:30111279,18943887
k1,231:30325732,18943887:214453
x1,231:31781931,18943887
k1,231:31996384,18943887:214453
x1,231:33561367,18943887
k1,231:33775821,18943887:214454
x1,231:34248980,18943887
k1,231:34463433,18943887:214453
x1,231:36246648,18943887
(1,231:36301372,18940610:218232,446948,0
x1,231:36519604,18940610
)
x1,231:36902008,18943887
k1,231:36902008,18943887:0
)
(1,232:20595388,19730319:16306620,446948,9168
x1,232:20923068,19730319
x1,232:21105251,19730319
k1,232:36902008,19730319:15796757
g1,232:36902008,19730319
)
(1,233:20595388,20917075:16306620,0,0
h1,233:20595388,20917075:1114112,0,0
k1,233:36902008,20917075:15192508
g1,233:36902008,20917075
)
(1,235:20595388,23520877:16306620,1082257,830854
k1,234:25176729,23520877:4581341
(1,235:25176729,23520877:5833218,1082257,830854
g1,234:25176729,23520877
$1,235:25176729,23520877
(1,235:25176729,23520877:5833218,1082257,830854
x1,235:25481504,23520877
(1,235:25510327,23250284:301284,213447,0
x1,235:25778843,23250284
)
x1,235:26066474,23520877
(1,234:26066474,23520877:364376,305724,9171
x1,234:26430850,23520877
)
x1,234:26685713,23520877
g1,235:26867753,23520877
x1,235:27377479,23520877
g1,235:27559519,23520877
[1,235:27559519,23520877:1004261,1082257,830854
(1,235:27559519,22701674:1004261,197518,0
k1,235:27899667,22701674:340148
x1,235:28223633,22701674
k1,235:28563780,22701674:340147
)
(1,235:27559519,23520877:1004261,688132,360452
k1,235:27588333,23520877:28814
(1,235:27588333,22898281:946633,65536,983048
x1,235:28534966,22898281
)
k1,235:28563780,23520877:28814
)
(1,235:27559519,24286195:1004261,295640,0
x1,235:28563780,24286195
)
]
g1,235:28673004,23520877
x1,235:29055299,23520877
(1,235:29055299,23619180:373474,197518,0
x1,235:29396005,23619180
)
x1,235:29733548,23520877
x1,235:30017234,23520877
(1,234:30017234,23520877:364376,305724,9171
x1,234:30381610,23520877
)
(1,235:30381610,23619180:373474,197518,0
x1,235:30722316,23619180
)
x1,235:31009947,23520877
)
$1,235:31009947,23520877
)
k1,235:31009947,23520877:0
(1,235:31009947,23520877:655360,1082257,830854
g1,235:31665307,23520877
g1,235:31665307,23520877
$1,235:31665307,23520877
h1,235:31665307,23520877:0,0,0
$1,235:31665307,23520877
g1,235:31665307,23520877
)
k1,235:31665307,23520877:0
(1,235:31665307,23520877:655360,1082257,830854
g1,235:32320667,23520877
$1,235:32320667,23520877
h1,235:32320667,23520877:0,0,0
$1,235:32320667,23520877
g1,235:32320667,23520877
)
k1,235:36902008,23520877:4581341
(1,235:36902008,23520877:0,1082257,830854
(1,235:36902008,23520877:0,446948,116320
k1,235:36137864,23520877:-764144
x1,235:36902008,23520877
)
)
k1,235:36902008,23520877:0
)
(1,237:20595388,26320224:16306620,446948,7531
x1,237:22524755,26320224
k1,237:36902008,26320224:14377253
g1,237:36902008,26320224
)
(1,240:20595388,27506981:16306620,451272,141880
h1,238:20595388,27506981:1114112,0,0
$1,238:21709500,27506981
x1,238:22014275,27506981
(1,238:22043098,27269156:301284,213447,0
x1,238:22311614,27269156
)
$1,238:22344382,27506981
k1,238:22605082,27506981:260700
x1,238:23223738,27506981
x1,238:23951178,27506981
x1,238:25807802,27506981
k1,238:26068503,27506981:260701
x1,238:26541662,27506981
k1,238:26802362,27506981:260700
x1,238:27675936,27506981
x1,238:28003616,27506981
x1,238:28828055,27506981
k1,238:29088755,27506981:260700
x1,238:29707411,27506981
x1,238:31236355,27506981
x1,238:32364874,27506981
k1,238:32625574,27506981:260700
x1,238:32916550,27506981
k1,238:33177251,27506981:260701
x1,238:33723155,27506981
x1,238:34087521,27506981
x1,238:35106592,27506981
k1,238:35367292,27506981:260700
x1,238:35985948,27506981
k1,238:36246648,27506981:260700
x1,238:36902008,27506981
k1,238:36902008,27506981:0
)
(1,240:20595388,28293413:16306620,446948,141880
x1,240:22088291,28293413
k1,238:22305831,28293413:217540
x1,238:22924487,28293413
k1,238:23142027,28293413:217540
x1,238:23760683,28293413
x1,238:24088363,28293413
x1,238:24925251,28293413
x1,238:26417491,28293413
k1,238:26635031,28293413:217540
x1,238:27163247,28293413
k1,238:27394211,28293413:230964
x1,238:28340547,28293413
k1,238:28558087,28293413:217540
x1,238:28849063,28293413
k1,238:29066603,28293413:217540
x1,238:29685259,28293413
x1,238:30486089,28293413
k1,238:30703628,28293413:217539
x1,238:31322284,28293413
k1,238:31539824,28293413:217540
$1,238:31539824,28293413
x1,238:31933194,28293413
$1,238:31933194,28293413
k1,238:32150734,28293413:217540
x1,238:32478414,28293413
x1,238:32935189,28293413
x1,238:34027005,28293413
k1,238:34244545,28293413:217540
x1,238:35518561,28293413
x1,238:35991720,28293413
x1,238:36902008,28293413
k1,238:36902008,28293413:0
)
(1,240:20595388,29079845:16306620,455111,141880
x1,240:21214044,29079845
k1,238:21378685,29079845:164641
$1,238:21378685,29079845
x1,238:21683460,29079845
$1,238:21712283,29079845
x1,238:21876123,29079845
k1,238:22040963,29079845:164840
x1,238:23533203,29079845
k1,238:23697844,29079845:164641
x1,238:24316500,29079845
x1,238:24644180,29079845
x1,238:25481068,29079845
x1,238:26354652,29079845
k1,238:26519293,29079845:164641
x1,238:27429581,29079845
k1,238:27594221,29079845:164640
$1,238:27594221,29079845
(1,238:27594221,29079845:364376,305724,9171
x1,238:27958597,29079845
)
(1,238:27958597,29178148:373474,197518,0
x1,238:28299303,29178148
)
$1,238:28332071,29079845
x1,238:28495911,29079845
k1,238:28660752,29079845:164841
x1,238:29607088,29079845
k1,238:29771729,29079845:164641
$1,238:29771729,29079845
x1,238:30190964,29079845
k1,238:30376913,29079845:183523
x1,238:30886639,29079845
k1,238:31070161,29079845:183522
x1,238:31397842,29079845
$1,238:31397842,29079845
x1,238:31561682,29079845
k1,238:31726523,29079845:164841
x1,238:32218043,29079845
k1,238:32423605,29079845:205562
x1,238:32915125,29079845
k1,238:33120687,29079845:205562
x1,238:33703294,29079845
k1,238:33867935,29079845:164641
x1,238:34195615,29079845
x1,238:35198302,29079845
k1,238:35362942,29079845:164640
x1,238:35981598,29079845
k1,238:36146239,29079845:164641
$1,238:36146239,29079845
x1,238:36528534,29079845
(1,238:36528534,29178148:373474,197518,0
x1,238:36869240,29178148
)
$1,238:36902008,29079845
k1,240:36902008,29079845:0
)
(1,240:20595388,29866277:16306620,450225,141880
x1,240:20813620,29866277
x1,238:21177996,29866277
x1,238:21396228,29866277
k1,238:21593838,29866277:197610
x1,238:22504126,29866277
k1,238:22701735,29866277:197609
x1,238:23320391,29866277
x1,238:23611367,29866277
x1,238:23975743,29866277
x1,238:25795645,29866277
k1,238:25993255,29866277:197610
x1,238:26611911,29866277
k1,238:26809521,29866277:197610
x1,238:27792561,29866277
x1,238:29393584,29866277
(1,238:29448308,29863000:218232,446948,0
x1,238:29666540,29863000
)
x1,238:30048944,29866277
k1,238:30246553,29866277:197609
x1,238:30865209,29866277
x1,238:32394153,29866277
x1,238:32867312,29866277
x1,238:33777600,29866277
k1,238:33975210,29866277:197610
x1,238:35176466,29866277
x1,238:35613577,29866277
x1,238:36450465,29866277
x1,238:36902008,29866277
k1,238:36902008,29866277:0
)
(1,240:20595388,30652709:16306620,446948,116320
x1,240:22124340,30652709
x1,240:22288180,30652709
g1,238:22491340,30652709
k1,240:36902008,30652709:14410668
g1,240:36902008,30652709
)
(1,243:20595388,33033331:16306620,450225,141880
h1,241:20595388,33033331:1114112,0,0
x1,241:22073876,33033331
x1,241:22864236,33033331
k1,241:23164405,33033331:300169
x1,241:24183468,33033331
k1,241:24483637,33033331:300169
x1,241:24665820,33033331
x1,241:24993500,33033331
x1,241:25294971,33033331
x1,241:25831051,33033331
x1,241:26195417,33033331
x1,241:26523097,33033331
x1,241:27283959,33033331
(1,241:27338683,33030054:218232,446948,0
x1,241:27556915,33030054
)
x1,241:27939319,33033331
k1,241:28239488,33033331:300169
x1,241:28785392,33033331
k1,241:29085561,33033331:300169
x1,241:30214080,33033331
x1,241:31341944,33033331
x1,241:32215536,33033331
k1,241:32515705,33033331:300169
x1,241:33462024,33033331
k1,241:33762193,33033331:300169
x1,241:34272056,33033331
(1,241:34308428,33030054:218232,446948,0
x1,241:34526660,33030054
)
x1,241:35983183,33033331
k1,241:36283352,33033331:300169
x1,241:36902008,33033331
k1,241:36902008,33033331:0
)
(1,243:20595388,33819763:16306620,450225,141880
x1,243:21105251,33819763
x1,243:21578410,33819763
x1,243:22452002,33819763
x1,243:23398320,33819763
(1,241:23453044,33816486:218232,446948,0
x1,241:23671276,33816486
)
x1,241:24053680,33819763
k1,241:24398750,33819763:345070
x1,241:25890990,33819763
x1,241:26691829,33819763
(1,241:26673804,33816486:218232,446948,0
x1,241:26892036,33816486
)
x1,241:28549073,33819763
k1,241:29114692,33819763:565619
x1,241:29733339,33819763
k1,241:30078409,33819763:345070
x1,241:31279672,33819763
x1,241:32117215,33819763
k1,241:32462284,33819763:345069
x1,241:32935452,33819763
x1,241:33663547,33819763
x1,241:35010298,33819763
k1,241:35355368,33819763:345070
x1,241:36902008,33819763
k1,241:36902008,33819763:0
)
(1,243:20595388,34606195:16306620,450225,141880
x1,243:21396218,34606195
k1,241:21800217,34606195:403999
x1,241:23038185,34606195
x1,241:23766280,34606195
x1,241:24603823,34606195
k1,241:25007822,34606195:403999
x1,241:25480990,34606195
x1,241:26209085,34606195
x1,241:27555836,34606195
k1,241:27959835,34606195:403999
x1,241:28329451,34606195
k1,241:28733450,34606195:403999
x1,241:29971418,34606195
x1,241:30772257,34606195
k1,241:31176256,34606195:403999
x1,241:31794912,34606195
k1,241:32198911,34606195:403999
x1,241:32672070,34606195
x1,241:32963046,34606195
x1,241:33274342,34606195
x1,241:34022093,34606195
(1,241:34076817,34602918:218232,446948,0
x1,241:34295049,34602918
)
x1,241:34677453,34606195
k1,241:35081452,34606195:403999
x1,241:36064483,34606195
x1,241:36246666,34606195
x1,241:36902008,34606195
k1,241:36902008,34606195:0
)
(1,243:20595388,35392627:16306620,446948,141880
x1,243:24095636,35392627
k1,241:24493725,35392627:398089
x1,241:24821405,35392627
k1,241:25219730,35392627:398325
x1,241:26202743,35392627
k1,241:26601069,35392627:398326
x1,241:27839037,35392627
x1,241:28567132,35392627
x1,241:29404675,35392627
k1,241:29803000,35392627:398325
x1,241:30172616,35392627
k1,241:30570941,35392627:398325
x1,241:31262987,35392627
x1,241:32063826,35392627
k1,241:32462152,35392627:398326
x1,241:34500923,35392627
k1,241:34899248,35392627:398325
x1,241:36902008,35392627
k1,241:36902008,35392627:0
)
(1,243:20595388,36179059:16306620,450225,102232
x1,243:24806036,36179059
k1,241:25057546,36179059:251510
x1,241:26040578,36179059
k1,241:26292089,36179059:251511
x1,241:26801297,36179059
x1,241:27566088,36179059
x1,241:28039247,36179059
x1,241:28949535,36179059
k1,241:29201045,36179059:251510
x1,241:29819701,36179059
k1,241:30071212,36179059:251511
x1,241:30617116,36179059
x1,241:31381907,36179059
k1,241:31633417,36179059:251510
x1,241:32143280,36179059
(1,241:32179652,36175782:218232,446948,0
x1,241:32397884,36175782
)
x1,241:33854407,36179059
k1,241:34105917,36179059:251510
x1,241:34724573,36179059
k1,241:34976084,36179059:251511
x1,241:35449243,36179059
k1,241:35700753,36179059:251510
x1,241:36683776,36179059
x1,241:36902008,36179059
k1,243:36902008,36179059:0
)
(1,243:20595388,36965491:16306620,447828,141880
x1,243:21068556,36965491
x1,243:21862187,36965491
k1,241:22008193,36965491:146006
$1,241:22008193,36965491
x1,241:22795385,36965491
x1,241:23900563,36965491
x1,241:24353852,36965491
$1,241:24391625,36965491
k1,241:24537631,36965491:146006
x1,241:25447919,36965491
k1,241:25593925,36965491:146006
x1,241:26394764,36965491
x1,241:27268348,36965491
k1,241:27414354,36965491:146006
x1,241:27960266,36965491
x1,241:29489200,36965491
k1,241:29635206,36965491:146006
x1,241:31346334,36965491
k1,241:31492323,36965491:145989
x1,241:32110979,36965491
k1,241:32256985,36965491:146006
x1,241:33385504,36965491
k1,241:33531510,36965491:146006
x1,241:34004669,36965491
k1,241:34150675,36965491:146006
x1,241:36133779,36965491
k1,241:36283352,36965491:149573
x1,241:36902008,36965491
k1,241:36902008,36965491:0
)
(1,243:20595388,37751923:16306620,450225,141880
x1,243:21250748,37751923
k1,241:21428063,37751923:177315
x1,241:22483830,37751923
k1,241:22661145,37751923:177315
x1,241:23207049,37751923
x1,241:24116681,37751923
(1,241:24098656,37748646:218232,446948,0
x1,241:24316888,37748646
)
x1,241:24298864,37751923
x1,241:25445736,37751923
k1,241:25626420,37751923:180684
x1,241:26245076,37751923
k1,241:26422391,37751923:177315
x1,241:28024087,37751923
k1,241:28201402,37751923:177315
x1,241:28747306,37751923
k1,241:28924621,37751923:177315
x1,241:29543277,37751923
x1,241:30780589,37751923
x1,241:31799660,37751923
k1,241:31976975,37751923:177315
x1,241:32741766,37751923
k1,241:32919081,37751923:177315
x1,241:33246761,37751923
x1,241:33703536,37751923
x1,241:34795352,37751923
k1,241:34972667,37751923:177315
x1,241:35518571,37751923
x1,241:35882937,37751923
x1,241:36683776,37751923
x1,241:36902008,37751923
k1,243:36902008,37751923:0
)
(1,243:20595388,38538355:16306620,450225,141880
x1,243:21505676,38538355
g1,241:21669516,38538355
x1,241:22215420,38538355
x1,241:22533276,38538355
(1,241:22588000,38535078:218232,446948,0
x1,241:22806232,38535078
)
x1,241:23188636,38538355
g1,241:23352476,38538355
x1,241:23825635,38538355
g1,241:23989475,38538355
x1,241:25190738,38538355
x1,241:26028281,38538355
g1,241:26192121,38538355
x1,241:26519801,38538355
g1,241:26683641,38538355
x1,241:27921609,38538355
x1,241:28649704,38538355
x1,241:29651087,38538355
g1,241:29854247,38538355
k1,243:36902008,38538355:7047761
g1,243:36902008,38538355
)
(1,245:20595388,40918976:16306620,450225,141880
h1,244:20595388,40918976:1114112,0,0
x1,244:22437604,40918976
k1,244:22639582,40918976:201978
x1,244:23840190,40918976
k1,244:24042167,40918976:201977
x1,244:25025207,40918976
k1,244:25227185,40918976:201978
x1,244:25845841,40918976
k1,244:26047819,40918976:201978
x1,244:26812610,40918976
k1,244:27014587,40918976:201977
x1,244:27524450,40918976
(1,244:27560822,40915699:218232,446948,0
x1,244:27779054,40915699
)
x1,244:29235577,40918976
k1,244:29437555,40918976:201978
x1,244:29983459,40918976
k1,244:30185436,40918976:201977
x1,244:30694644,40918976
x1,244:31167803,40918976
x1,244:31931938,40918976
k1,244:32133916,40918976:201978
x1,244:32607075,40918976
k1,244:32809053,40918976:201978
x1,244:33682645,40918976
x1,244:34847205,40918976
k1,244:35049182,40918976:201977
x1,244:35667838,40918976
k1,244:35869816,40918976:201978
x1,244:36197496,40918976
x1,244:36478648,40918976
x1,244:36696880,40918976
x1,244:36902008,40918976
k1,245:36902008,40918976:0
)
(1,245:20595388,41705408:16306620,450225,141880
x1,245:20777571,41705408
x1,245:21141947,41705408
x1,245:22197058,41705408
(1,244:22251782,41702131:218232,446948,0
x1,244:22470014,41702131
)
x1,244:22852418,41705408
k1,244:23033790,41705408:181372
x1,244:23980126,41705408
k1,244:24161497,41705408:181371
x1,244:25107833,41705408
x1,244:26273031,41705408
k1,244:26454403,41705408:181372
x1,244:27073059,41705408
k1,244:27254430,41705408:181371
x1,244:28419635,41705408
x1,244:28601818,41705408
x1,244:29438706,41705408
k1,244:29620078,41705408:181372
x1,244:29947758,41705408
k1,244:30129129,41705408:181371
x1,244:31148192,41705408
x1,244:32822615,41705408
k1,244:33003987,41705408:181372
x1,244:33840875,41705408
x1,244:34350083,41705408
x1,244:35223667,41705408
x1,244:35696826,41705408
x1,244:35879009,41705408
x1,244:36061192,41705408
x1,244:36372488,41705408
x1,244:36902008,41705408
k1,244:36902008,41705408:0
)
(1,245:20595388,42491840:16306620,450225,141880
x1,245:20923068,42491840
k1,244:21114312,42491840:191244
x1,244:22060648,42491840
k1,244:22251892,42491840:191244
x1,244:23635339,42491840
k1,244:23826583,42491840:191244
x1,244:25100599,42491840
x1,244:25573758,42491840
x1,244:26484046,42491840
k1,244:26675290,42491840:191244
x1,244:27512178,42491840
k1,244:27703422,42491840:191244
x1,244:28722485,42491840
k1,244:28913728,42491840:191243
x1,244:29095911,42491840
x1,244:29423591,42491840
x1,244:29725062,42491840
x1,244:30261142,42491840
x1,244:30625508,42491840
x1,244:30953188,42491840
x1,244:31714050,42491840
(1,244:31768774,42488563:218232,446948,0
x1,244:31987006,42488563
)
x1,244:32369410,42491840
k1,244:32560654,42491840:191244
x1,244:34271134,42491840
k1,244:34462378,42491840:191244
x1,244:35190465,42491840
k1,244:35381709,42491840:191244
x1,244:36219244,42491840
k1,244:36410488,42491840:191244
x1,244:36902008,42491840
k1,244:36902008,42491840:0
)
(1,245:20595388,43278272:16306620,446948,141880
x1,245:20923068,43278272
k1,244:21141203,43278272:218135
x1,244:21468883,43278272
k1,244:21687018,43278272:218135
x1,244:22342378,43278272
k1,244:22560513,43278272:218135
x1,244:23179169,43278272
x1,244:24853575,43278272
k1,244:25071710,43278272:218135
x1,244:25690366,43278272
k1,244:25908501,43278272:218135
x1,244:26381660,43278272
k1,244:26599795,43278272:218135
x1,244:27000219,43278272
x1,244:28039609,43278272
k1,244:28257744,43278272:218135
x1,244:28585424,43278272
x1,244:28803656,43278272
k1,244:29021791,43278272:218135
x1,244:30149655,43278272
k1,244:30367790,43278272:218135
x1,244:31496309,43278272
x1,244:32842405,43278272
k1,244:33060540,43278272:218135
x1,244:33825331,43278272
k1,244:34043466,43278272:218135
x1,244:34371146,43278272
x1,244:34827921,43278272
x1,244:35919737,43278272
k1,244:36137872,43278272:218135
x1,244:36683776,43278272
x1,244:36902008,43278272
k1,245:36902008,43278272:0
)
(1,245:20595388,44064704:16306620,446948,92400
x1,245:20959754,44064704
x1,245:21760593,44064704
x1,245:22670881,44064704
k1,244:22886604,44064704:215723
x1,244:23832940,44064704
k1,244:24048662,44064704:215722
x1,244:24813453,44064704
k1,244:25029176,44064704:215723
x1,244:26557447,44064704
k1,244:26773170,44064704:215723
x1,244:27391826,44064704
k1,244:27607548,44064704:215722
x1,244:28117411,44064704
x1,244:28990995,44064704
k1,244:29206718,44064704:215723
x1,244:29934805,44064704
k1,244:30150528,44064704:215723
x1,244:31169591,44064704
x1,244:33026197,44064704
k1,244:33267861,44064704:241664
x1,244:33886517,44064704
k1,244:34102239,44064704:215722
x1,244:35121302,44064704
k1,244:35337025,44064704:215723
x1,244:36902008,44064704
k1,244:36902008,44064704:0
)
(1,245:20595388,44851136:16306620,450225,141880
x1,245:20923068,44851136
x1,245:21379843,44851136
x1,245:21562026,44851136
x1,245:22398914,44851136
k1,244:22575224,44851136:176310
x1,244:23340015,44851136
k1,244:23516326,44851136:176311
x1,244:24025534,44851136
x1,244:24790325,44851136
x1,244:25263484,44851136
x1,244:26173772,44851136
k1,244:26350082,44851136:176310
x1,244:26968738,44851136
k1,244:27145049,44851136:176311
x1,244:27690953,44851136
x1,244:28455744,44851136
k1,244:28632054,44851136:176310
x1,244:29141917,44851136
(1,244:29178289,44847859:218232,446948,0
x1,244:29396521,44847859
)
x1,244:30853044,44851136
k1,244:31029355,44851136:176311
x1,244:32157219,44851136
k1,244:32333529,44851136:176310
x1,244:32879433,44851136
x1,244:33243799,44851136
x1,244:34262870,44851136
k1,244:34439181,44851136:176311
x1,244:35822628,44851136
k1,244:35998938,44851136:176310
x1,244:36217170,44851136
x1,244:36683776,44851136
x1,244:36902008,44851136
k1,245:36902008,44851136:0
)
(1,245:20595388,45637568:16306620,450225,141880
x1,245:22124314,45637568
k1,244:22365439,45637568:241125
x1,244:22984095,45637568
k1,244:23225220,45637568:241125
x1,244:24062108,45637568
x1,244:24862947,45637568
x1,244:25991448,45637568
(1,244:26046172,45634291:218232,446948,0
x1,244:26264404,45634291
)
x1,244:26646808,45637568
k1,244:26887934,45637568:241126
x1,244:27506590,45637568
x1,244:28545980,45637568
k1,244:28787105,45637568:241125
x1,244:29333017,45637568
x1,244:29496857,45637568
k1,244:29931872,45637568:435015
x1,244:30623272,45637568
k1,244:30864398,45637568:241126
x1,244:31410302,45637568
x1,244:32465413,45637568
k1,244:32706538,45637568:241125
x1,244:33689560,45637568
x1,244:34344920,45637568
x1,244:35036311,45637568
k1,244:35277436,45637568:241125
x1,244:35896092,45637568
k1,244:36137217,45637568:241125
x1,244:36902008,45637568
k1,244:36902008,45637568:0
)
(1,245:20595388,46424000:16306620,446948,141880
x1,245:21978835,46424000
k1,244:22128606,46424000:149771
x1,244:22747262,46424000
k1,244:22897033,46424000:149771
x1,244:23589079,46424000
x1,244:24389918,46424000
k1,244:24539689,46424000:149771
x1,244:26578460,46424000
k1,244:26728230,46424000:149770
x1,244:28730990,46424000
k1,244:28880747,46424000:149757
x1,244:29499403,46424000
x1,244:30226843,46424000
x1,244:31464811,46424000
x1,244:32411147,46424000
k1,244:32560918,46424000:149771
x1,244:32851894,46424000
k1,244:33001665,46424000:149771
x1,244:33766456,46424000
k1,244:33916227,46424000:149771
x1,244:36902008,46424000
k1,244:36902008,46424000:0
)
(1,245:20595388,47210432:16306620,450225,116320
x1,245:22488060,47210432
k1,244:22746867,47210432:258807
x1,244:23220026,47210432
k1,244:23478833,47210432:258807
x1,244:24206920,47210432
(1,244:24243292,47207155:218232,446948,0
x1,244:24461524,47207155
)
x1,244:25335421,47210432
k1,244:25594227,47210432:258806
x1,244:27632378,47210432
(1,244:27687102,47207155:218232,446948,0
x1,244:27905334,47207155
)
x1,244:27960058,47210432
k1,244:28218865,47210432:258807
x1,244:29056401,47210432
k1,244:29315208,47210432:258807
x1,244:30625910,47210432
x1,244:32300333,47210432
k1,244:32559140,47210432:258807
x1,244:33432732,47210432
k1,244:33691538,47210432:258806
x1,244:34310194,47210432
k1,244:34569001,47210432:258807
x1,244:35187657,47210432
x1,244:36024545,47210432
k1,244:36283352,47210432:258807
x1,244:36902008,47210432
k1,244:36902008,47210432:0
)
(1,245:20595388,47996864:16306620,455111,141880
x1,245:22124340,47996864
g1,244:22288180,47996864
x1,244:24289619,47996864
x1,244:25964051,47996864
x1,244:26930689,47996864
g1,244:27094529,47996864
$1,244:27094529,47996864
x1,244:27636340,47996864
$1,244:27636340,47996864
g1,244:27800180,47996864
$1,244:27800180,47996864
x1,244:28342142,47996864
$1,244:28355038,47996864
x1,244:28518878,47996864
g1,244:28682718,47996864
x1,244:30211670,47996864
x1,244:30375510,47996864
k1,245:36902008,47996864:6526498
g1,245:36902008,47996864
)
]
(1,263:36902008,47996864:0,298188,141880
h1,263:36902008,47996864:327680,298188,141880
k1,263:36902008,47996864:-327680
)
)
]
(1,263:3356429,49962944:33545579,623900,267389
(1,263:3356429,49962944:33545579,623900,267389
(1,263:3356429,49962944:33545579,623900,267389
[1,263:3356429,49962944:33545579,623900,267389
(1,263:3356429,49962944:33545579,623900,267389
(1,263:3356429,49962944:0,435812,186779
[1,263:3356429,49962944:33545579,435812,186779
(1,263:3356429,49962944:33545579,435812,186779
h1,263:3356429,49962944:0,0,0
x1,263:4375636,49962944
g1,263:4506708,49962944
x1,263:5351329,49962944
g1,263:5482401,49962944
x1,263:6152436,49962944
g1,263:6283508,49962944
x1,263:6691399,49962944
g1,263:6822471,49962944
x1,263:7404948,49962944
x1,263:8365954,49962944
g1,263:8497026,49962944
x1,263:9021308,49962944
(1,263:9065087,49960323:174586,334489,0
x1,263:9239673,49960323
)
x1,263:9516233,49962944
g1,263:9647305,49962944
x1,263:10419050,49962944
g1,263:10550122,49962944
x1,263:11598698,49962944
r1,263:11598698,49962944:0,622591,186779
k1,263:24250353,49962944:12651655
k1,263:36902008,49962944:12651655
)
]
k1,263:3356428,49962944:-33545580
)
g1,263:3356429,49962944
[1,263:3356429,49962944:33545579,623900,267389
(1,263:3356429,49962944:33545579,623900,267389
k1,263:19949814,49962944:16593385
h1,263:19949814,49962944:0,0,0
x1,263:20308623,49962944
r1,263:20308623,49962944:0,891289,267389
g1,263:20308623,49962944
k1,263:36902008,49962944:16593385
)
]
g1,263:36902008,49962944
(1,263:36902008,49962944:0,435812,186779
k1,263:3356428,49962944:-33545580
[1,263:3356428,49962944:33545579,435812,186779
(1,263:3356428,49962944:33545579,435812,186779
k1,263:28834342,49962944:25477914
h1,263:28834342,49962944:0,0,0
x1,263:29329267,49962944
x1,263:30073222,49962944
g1,263:30204294,49962944
x1,263:30786771,49962944
x1,263:32359093,49962944
g1,263:32490165,49962944
x1,263:33451177,49962944
x1,263:34178883,49962944
x1,263:35227446,49962944
g1,263:35358518,49962944
x1,263:36902007,49962944
r1,263:36902007,49962944:0,622591,186779
g1,263:36902007,49962944
g1,263:36902007,49962944
)
]
)
)
]
)
g1,263:36902008,49962944
)
)
]
]
!53471
}6
!10
{7
[1,344:4736286,49962944:32165722,45226658,267389
[1,344:3356429,49962944:33545579,48285487,267389
[1,344:3356429,2463889:33545579,786432,0
(1,344:3356429,2463889:33545579,622591,0
(1,344:3356429,2463889:33545579,622591,0
(1,344:3356429,2463889:33545579,622591,0
[1,344:3356429,2463889:33545579,622591,0
(1,344:3356429,2277110:33545579,435812,186779
(1,344:3356429,2277110:0,435812,186779
[1,344:3356429,2277110:33545579,435812,186779
(1,344:3356429,2277110:33545579,435812,186779
h1,344:3356429,2277110:0,0,0
x1,344:3676768,2277110
x1,344:4968602,2277110
g1,344:5099674,2277110
x1,344:5594599,2277110
g1,344:5725671,2277110
x1,344:7035860,2277110
r1,344:7035860,2277110:0,622591,186779
k1,344:21968934,2277110:14933074
k1,344:36902008,2277110:14933074
)
]
k1,344:3356428,2277110:-33545580
)
g1,344:3356429,2277110
[1,344:3356429,2277110:33545579,0,0
(1,344:3356429,2277110:33545579,0,0
k1,344:20129219,2277110:16772790
h1,344:20129219,2277110:0,0,0
g1,344:20129219,2277110
k1,344:36902009,2277110:16772790
)
]
g1,344:36902008,2277110
(1,344:36902008,2277110:0,435812,186779
k1,344:3356428,2277110:-33545580
[1,344:3356428,2277110:33545579,435812,186779
(1,344:3356428,2277110:33545579,435812,186779
k1,344:23462036,2277110:20105608
h1,344:23462036,2277110:0,0,0
x1,344:25966535,2277110
(1,344:26010314,2274489:174586,357558,0
x1,344:26184900,2274489
)
x1,344:26490823,2277110
g1,344:26621895,2277110
x1,344:26854676,2277110
g1,344:26985748,2277110
x1,344:27364276,2277110
g1,344:27495348,2277110
x1,344:27932072,2277110
x1,344:28223566,2277110
x1,344:29242766,2277110
(1,344:29286545,2274489:174586,357558,0
x1,344:29461131,2274489
)
x1,344:29767054,2277110
g1,344:29898126,2277110
x1,344:30334850,2277110
x1,344:30829775,2277110
x1,344:31586831,2277110
g1,344:31717903,2277110
x1,344:32212828,2277110
g1,344:32343900,2277110
x1,344:33304912,2277110
(1,344:33290492,2274489:174586,357558,0
x1,344:33465078,2274489
)
x1,344:33887383,2277110
g1,344:34018455,2277110
x1,344:34659127,2277110
g1,344:34790199,2277110
x1,344:34964785,2277110
(1,344:34950365,2274489:174586,357558,0
x1,344:35124951,2274489
)
x1,344:35372676,2277110
g1,344:35503748,2277110
x1,344:36902007,2277110
r1,344:36902007,2277110:0,622591,186779
g1,344:36902007,2277110
g1,344:36902007,2277110
)
]
)
)
]
)
g1,344:36902008,2463889
)
)
]
[1,344:3356429,47996864:33545579,43894575,0
(1,344:3356429,47996864:33545579,43894575,141880
[1,344:3356429,47996864:16306620,43894575,9168
[1,259:3356429,10551031:16306620,6448742,0
[1,259:3356429,10551031:16306620,6448742,0
(1,247:3356429,5617479:16306620,1515190,267389
h1,247:3356429,5617479:0,0,0
g1,247:3356429,5617479
[1,247:3356429,5617479:16306620,1515190,267389
(1,247:3356429,4726189:16306620,623900,155358
h1,247:3356429,4726189:0,0,0
x1,247:3794893,4726189
x1,247:4933024,4726189
k1,247:5236708,4726189:303684
x1,247:5795008,4726189
k1,247:6266028,4726189:471020
r1,247:6266028,4726189:0,779258,155358
k1,247:6266028,4726189:0
x1,247:7102764,4726189
x1,247:9015901,4726189
(1,247:9075824,4722602:238964,489408,0
x1,247:9314788,4722602
)
x1,247:9733519,4726189
k1,247:10037203,4726189:303684
x1,247:10714630,4726189
k1,247:11018315,4726189:303685
x1,247:11855761,4726189
k1,247:12159445,4726189:303684
x1,247:12717745,4726189
(1,247:12757572,4722602:238964,489408,0
x1,247:12996536,4722602
)
x1,247:14591427,4726189
k1,247:14895111,4726189:303684
x1,247:15572538,4726189
k1,247:15876222,4726189:303684
x1,247:16434522,4726189
x1,247:16952631,4726189
x1,247:17909213,4726189
x1,247:18945431,4726189
(1,247:19005354,4722602:238964,489408,0
x1,247:19244318,4722602
)
x1,247:19663049,4726189
k1,247:19663049,4726189:0
)
(1,247:3356429,5617479:16306620,492995,267389
x1,247:4990429,5617479
x1,247:5867347,5617479
(1,247:5847610,5613892:238964,489408,0
x1,247:6086574,5613892
)
x1,247:7701539,5617479
g1,247:7880943,5617479
x1,247:9116670,5617479
x1,247:10351679,5617479
x1,247:11348443,5617479
g1,247:11527847,5617479
x1,247:12205274,5617479
g1,247:12384678,5617479
x1,247:13500551,5617479
g1,247:13679955,5617479
x1,247:13879446,5617479
x1,247:14238255,5617479
x1,247:14568366,5617479
x1,247:15155372,5617479
x1,247:15554354,5617479
x1,247:15913163,5617479
x1,247:16746306,5617479
(1,247:16806229,5613892:238964,489408,0
x1,247:17045193,5613892
)
x1,247:17643328,5617479
r1,247:17643328,5617479:0,267389,267389
k1,247:19663049,5617479:2019721
g1,247:19663049,5617479
)
]
g1,247:19663049,5617479
g1,247:19663049,5617479
)
(1,259:3356429,8643934:16306620,2103706,1907097
k1,259:4704808,8643934:1348379
h1,248:4704808,8643934:0,0,0
(1,259:4704808,8643934:13609862,2103706,1907097
$1,259:4704808,8643934
[1,259:4704808,8643934:13609862,2103706,1907097
(1,251:4704808,7119594:13609862,321125,137627
g1,250:4704808,7119594
(1,250:4704808,7119594:4901395,321125,137627
r1,250:4704808,7119594:0,458752,137627
g1,250:5098024,7119594
g1,250:5098025,7119594
x1,250:5469218,7119594
(1,250:5491041,7114876:130939,280358,0
x1,250:5621980,7114876
)
x1,250:6386583,7119594
k1,250:9212987,7119594:2826404
g1,250:9606203,7119594
)
g1,250:9606203,7119594
(1,250:9606203,7119594:3389476,321125,137627
g1,250:9999419,7119594
g1,250:9999420,7119594
x1,250:10960432,7119594
k1,250:12602463,7119594:1642031
g1,250:12995679,7119594
)
g1,250:12995679,7119594
(1,250:12995679,7119594:3505883,321125,137627
g1,250:13388895,7119594
g1,250:13388895,7119594
x1,250:14481235,7119594
g1,250:14579539,7119594
x1,250:16108346,7119594
g1,250:16108346,7119594
g1,250:16501562,7119594
)
g1,250:16501562,7119594
(1,251:16501562,7119594:1813108,321125,137627
g1,250:16894778,7119594
g1,250:16894778,7119594
x1,250:17276982,7119594
g1,250:17375286,7119594
x1,250:17921454,7119594
g1,251:17921454,7119594
g1,251:18314670,7119594
)
g1,251:18314670,7119594
)
(1,253:4704808,7938647:13609862,321125,137627
g1,252:4704808,7938647
(1,252:4704808,7938647:4901395,321125,137627
r1,252:4704808,7938647:0,458752,137627
g1,252:5098024,7938647
g1,252:5098025,7938647
x1,252:5665825,7938647
k1,252:9212987,7938647:3547162
g1,252:9606203,7938647
)
g1,252:9606203,7938647
(1,252:9606203,7938647:3389476,321125,137627
g1,252:9999419,7938647
g1,252:9999420,7938647
x1,252:10414653,7938647
k1,252:12602463,7938647:2187810
g1,252:12995679,7938647
)
g1,252:12995679,7938647
(1,252:12995679,7938647:3505883,321125,137627
g1,252:13388895,7938647
k1,252:14142482,7938647:753587
x1,252:14535698,7938647
g1,252:14634002,7938647
x1,252:14808587,7938647
(1,252:14841422,7936682:130939,250867,0
x1,252:14972361,7936682
)
x1,252:15354760,7938647
k1,252:16108346,7938647:753586
g1,252:16501562,7938647
)
g1,252:16501562,7938647
(1,253:16501562,7938647:1813108,321125,137627
g1,252:16894778,7938647
k1,252:17211508,7938647:316730
x1,252:17604724,7938647
k1,253:17921454,7938647:316730
g1,253:18314670,7938647
)
g1,253:18314670,7938647
)
(1,254:4704808,8397399:13609862,321125,137627
g1,253:4704808,8397399
(1,253:4704808,8397399:4901395,321125,137627
r1,253:4704808,8397399:0,458752,137627
g1,253:5098024,8397399
g1,253:5098025,8397399
x1,253:5665825,8397399
g1,253:5764129,8397399
x1,253:5960737,8397399
x1,253:6369676,8397399
x1,253:7221366,8397399
(1,253:7254201,8395434:130939,268168,0
x1,253:7385140,8395434
)
x1,253:7614582,8397399
k1,253:9212987,8397399:1598405
g1,253:9606203,8397399
)
g1,253:9606203,8397399
(1,253:9606203,8397399:3389476,321125,137627
g1,253:9999419,8397399
g1,253:9999420,8397399
x1,253:10414653,8397399
k1,253:12602463,8397399:2187810
g1,253:12995679,8397399
)
g1,253:12995679,8397399
(1,253:12995679,8397399:3505883,321125,137627
g1,253:13388895,8397399
k1,253:14142482,8397399:753587
x1,253:14535698,8397399
g1,253:14634002,8397399
x1,253:14808587,8397399
(1,253:14841422,8395434:130939,250867,0
x1,253:14972361,8395434
)
x1,253:15354760,8397399
k1,253:16108346,8397399:753586
g1,253:16501562,8397399
)
g1,253:16501562,8397399
(1,254:16501562,8397399:1813108,321125,137627
g1,253:16894778,8397399
k1,253:17211508,8397399:316730
x1,253:17604724,8397399
k1,254:17921454,8397399:316730
g1,254:18314670,8397399
)
g1,254:18314670,8397399
)
(1,255:4704808,8856151:13609862,321125,137627
g1,254:4704808,8856151
(1,254:4704808,8856151:4901395,321125,137627
r1,254:4704808,8856151:0,458752,137627
g1,254:5098024,8856151
g1,254:5098025,8856151
x1,254:6936293,8856151
k1,254:9212987,8856151:2276694
g1,254:9606203,8856151
)
g1,254:9606203,8856151
(1,254:9606203,8856151:3389476,321125,137627
g1,254:9999419,8856151
g1,254:9999420,8856151
x1,254:11750778,8856151
k1,254:12602463,8856151:851685
g1,254:12995679,8856151
)
g1,254:12995679,8856151
(1,254:12995679,8856151:3505883,321125,137627
g1,254:13388895,8856151
k1,254:14142482,8856151:753587
x1,254:14535698,8856151
g1,254:14634002,8856151
x1,254:14808587,8856151
(1,254:14841422,8854186:130939,250867,0
x1,254:14972361,8854186
)
x1,254:15354760,8856151
k1,254:16108346,8856151:753586
g1,254:16501562,8856151
)
g1,254:16501562,8856151
(1,255:16501562,8856151:1813108,321125,137627
g1,254:16894778,8856151
k1,254:17211508,8856151:316730
x1,254:17604724,8856151
k1,255:17921454,8856151:316730
g1,255:18314670,8856151
)
g1,255:18314670,8856151
)
(1,256:4704808,9314903:13609862,321125,137627
g1,255:4704808,9314903
(1,255:4704808,9314903:4901395,321125,137627
r1,255:4704808,9314903:0,458752,137627
g1,255:5098024,9314903
g1,255:5098025,9314903
x1,255:6936293,9314903
g1,255:7034597,9314903
x1,255:7231205,9314903
x1,255:7640144,9314903
x1,255:8491834,9314903
(1,255:8524669,9312938:130939,268168,0
x1,255:8655608,9312938
)
x1,255:8885050,9314903
k1,255:9212987,9314903:327937
g1,255:9606203,9314903
)
g1,255:9606203,9314903
(1,255:9606203,9314903:3389476,321125,137627
g1,255:9999419,9314903
g1,255:9999420,9314903
x1,255:11750778,9314903
k1,255:12602463,9314903:851685
g1,255:12995679,9314903
)
g1,255:12995679,9314903
(1,255:12995679,9314903:3505883,321125,137627
g1,255:13388895,9314903
k1,255:14142482,9314903:753587
x1,255:14535698,9314903
g1,255:14634002,9314903
x1,255:14808587,9314903
(1,255:14841422,9312938:130939,250867,0
x1,255:14972361,9312938
)
x1,255:15354760,9314903
k1,255:16108346,9314903:753586
g1,255:16501562,9314903
)
g1,255:16501562,9314903
(1,256:16501562,9314903:1813108,321125,137627
g1,255:16894778,9314903
k1,255:17211508,9314903:316730
x1,255:17604724,9314903
k1,256:17921454,9314903:316730
g1,256:18314670,9314903
)
g1,256:18314670,9314903
)
(1,257:4704808,9773655:13609862,321125,137627
g1,256:4704808,9773655
(1,256:4704808,9773655:4901395,321125,137627
r1,256:4704808,9773655:0,458752,137627
g1,256:5098024,9773655
g1,256:5098025,9773655
x1,256:7264230,9773655
k1,256:9212987,9773655:1948757
g1,256:9606203,9773655
)
g1,256:9606203,9773655
(1,256:9606203,9773655:3389476,321125,137627
g1,256:9999419,9773655
g1,256:9999420,9773655
x1,256:12602463,9773655
g1,256:12602463,9773655
g1,256:12995679,9773655
)
g1,256:12995679,9773655
(1,256:12995679,9773655:3505883,321125,137627
g1,256:13388895,9773655
k1,256:14240786,9773655:851891
x1,256:14437394,9773655
g1,256:14535698,9773655
x1,256:14710283,9773655
(1,256:14743118,9771690:130939,250867,0
x1,256:14874057,9771690
)
x1,256:15256456,9773655
k1,256:16108346,9773655:851890
g1,256:16501562,9773655
)
g1,256:16501562,9773655
(1,257:16501562,9773655:1813108,321125,137627
g1,256:16894778,9773655
k1,256:17211508,9773655:316730
x1,256:17604724,9773655
k1,257:17921454,9773655:316730
g1,257:18314670,9773655
)
g1,257:18314670,9773655
)
(1,258:4704808,10232407:13609862,321125,137627
g1,257:4704808,10232407
(1,257:4704808,10232407:4901395,321125,137627
r1,257:4704808,10232407:0,458752,137627
g1,257:5098024,10232407
g1,257:5098025,10232407
x1,257:7264230,10232407
g1,257:7362534,10232407
x1,257:7559142,10232407
x1,257:7968081,10232407
x1,257:8819771,10232407
(1,257:8852606,10230442:130939,268168,0
x1,257:8983545,10230442
)
x1,257:9212987,10232407
g1,257:9212987,10232407
g1,257:9606203,10232407
)
g1,257:9606203,10232407
(1,257:9606203,10232407:3389476,321125,137627
g1,257:9999419,10232407
g1,257:9999420,10232407
x1,257:12602463,10232407
g1,257:12602463,10232407
g1,257:12995679,10232407
)
g1,257:12995679,10232407
(1,257:12995679,10232407:3505883,321125,137627
g1,257:13388895,10232407
k1,257:14240786,10232407:851891
x1,257:14437394,10232407
g1,257:14535698,10232407
x1,257:14710283,10232407
(1,257:14743118,10230442:130939,250867,0
x1,257:14874057,10230442
)
x1,257:15256456,10232407
k1,257:16108346,10232407:851890
g1,257:16501562,10232407
)
g1,257:16501562,10232407
(1,258:16501562,10232407:1813108,321125,137627
g1,257:16894778,10232407
k1,257:17211508,10232407:316730
x1,257:17604724,10232407
k1,258:17921454,10232407:316730
g1,258:18314670,10232407
)
g1,258:18314670,10232407
)
]
$1,259:18314670,8643934
)
g1,259:18314670,8643934
k1,259:19663049,8643934:1348379
)
]
]
(1,261:3356429,12413570:16306620,570152,160032
(1,261:3356429,12413570:1769472,541848,11006
g1,261:3356429,12413570
x1,261:4339469,12413570
g1,261:5125901,12413570
)
x1,261:7878384,12413570
k1,261:8461617,12413570:583233
x1,261:9248039,12413570
k1,261:9831273,12413570:583234
x1,261:10792280,12413570
x1,261:11010900,12413570
x1,261:12278618,12413570
k1,261:12861851,12413570:583233
x1,261:13648273,12413570
k1,261:14231507,12413570:583234
x1,261:14886602,12413570
(1,261:14930248,12404134:261879,560716,0
x1,261:15192127,12404134
)
x1,261:17027249,12413570
k1,261:17610482,12413570:583233
x1,261:19401170,12413570
x1,261:19663049,12413570
k1,261:19663049,12413570:0
)
(1,261:5125901,13331074:14537148,565041,11006
x1,261:6218247,13331074
(1,261:6196617,13326749:261879,560716,0
x1,261:6458496,13326749
)
x1,261:8271581,13331074
k1,261:19663049,13331074:11391468
g1,261:19663049,13331074
)
(1,263:3356429,14559872:16306620,450225,141880
x1,263:3720805,14559872
x1,262:4511165,14559872
k1,262:4736478,14559872:225313
x1,262:5064158,14559872
x1,262:5520933,14559872
x1,262:5703116,14559872
x1,262:6540004,14559872
k1,262:6765317,14559872:225313
x1,262:7092997,14559872
k1,262:7318310,14559872:225313
x1,262:7864214,14559872
x1,262:8628349,14559872
x1,262:10266076,14559872
k1,262:10491389,14559872:225313
x1,262:10964548,14559872
k1,262:11189861,14559872:225313
x1,262:12718795,14559872
k1,262:12944108,14559872:225313
x1,262:13453971,14559872
(1,262:13490343,14556595:218232,446948,0
x1,262:13708575,14556595
)
x1,262:14910170,14559872
k1,262:15135483,14559872:225313
x1,262:15754139,14559872
k1,262:15979452,14559872:225313
x1,262:16525356,14559872
x1,262:16889722,14559872
x1,262:18163720,14559872
(1,262:18218444,14556595:218232,446948,0
x1,262:18436676,14556595
)
x1,262:18819080,14559872
k1,262:19044393,14559872:225313
x1,262:19663049,14559872
k1,262:19663049,14559872:0
)
(1,263:3356429,15346304:16306620,450225,141880
x1,263:4739876,15346304
k1,262:4990675,15346304:250799
x1,262:5536579,15346304
k1,262:5787377,15346304:250798
x1,262:6296585,15346304
x1,262:6769744,15346304
x1,262:7861559,15346304
k1,262:8112358,15346304:250799
x1,262:9058677,15346304
k1,262:9309476,15346304:250799
x1,262:10474044,15346304
x1,262:11347628,15346304
k1,262:11598426,15346304:250798
x1,262:12217082,15346304
k1,262:12467881,15346304:250799
x1,262:13232016,15346304
x1,262:13414199,15346304
x1,262:14360535,15346304
k1,262:14611334,15346304:250799
x1,262:15229990,15346304
k1,262:15480788,15346304:250798
x1,262:15990651,15346304
(1,262:16027023,15343027:218232,446948,0
x1,262:16245255,15343027
)
x1,262:17701778,15346304
k1,262:17952577,15346304:250799
x1,262:19444817,15346304
x1,262:19663049,15346304
k1,263:19663049,15346304:0
)
(1,263:3356429,16132736:16306620,450225,116320
x1,263:4594379,16132736
x1,263:4958745,16132736
x1,263:6014512,16132736
k1,262:6378340,16132736:363828
x1,262:6996987,16132736
k1,262:7241162,16132736:244175
x1,262:7969258,16132736
(1,262:7951233,16129459:218232,446948,0
x1,262:8169465,16129459
)
x1,262:8442417,16132736
k1,262:8686591,16132736:244174
x1,262:9487430,16132736
k1,262:9731604,16132736:244174
x1,262:10132028,16132736
x1,262:11114404,16132736
k1,262:11358578,16132736:244174
x1,262:12960266,16132736
(1,262:12996638,16129459:218232,446948,0
x1,262:13214870,16129459
)
x1,262:14234264,16132736
k1,262:14478439,16132736:244175
x1,262:16189566,16132736
k1,262:16433740,16132736:244174
x1,262:17926635,16132736
k1,262:18170809,16132736:244174
x1,262:19663049,16132736
k1,262:19663049,16132736:0
)
(1,263:3356429,16919168:16306620,450225,141880
x1,263:5504029,16919168
k1,262:5858776,16919168:354747
x1,262:6259200,16919168
x1,262:7241576,16919168
k1,262:7596324,16919168:354748
x1,262:7814556,16919168
k1,262:8169303,16919168:354747
x1,262:10172063,16919168
k1,262:10526618,16919168:354555
x1,262:11109226,16919168
x1,262:12383242,16919168
k1,262:12737990,16919168:354748
x1,262:13211149,16919168
k1,262:13565896,16919168:354747
x1,262:14075759,16919168
(1,262:14112131,16915891:218232,446948,0
x1,262:14330363,16915891
)
x1,262:15531958,16919168
k1,262:15886706,16919168:354748
x1,262:16505362,16919168
k1,262:16860109,16919168:354747
x1,262:17333277,16919168
x1,262:17733691,16919168
x1,262:17915874,16919168
x1,262:19007689,16919168
(1,262:19062413,16915891:218232,446948,0
x1,262:19280645,16915891
)
x1,262:19663049,16919168
k1,262:19663049,16919168:0
)
(1,263:3356429,17705600:16306620,450225,141880
x1,263:5540069,17705600
k1,262:5766610,17705600:226541
x1,262:6385266,17705600
k1,262:6611808,17705600:226542
x1,262:7339895,17705600
k1,262:7566436,17705600:226541
x1,262:8585499,17705600
x1,262:10259922,17705600
k1,262:10486464,17705600:226542
x1,262:11105120,17705600
k1,262:11331661,17705600:226541
x1,262:11659341,17705600
x1,262:11940493,17705600
x1,262:12340908,17705600
x1,262:12705284,17705600
x1,262:13760395,17705600
(1,262:13815119,17702323:218232,446948,0
x1,262:14033351,17702323
)
x1,262:14415755,17705600
k1,262:14642297,17705600:226542
x1,262:15133817,17705600
k1,262:15376033,17705600:242216
x1,262:15703713,17705600
k1,262:15930254,17705600:226541
x1,262:16257934,17705600
k1,262:16484476,17705600:226542
x1,262:17322019,17705600
k1,262:17579911,17705600:257892
x1,262:18380741,17705600
k1,262:18607282,17705600:226541
x1,262:19444817,17705600
x1,262:19663049,17705600
k1,263:19663049,17705600:0
)
(1,263:3356429,18492032:16306620,450225,116320
x1,263:3829588,18492032
x1,263:4557683,18492032
k1,262:4720697,18492032:163014
x1,262:5339353,18492032
k1,262:5502367,18492032:163014
x1,262:6048279,18492032
x1,262:6594191,18492032
x1,262:8086421,18492032
(1,262:8141145,18488755:218232,446948,0
x1,262:8359377,18488755
)
x1,262:8741781,18492032
k1,262:8904795,18492032:163014
x1,262:9523451,18492032
k1,262:9686465,18492032:163014
x1,262:11288152,18492032
x1,262:11572575,18492032
k1,262:11735589,18492032:163014
x1,262:13555508,18492032
x1,262:13839931,18492032
k1,262:14002945,18492032:163014
x1,262:14548857,18492032
x1,262:15094769,18492032
x1,262:16113840,18492032
x1,262:17133566,18492032
k1,262:17296580,18492032:163014
x1,262:18134115,18492032
x1,262:18607274,18492032
x1,262:19663049,18492032
k1,262:19663049,18492032:0
)
(1,263:3356429,19278464:16306620,450225,141880
x1,263:3574661,19278464
k1,262:3732327,19278464:157666
x1,262:5079079,19278464
k1,262:5236739,19278464:157660
x1,262:5564419,19278464
k1,262:5722086,19278464:157667
x1,262:6705099,19278464
k1,262:6862765,19278464:157666
x1,262:7700300,19278464
x1,262:8173459,19278464
x1,262:8901554,19278464
k1,262:9059220,19278464:157666
x1,262:9677876,19278464
k1,262:9835542,19278464:157666
x1,262:10381454,19278464
x1,262:10927366,19278464
x1,262:12419596,19278464
(1,262:12474320,19275187:218232,446948,0
x1,262:12692552,19275187
)
x1,262:13074956,19278464
k1,262:13232623,19278464:157667
x1,262:15962822,19278464
k1,262:16120488,19278464:157666
x1,262:18741239,19278464
k1,262:18898905,19278464:157666
x1,262:19444817,19278464
x1,262:19663049,19278464
k1,263:19663049,19278464:0
)
(1,263:3356429,20064896:16306620,446948,141880
x1,263:3902341,20064896
x1,263:4921412,20064896
x1,263:5941138,20064896
k1,262:6157347,20064896:216209
x1,262:6994882,20064896
x1,262:7468041,20064896
x1,262:8523816,20064896
k1,262:8740026,20064896:216210
x1,262:8958258,20064896
k1,262:9174467,20064896:216209
x1,262:10649011,20064896
k1,262:10865221,20064896:216210
x1,262:11593325,20064896
k1,262:11809534,20064896:216209
x1,262:12755870,20064896
x1,262:13738893,20064896
k1,262:13955103,20064896:216210
x1,262:15119663,20064896
k1,262:15335872,20064896:216209
x1,262:15881776,20064896
k1,262:16097986,20064896:216210
x1,262:17226505,20064896
x1,262:18682049,20064896
k1,262:18898258,20064896:216209
x1,262:19663049,20064896
k1,262:19663049,20064896:0
)
(1,263:3356429,20851328:16306620,450225,141880
x1,263:3684109,20851328
x1,263:4140884,20851328
x1,263:5232700,20851328
k1,262:5360677,20851328:127977
x1,262:5906581,20851328
x1,262:6270947,20851328
x1,262:7071786,20851328
x1,262:7982074,20851328
k1,262:8110050,20851328:127976
x1,262:8437730,20851328
x1,262:8718882,20851328
x1,262:9774650,20851328
k1,262:9902627,20851328:127977
x1,262:10667418,20851328
k1,262:10795395,20851328:127977
x1,262:11450755,20851328
x1,262:11996659,20851328
x1,262:12542571,20851328
x1,262:12817163,20851328
x1,262:13727451,20851328
k1,262:13855428,20851328:127977
x1,262:14474084,20851328
k1,262:14602060,20851328:127976
x1,262:15438948,20851328
x1,262:16239787,20851328
x1,262:17368288,20851328
(1,262:17423012,20848051:218232,446948,0
x1,262:17641244,20848051
)
x1,262:18023648,20851328
k1,262:18151625,20851328:127977
x1,262:18770281,20851328
k1,262:18898258,20851328:127977
x1,262:19663049,20851328
k1,262:19663049,20851328:0
)
(1,263:3356429,21637760:16306620,450225,141880
x1,263:4302748,21637760
k1,262:4515767,21637760:213019
x1,262:5025630,21637760
(1,262:5062002,21634483:218232,446948,0
x1,262:5280234,21634483
)
x1,262:6736757,21637760
k1,262:6949777,21637760:213020
x1,262:8059953,21637760
k1,262:8272972,21637760:213019
x1,262:11336756,21637760
k1,262:11549726,21637760:212970
x1,262:11877406,21637760
k1,262:12090426,21637760:213020
x1,262:15882953,21637760
k1,262:16095972,21637760:213019
x1,262:16641876,21637760
x1,262:17915874,21637760
x1,262:19663049,21637760
k1,262:19663049,21637760:0
)
(1,263:3356429,22424192:16306620,450225,141880
x1,263:4230021,22424192
k1,262:4381949,22424192:151928
x1,262:6020331,22424192
k1,262:6172260,22424192:151929
x1,262:6790916,22424192
k1,262:6942844,22424192:151928
x1,262:7488748,22424192
x1,262:8216835,22424192
k1,262:8368763,22424192:151928
x1,262:9533331,22424192
x1,262:10570755,22424192
k1,262:10725066,22424192:154311
x1,262:11816881,22424192
k1,262:11968809,22424192:151928
x1,262:12478672,22424192
(1,262:12515044,22420915:218232,446948,0
x1,262:12733276,22420915
)
x1,262:13934871,22424192
k1,262:14086800,22424192:151929
x1,262:15579040,22424192
x1,262:16379879,22424192
(1,262:16361854,22420915:218232,446948,0
x1,262:16580086,22420915
)
x1,262:17800012,22424192
k1,262:17951940,22424192:151928
x1,262:18497844,22424192
x1,262:19663049,22424192
k1,262:19663049,22424192:0
)
(1,263:3356429,23210624:16306620,450225,9168
x1,263:3684109,23210624
x1,263:4140884,23210624
x1,263:5232700,23210624
g1,262:5396540,23210624
x1,262:6342876,23210624
g1,262:6506716,23210624
x1,262:6979875,23210624
g1,262:7143715,23210624
x1,262:7653578,23210624
(1,262:7635553,23207347:218232,446948,0
x1,262:7853785,23207347
)
x1,262:9183167,23210624
g1,262:9347007,23210624
x1,262:9637983,23210624
x1,262:10620359,23210624
x1,262:10748159,23210624
k1,263:19663049,23210624:8914890
g1,263:19663049,23210624
)
(1,264:3356429,25046949:16306620,494436,13271
(1,264:3356429,25046949:2152854,494436,10043
g1,264:3356429,25046949
x1,264:4791664,25046949
g1,264:5509283,25046949
)
x1,264:7741774,25046949
g1,264:7921178,25046949
x1,264:9994361,25046949
k1,264:19663049,25046949:9668688
g1,264:19663049,25046949
)
(1,266:3356429,26275747:16306620,450225,141880
x1,266:5285789,26275747
k1,265:5427171,26275747:141382
x1,265:6045827,26275747
k1,265:6187209,26275747:141382
x1,265:6660368,26275747
k1,265:6801750,26275747:141382
x1,265:8584965,26275747
(1,265:8639689,26272470:218232,446948,0
x1,265:8857921,26272470
)
x1,265:9240325,26275747
k1,265:9381707,26275747:141382
x1,265:9709387,26275747
x1,265:9873227,26275747
k1,265:10019100,26275747:145873
x1,265:11803628,26275747
k1,265:11944988,26275747:141360
x1,265:12490892,26275747
k1,265:12632274,26275747:141382
x1,265:13578610,26275747
k1,265:13719992,26275747:141382
x1,265:14520831,26275747
x1,265:15649350,26275747
k1,265:15790732,26275747:141382
x1,265:16409388,26275747
k1,265:16550770,26275747:141382
x1,265:17169426,26275747
x1,265:18843849,26275747
(1,265:18898573,26272470:218232,418111,0
x1,265:19116805,26272470
)
x1,265:19663049,26275747
k1,265:19663049,26275747:0
)
(1,266:3356429,27062179:16306620,446948,141880
x1,266:4302765,27062179
k1,265:4530993,27062179:228228
x1,265:5768305,27062179
x1,265:6132671,27062179
x1,265:7078999,27062179
k1,265:7307226,27062179:228227
x1,265:7780385,27062179
k1,265:8008613,27062179:228228
x1,265:9027684,27062179
x1,265:9864572,27062179
x1,265:10628707,27062179
k1,265:10856934,27062179:228227
x1,265:11475590,27062179
x1,265:12166981,27062179
k1,265:12395209,27062179:228228
x1,265:13160000,27062179
k1,265:13388227,27062179:228227
x1,265:13715907,27062179
x1,265:14172682,27062179
x1,265:15264498,27062179
k1,265:15492726,27062179:228228
x1,265:16038630,27062179
x1,265:16402996,27062179
x1,265:17203835,27062179
x1,265:18114123,27062179
k1,265:18342350,27062179:228227
x1,265:18670030,27062179
k1,265:18898258,27062179:228228
x1,265:19663049,27062179
k1,265:19663049,27062179:0
)
(1,266:3356429,27848611:16306620,450225,141880
x1,266:3684109,27848611
x1,266:4140884,27848611
x1,266:5232700,27848611
k1,265:5407039,27848611:174339
x1,265:6062399,27848611
x1,265:6608303,27848611
x1,265:7154215,27848611
x1,265:7428807,27848611
x1,265:8502935,27848611
k1,265:8679900,27848611:176965
x1,265:9153059,27848611
k1,265:9327398,27848611:174339
x1,265:9837261,27848611
(1,265:9873633,27845334:218232,446948,0
x1,265:10091865,27845334
)
x1,265:11293460,27848611
k1,265:11467799,27848611:174339
x1,265:12414135,27848611
k1,265:12588475,27848611:174340
x1,265:14117409,27848611
k1,265:14291748,27848611:174339
x1,265:15820674,27848611
k1,265:15995014,27848611:174340
x1,265:16613670,27848611
x1,265:17341110,27848611
x1,265:19197734,27848611
k1,265:19372073,27848611:174339
x1,265:19663049,27848611
k1,265:19663049,27848611:0
)
(1,266:3356429,28635043:16306620,455111,141880
x1,266:4011789,28635043
g1,265:4175629,28635043
x1,265:5850060,28635043
g1,265:6013900,28635043
x1,265:6341580,28635043
x1,265:7344267,28635043
g1,265:7508107,28635043
x1,265:8126763,28635043
g1,265:8290603,28635043
x1,265:10075131,28635043
g1,265:10238971,28635043
x1,265:11986138,28635043
g1,265:12149978,28635043
$1,265:12149978,28635043
x1,265:12691789,28635043
$1,265:12691789,28635043
g1,265:12855629,28635043
$1,265:12855629,28635043
x1,265:13397591,28635043
$1,265:13410487,28635043
x1,265:13574327,28635043
g1,265:13738167,28635043
x1,265:15267119,28635043
x1,265:15449302,28635043
k1,266:19663049,28635043:4213747
g1,266:19663049,28635043
)
(1,267:3356429,29421475:16306620,0,0
h1,267:3356429,29421475:1114112,0,0
k1,267:19663049,29421475:15192508
g1,267:19663049,29421475
)
(1,269:3356429,31456884:16306620,1389099,996433
k1,268:6368996,31456884:3012567
(1,269:6368996,31456884:8970767,1389099,996433
g1,268:6368996,31456884
$1,269:6368996,31456884
(1,269:6368996,31456884:8970767,1389099,996433
x1,269:6866604,31456884
x1,269:7507458,31456884
x1,269:7980772,31456884
x1,269:8502328,31456884
g1,269:8722141,31456884
x1,269:9231867,31456884
g1,269:9413907,31456884
(1,269:9413907,31456884:5925856,1389099,996433
[1,269:9413907,30120211:691771,26213,2333106
(1,269:9413907,30120211:691771,26213,367006
x1,269:10105678,30120211
)
(1,269:9413907,30487217:691771,0,393220
x1,269:10105678,30487217
)
(1,269:9413907,30880437:691771,0,393220
x1,269:10105678,30880437
)
(1,269:9413907,31273657:691771,0,1179660
x1,269:10105678,31273657
)
]
[1,269:10105678,31456884:5234085,1389099,838772
(1,269:10105678,31456884:5234085,1082257,838772
(1,269:10105678,31456884:550656,865699,449545
(1,269:10105678,31456884:550656,865699,449545
h1,269:10105678,31456884:78643,0,0
[1,269:10184321,31456884:393370,865699,449545
(1,269:10184321,31013528:393370,422343,0
k1,269:10217166,31013528:32845
x1,269:10544847,31013528
k1,269:10577691,31013528:32844
)
(1,269:10184321,31906428:393370,282168,0
x1,269:10577691,31906428
)
]
h1,269:10577691,31456884:78643,0,0
)
)
g1,269:10801966,31456884
x1,269:10984011,31456884
g1,269:11129643,31456884
[1,269:11129643,31456884:946633,1082257,838772
(1,269:11129643,30637681:946633,197518,0
k1,269:11440977,30637681:311334
x1,269:11764943,30637681
k1,269:12076276,30637681:311333
)
(1,269:11129643,31456884:946633,688132,360452
(1,269:11129643,30834288:946633,65536,983048
x1,269:12076276,30834288
)
)
(1,269:11129643,32230120:946633,303558,0
k1,269:11178472,32230120:48829
x1,269:12027447,32230120
k1,269:12076276,32230120:48829
)
]
x1,269:12874087,31456884
(1,269:12874087,31555187:291453,197518,0
x1,269:13132772,31555187
)
g1,269:13311172,31456884
x1,269:13820898,31456884
g1,269:13966530,31456884
x1,269:14509478,31456884
(1,269:14509478,31555187:281419,197518,0
x1,269:14758129,31555187
)
x1,269:15045760,31456884
(1,269:15045760,31267558:294003,295640,0
x1,269:15306995,31267558
)
)
]
)
)
$1,269:15339763,31456884
)
k1,269:15339763,31456884:0
(1,269:15339763,31456884:655360,1389099,996433
g1,269:15995123,31456884
g1,269:15995123,31456884
$1,269:15995123,31456884
h1,269:15995123,31456884:0,0,0
$1,269:15995123,31456884
g1,269:15995123,31456884
)
k1,269:15995123,31456884:0
(1,269:15995123,31456884:655360,1389099,996433
g1,269:16650483,31456884
$1,269:16650483,31456884
h1,269:16650483,31456884:0,0,0
$1,269:16650483,31456884
g1,269:16650483,31456884
)
k1,269:19663049,31456884:3012566
(1,269:19663049,31456884:0,1389099,996433
(1,269:19663049,31456884:0,446948,116320
k1,269:18898905,31456884:-764144
x1,269:19663049,31456884
)
)
k1,269:19663049,31456884:0
)
(1,271:3356429,33546576:16306620,446948,7531
x1,271:5285796,33546576
k1,271:19663049,33546576:14377253
g1,271:19663049,33546576
)
(1,273:3356429,34333008:16306620,450225,141880
h1,272:3356429,34333008:1114112,0,0
$1,272:4470541,34333008
x1,272:4863911,34333008
$1,272:4863911,34333008
g1,272:5027751,34333008
x1,272:5397367,34333008
g1,272:5561207,34333008
x1,272:6034375,34333008
(1,272:6089099,34329731:218232,446948,0
x1,272:6307331,34329731
)
x1,272:7708806,34333008
g1,272:7872646,34333008
x1,272:8491302,34333008
g1,272:8655142,34333008
x1,272:10292869,34333008
x1,272:11967292,34333008
k1,273:19663049,34333008:7695757
g1,273:19663049,34333008
)
(1,275:3356429,35119440:16306620,447828,98303
h1,274:3356429,35119440:1114112,0,0
$1,274:4470541,35119440
x1,274:5013489,35119440
(1,274:5013489,35217743:291453,197518,0
x1,274:5272174,35217743
)
$1,274:5304942,35119440
g1,274:5468782,35119440
x1,274:5838398,35119440
g1,274:6002238,35119440
x1,274:6475406,35119440
x1,274:6875820,35119440
x1,274:7967636,35119440
g1,274:8131476,35119440
x1,274:8786836,35119440
x1,274:9332740,35119440
x1,274:9878652,35119440
x1,274:10153244,35119440
x1,274:11063532,35119440
k1,275:19663049,35119440:8599517
g1,275:19663049,35119440
)
(1,277:3356429,35905872:16306620,447828,98303
h1,276:3356429,35905872:1114112,0,0
$1,276:4470541,35905872
x1,276:5013489,35905872
(1,276:5013489,36004175:281419,197518,0
x1,276:5262140,36004175
)
$1,276:5294908,35905872
g1,276:5458748,35905872
x1,276:5828364,35905872
g1,276:5992204,35905872
x1,276:6465372,35905872
x1,276:6865786,35905872
x1,276:7957602,35905872
g1,276:8121442,35905872
x1,276:8667346,35905872
x1,276:9031712,35905872
x1,276:9832551,35905872
x1,276:10906679,35905872
k1,277:19663049,35905872:8756370
g1,277:19663049,35905872
)
(1,278:3356429,37742197:16306620,494436,13271
(1,278:3356429,37742197:2152854,494436,10043
g1,278:3356429,37742197
x1,278:4791664,37742197
g1,278:5509283,37742197
)
x1,278:7741774,37742197
g1,278:7921178,37742197
x1,278:9236560,37742197
k1,278:19663049,37742197:10426489
g1,278:19663049,37742197
)
(1,280:3356429,38970995:16306620,450225,92400
x1,280:5285789,38970995
k1,279:5501372,38970995:215583
x1,279:6120028,38970995
k1,279:6335611,38970995:215583
x1,279:6808770,38970995
k1,279:7024354,38970995:215584
x1,279:8807569,38970995
(1,279:8862293,38967718:218232,446948,0
x1,279:9080525,38967718
)
x1,279:9462929,38970995
k1,279:9678512,38970995:215583
x1,279:10006192,38970995
x1,279:10170032,38970995
k1,279:10398551,38970995:228519
x1,279:11527071,38970995
k1,279:11742602,38970995:215531
x1,279:12288506,38970995
k1,279:12504089,38970995:215583
x1,279:13450425,38970995
k1,279:13666008,38970995:215583
x1,279:14466847,38970995
x1,279:15595366,38970995
k1,279:15810950,38970995:215584
x1,279:16429606,38970995
k1,279:16645189,38970995:215583
x1,279:17409324,38970995
x1,279:17591507,38970995
x1,279:18537843,38970995
k1,279:18753426,38970995:215583
x1,279:19444817,38970995
x1,279:19663049,38970995
k1,280:19663049,38970995:0
)
(1,280:3356429,39757427:16306620,450225,141880
x1,280:3647405,39757427
x1,280:4011771,39757427
x1,280:4323067,39757427
x1,280:4597659,39757427
k1,279:4805347,39757427:207688
x1,279:5424003,39757427
k1,279:5631691,39757427:207688
x1,279:6287051,39757427
k1,279:6494739,39757427:207688
x1,279:7004602,39757427
(1,279:7040974,39754150:218232,446948,0
x1,279:7259206,39754150
)
x1,279:8460801,39757427
k1,279:8668489,39757427:207688
x1,279:10160729,39757427
x1,279:10961568,39757427
(1,279:10943543,39754150:218232,446948,0
x1,279:11161775,39754150
)
x1,279:12381701,39757427
k1,279:12589388,39757427:207687
x1,279:13717252,39757427
k1,279:13924940,39757427:207688
x1,279:14580300,39757427
k1,279:14787988,39757427:207688
x1,279:15734324,39757427
x1,279:17081730,39757427
k1,279:17289418,39757427:207688
x1,279:17908074,39757427
k1,279:18115762,39757427:207688
x1,279:19663049,39757427
k1,279:19663049,39757427:0
)
(1,280:3356429,40543859:16306620,450225,141880
x1,280:3975085,40543859
k1,279:4157021,40543859:181936
x1,279:5758717,40543859
k1,279:5940654,40543859:181937
x1,279:6413813,40543859
k1,279:6595749,40543859:181936
x1,279:7105612,40543859
(1,279:7141984,40540582:218232,446948,0
x1,279:7360216,40540582
)
x1,279:8561811,40543859
k1,279:8743748,40543859:181937
x1,279:9690084,40543859
k1,279:9872020,40543859:181936
x1,279:11400954,40543859
k1,279:11582890,40543859:181936
x1,279:13111816,40543859
k1,279:13293753,40543859:181937
x1,279:13912409,40543859
x1,279:14639849,40543859
x1,279:16496473,40543859
k1,279:16678409,40543859:181936
x1,279:16969385,40543859
k1,279:17151322,40543859:181937
x1,279:17806682,40543859
k1,279:17988618,40543859:181936
x1,279:19663049,40543859
k1,279:19663049,40543859:0
)
(1,280:3356429,41330291:16306620,446948,116320
x1,280:3684109,41330291
x1,279:4686796,41330291
g1,279:4850636,41330291
x1,279:5469292,41330291
g1,279:5633132,41330291
x1,279:6761652,41330291
g1,279:6925492,41330291
x1,279:7508100,41330291
x1,279:8280772,41330291
g1,279:8444612,41330291
x1,279:9973564,41330291
x1,279:10155747,41330291
k1,280:19663049,41330291:9507302
g1,280:19663049,41330291
)
(1,281:3356429,42116723:16306620,0,0
h1,281:3356429,42116723:1114112,0,0
k1,281:19663049,42116723:15192508
g1,281:19663049,42116723
)
(1,283:3356429,43483929:16306620,491520,163840
k1,282:6566932,43483929:3210503
(1,283:6566932,43483929:8574894,491520,163840
g1,282:6566932,43483929
$1,283:6566932,43483929
(1,283:6566932,43483929:8574894,491520,163840
x1,283:7346539,43483929
x1,283:7866365,43483929
g1,283:8095281,43483929
x1,283:8605007,43483929
g1,283:8787047,43483929
x1,283:9180417,43483929
g1,283:9326049,43483929
x1,283:9508094,43483929
g1,283:9653726,43483929
x1,283:9849272,43483929
x1,283:11008009,43483929
x1,283:11648863,43483929
x1,283:12122177,43483929
x1,283:12643733,43483929
x1,283:12936369,43483929
g1,283:13082001,43483929
x1,283:13591727,43483929
g1,283:13737359,43483929
x1,283:14065040,43483929
g1,283:14210672,43483929
x1,283:14392717,43483929
g1,283:14538349,43483929
x1,283:15094950,43483929
)
$1,283:15141826,43483929
)
k1,283:15141826,43483929:0
(1,283:15141826,43483929:655360,491520,163840
g1,283:15797186,43483929
g1,283:15797186,43483929
$1,283:15797186,43483929
h1,283:15797186,43483929:0,0,0
$1,283:15797186,43483929
g1,283:15797186,43483929
)
k1,283:15797186,43483929:0
(1,283:15797186,43483929:655360,491520,163840
g1,283:16452546,43483929
$1,283:16452546,43483929
h1,283:16452546,43483929:0,0,0
$1,283:16452546,43483929
g1,283:16452546,43483929
)
k1,283:19663049,43483929:3210503
(1,283:19663049,43483929:0,491520,163840
(1,283:19663049,43483929:0,446948,116320
k1,283:18898905,43483929:-764144
x1,283:19663049,43483929
)
)
k1,283:19663049,43483929:0
)
(1,285:3356429,44851136:16306620,446948,7531
x1,285:5285796,44851136
k1,285:19663049,44851136:14377253
g1,285:19663049,44851136
)
(1,287:3356429,45637568:16306620,450225,9168
h1,286:3356429,45637568:1114112,0,0
$1,286:4470541,45637568
x1,286:4863911,45637568
$1,286:4863911,45637568
g1,286:5027751,45637568
x1,286:5397367,45637568
g1,286:5561207,45637568
x1,286:6034375,45637568
(1,286:6089099,45634291:218232,446948,0
x1,286:6307331,45634291
)
x1,286:7708806,45637568
g1,286:7872646,45637568
x1,286:8491302,45637568
g1,286:8655142,45637568
x1,286:8982822,45637568
x1,286:9439597,45637568
x1,286:10531413,45637568
g1,286:10695253,45637568
x1,286:11350613,45637568
x1,286:11896517,45637568
x1,286:12442429,45637568
x1,286:12717021,45637568
x1,286:13627309,45637568
k1,287:19663049,45637568:6035740
g1,287:19663049,45637568
)
(1,289:3356429,46424000:16306620,455111,141880
h1,288:3356429,46424000:1114112,0,0
$1,288:4470541,46424000
x1,288:4666087,46424000
x1,288:5072353,46424000
$1,288:5072353,46424000
g1,288:5236193,46424000
x1,288:5605809,46424000
g1,288:5769649,46424000
x1,288:6497753,46424000
x1,288:6825433,46424000
x1,288:7113136,46424000
x1,288:8533277,46424000
g1,288:8697117,46424000
x1,288:9643444,46424000
x1,288:9971124,46424000
x1,288:10662515,46424000
k1,289:19663049,46424000:9000534
g1,289:19663049,46424000
)
(1,291:3356429,47210432:16306620,450225,141880
h1,290:3356429,47210432:1114112,0,0
$1,290:4470541,47210432
x1,290:5027142,47210432
$1,290:5074018,47210432
g1,290:5237858,47210432
x1,290:5607474,47210432
g1,290:5771314,47210432
x1,290:6244482,47210432
(1,290:6299206,47207155:218232,446948,0
x1,290:6517438,47207155
)
x1,290:7918913,47210432
g1,290:8082753,47210432
x1,290:8701409,47210432
g1,290:8865249,47210432
x1,290:9702137,47210432
(1,290:9738509,47207155:218232,446948,0
x1,290:9956741,47207155
)
x1,290:11776975,47210432
g1,290:11940815,47210432
x1,290:12559471,47210432
g1,290:12723311,47210432
x1,290:13196470,47210432
g1,290:13360310,47210432
x1,290:13870173,47210432
(1,290:13906545,47207155:218232,446948,0
x1,290:14124777,47207155
)
x1,290:15490212,47210432
k1,291:19663049,47210432:4172837
g1,291:19663049,47210432
)
(1,293:3356429,47996864:16306620,450225,9168
h1,292:3356429,47996864:1114112,0,0
$1,292:4470541,47996864
x1,292:4968149,47996864
x1,292:5609003,47996864
x1,292:6082317,47996864
x1,292:6603873,47996864
$1,292:6641646,47996864
g1,292:6805486,47996864
x1,292:7175102,47996864
g1,292:7338942,47996864
x1,292:8067038,47996864
(1,292:8049013,47993587:218232,446948,0
x1,292:8267245,47993587
)
x1,292:8540197,47996864
g1,292:8704037,47996864
x1,292:9504876,47996864
g1,292:9668716,47996864
x1,292:9959692,47996864
x1,292:10942068,47996864
g1,292:11105908,47996864
x1,292:12561452,47996864
(1,292:12597824,47993587:218232,446948,0
x1,292:12816056,47993587
)
x1,292:13835450,47996864
g1,292:13999290,47996864
x1,292:15637672,47996864
g1,292:15801512,47996864
x1,292:16984432,47996864
x1,292:17148272,47996864
k1,293:19663049,47996864:2514777
g1,293:19663049,47996864
)
]
k1,344:20129219,47996864:466170
r1,344:20129219,47996864:0,44036455,141880
k1,344:20595388,47996864:466169
[1,344:20595388,47996864:16306620,43894575,141880
(1,294:20595388,4823185:16306620,494436,13271
(1,294:20595388,4823185:2152854,494436,10043
g1,294:20595388,4823185
x1,294:22030623,4823185
g1,294:22748242,4823185
)
x1,294:24980733,4823185
g1,294:25160137,4823185
x1,294:26436047,4823185
k1,294:36902008,4823185:10465961
g1,294:36902008,4823185
)
(1,296:20595388,6051983:16306620,450225,92400
x1,296:22524748,6051983
k1,295:22842954,6051983:318206
x1,295:23461610,6051983
k1,295:23779816,6051983:318206
x1,295:24252975,6051983
k1,295:24571181,6051983:318206
x1,295:26354396,6051983
(1,295:26409120,6048706:218232,446948,0
x1,295:26627352,6048706
)
x1,295:27009756,6051983
k1,295:27327962,6051983:318206
x1,295:27655642,6051983
x1,295:27819482,6051983
k1,295:28176278,6051983:356796
x1,295:29268750,6051983
k1,295:29586801,6051983:318051
x1,295:30132705,6051983
k1,295:30450911,6051983:318206
x1,295:31397247,6051983
k1,295:31715453,6051983:318206
x1,295:33062204,6051983
(1,295:33116928,6048706:218232,446948,0
x1,295:33335160,6048706
)
x1,295:33717564,6051983
k1,295:34035770,6051983:318206
x1,295:34654426,6051983
k1,295:34972632,6051983:318206
x1,295:35955672,6051983
x1,295:36902008,6051983
k1,295:36902008,6051983:0
)
(1,296:20595388,6838415:16306620,450225,141880
x1,296:21723252,6838415
k1,295:22052413,6838415:329161
x1,295:23180932,6838415
x1,295:24527028,6838415
k1,295:24856188,6838415:329160
x1,295:25584275,6838415
k1,295:25913436,6838415:329161
x1,295:26423299,6838415
(1,295:26459671,6835138:218232,446948,0
x1,295:26677903,6835138
)
x1,295:28717041,6838415
(1,295:28699016,6835138:218232,446948,0
x1,295:28917248,6835138
)
x1,295:29608968,6838415
k1,295:29979457,6838415:370489
x1,295:30598113,6838415
k1,295:30927273,6838415:329160
x1,295:32528969,6838415
k1,295:32858130,6838415:329161
x1,295:33331289,6838415
k1,295:33660450,6838415:329161
x1,295:34170313,6838415
(1,295:34206685,6835138:218232,446948,0
x1,295:34424917,6835138
)
x1,295:35626512,6838415
k1,295:35955672,6838415:329160
x1,295:36902008,6838415
k1,295:36902008,6838415:0
)
(1,296:20595388,7624847:16306620,446948,141880
x1,296:22124322,7624847
k1,295:22380880,7624847:256558
x1,295:23909806,7624847
k1,295:24166364,7624847:256558
x1,295:24785020,7624847
x1,295:25512460,7624847
x1,295:27369084,7624847
k1,295:27625642,7624847:256558
x1,295:27916618,7624847
k1,295:28173177,7624847:256559
x1,295:28828537,7624847
k1,295:29085095,7624847:256558
x1,295:30759526,7624847
k1,295:31016084,7624847:256558
x1,295:31343764,7624847
x1,295:32346451,7624847
k1,295:32603009,7624847:256558
x1,295:33221665,7624847
k1,295:33478223,7624847:256558
x1,295:34570695,7624847
k1,295:34827160,7624847:256465
x1,295:36902008,7624847
k1,295:36902008,7624847:0
)
(1,296:20595388,8411279:16306620,446948,141880
x1,296:21105251,8411279
g1,295:21269091,8411279
x1,295:23689323,8411279
g1,295:23853163,8411279
x1,295:25382115,8411279
x1,295:25545955,8411279
k1,296:36902008,8411279:11356053
g1,296:36902008,8411279
)
(1,297:20595388,9197711:16306620,0,0
h1,297:20595388,9197711:1114112,0,0
k1,297:36902008,9197711:15192508
g1,297:36902008,9197711
)
(1,299:20595388,10539526:16306620,491520,163840
k1,298:23198050,10539526:2602662
(1,299:23198050,10539526:9790577,491520,163840
g1,298:23198050,10539526
$1,299:23198050,10539526
(1,299:23198050,10539526:9790577,491520,163840
x1,299:23695146,10539526
x1,299:24016113,10539526
x1,299:24535939,10539526
g1,299:24764855,10539526
x1,299:25274581,10539526
g1,299:25456621,10539526
x1,299:25849991,10539526
g1,299:25995623,10539526
x1,299:26177668,10539526
g1,299:26323300,10539526
x1,299:26518846,10539526
x1,299:27677583,10539526
x1,299:28318437,10539526
x1,299:28791751,10539526
x1,299:29313307,10539526
x1,299:29605943,10539526
g1,299:29751575,10539526
x1,299:30261301,10539526
g1,299:30406933,10539526
x1,299:30963534,10539526
g1,299:31156042,10539526
x1,299:31338087,10539526
g1,299:31483719,10539526
x1,299:31679265,10539526
x1,299:32988627,10539526
)
$1,299:32988627,10539526
)
k1,299:32988627,10539526:0
(1,299:32988627,10539526:655360,491520,163840
g1,299:33643987,10539526
g1,299:33643987,10539526
$1,299:33643987,10539526
h1,299:33643987,10539526:0,0,0
$1,299:33643987,10539526
g1,299:33643987,10539526
)
k1,299:33643987,10539526:0
(1,299:33643987,10539526:655360,491520,163840
g1,299:34299347,10539526
$1,299:34299347,10539526
h1,299:34299347,10539526:0,0,0
$1,299:34299347,10539526
g1,299:34299347,10539526
)
k1,299:36902008,10539526:2602661
(1,299:36902008,10539526:0,491520,163840
(1,299:36902008,10539526:0,446948,116320
k1,299:36137864,10539526:-764144
x1,299:36902008,10539526
)
)
k1,299:36902008,10539526:0
)
(1,301:20595388,11881341:16306620,446948,7531
x1,301:22524755,11881341
k1,301:36902008,11881341:14377253
g1,301:36902008,11881341
)
(1,303:20595388,12667773:16306620,450225,9168
h1,302:20595388,12667773:1114112,0,0
$1,302:21709500,12667773
x1,302:22102870,12667773
$1,302:22102870,12667773
g1,302:22266710,12667773
x1,302:22636326,12667773
g1,302:22800166,12667773
x1,302:23273334,12667773
(1,302:23328058,12664496:218232,446948,0
x1,302:23546290,12664496
)
x1,302:24947765,12667773
g1,302:25111605,12667773
x1,302:25730261,12667773
g1,302:25894101,12667773
x1,302:26221781,12667773
x1,302:26678556,12667773
x1,302:27770372,12667773
g1,302:27934212,12667773
x1,302:28589572,12667773
x1,302:29135476,12667773
x1,302:29681388,12667773
x1,302:29955980,12667773
x1,302:30866268,12667773
k1,303:36902008,12667773:6035740
g1,303:36902008,12667773
)
(1,305:20595388,13454205:16306620,455111,141880
h1,304:20595388,13454205:1114112,0,0
$1,304:21709500,13454205
x1,304:21905046,13454205
x1,304:22311312,13454205
$1,304:22311312,13454205
g1,304:22475152,13454205
x1,304:22844768,13454205
g1,304:23008608,13454205
x1,304:23736712,13454205
x1,304:24064392,13454205
x1,304:24352095,13454205
x1,304:25772236,13454205
g1,304:25936076,13454205
x1,304:26882403,13454205
x1,304:27210083,13454205
x1,304:27901474,13454205
k1,305:36902008,13454205:9000534
g1,305:36902008,13454205
)
(1,307:20595388,14240637:16306620,450225,141880
h1,306:20595388,14240637:1114112,0,0
$1,306:21709500,14240637
x1,306:22266101,14240637
$1,306:22312977,14240637
g1,306:22476817,14240637
x1,306:22846433,14240637
g1,306:23010273,14240637
x1,306:23483441,14240637
(1,306:23538165,14237360:218232,446948,0
x1,306:23756397,14237360
)
x1,306:25157872,14240637
g1,306:25321712,14240637
x1,306:25940368,14240637
g1,306:26104208,14240637
x1,306:26941096,14240637
(1,306:26977468,14237360:218232,446948,0
x1,306:27195700,14237360
)
x1,306:29015934,14240637
g1,306:29179774,14240637
x1,306:29798430,14240637
g1,306:29962270,14240637
x1,306:30435429,14240637
g1,306:30599269,14240637
x1,306:31109132,14240637
(1,306:31145504,14237360:218232,446948,0
x1,306:31363736,14237360
)
x1,306:32565331,14240637
k1,307:36902008,14240637:4336677
g1,307:36902008,14240637
)
(1,309:20595388,15027069:16306620,450225,9168
h1,308:20595388,15027069:1114112,0,0
$1,308:21709500,15027069
x1,308:22207108,15027069
x1,308:22847962,15027069
x1,308:23321276,15027069
x1,308:23842832,15027069
$1,308:23880605,15027069
g1,308:24044445,15027069
x1,308:24414061,15027069
g1,308:24577901,15027069
x1,308:25305997,15027069
(1,308:25287972,15023792:218232,446948,0
x1,308:25506204,15023792
)
x1,308:25779156,15027069
g1,308:25942996,15027069
x1,308:26743835,15027069
g1,308:26907675,15027069
x1,308:27198651,15027069
x1,308:28181027,15027069
g1,308:28344867,15027069
x1,308:29800411,15027069
(1,308:29836783,15023792:218232,446948,0
x1,308:30055015,15023792
)
x1,308:31074409,15027069
g1,308:31238249,15027069
x1,308:32876631,15027069
g1,308:33040471,15027069
x1,308:34223391,15027069
x1,308:34387231,15027069
k1,309:36902008,15027069:2514777
g1,309:36902008,15027069
)
(1,310:20595388,16885037:16306620,570152,160032
(1,310:20595388,16885037:1769472,541848,11006
g1,310:20595388,16885037
x1,310:21578428,16885037
g1,310:22364860,16885037
)
x1,310:25815694,16885037
g1,310:26012302,16885037
x1,310:26361473,16885037
g1,310:26558081,16885037
x1,310:27301246,16885037
x1,310:27912296,16885037
x1,310:28261467,16885037
x1,310:29040026,16885037
x1,310:30597932,16885037
(1,310:30663601,16875601:261879,560716,0
x1,310:30925480,16875601
)
x1,310:31428399,16885037
g1,310:31625007,16885037
x1,310:32630049,16885037
g1,310:32826657,16885037
x1,310:34050331,16885037
k1,310:36902008,16885037:2851677
g1,310:36902008,16885037
)
(1,312:20595388,18113835:16306620,589817,141880
x1,312:21177995,18113835
k1,311:21380619,18113835:202624
(1,311:21380619,17970966:218232,446948,0
x1,311:21598851,17970966
)
x1,311:23018346,18113835
k1,311:23220969,18113835:202623
x1,311:23839625,18113835
k1,311:24042249,18113835:202624
x1,311:24915833,18113835
x1,311:25716672,18113835
x1,311:26845173,18113835
(1,311:26899897,18110558:218232,446948,0
x1,311:27118129,18110558
)
x1,311:27500533,18113835
k1,311:27703156,18113835:202623
x1,311:28358508,18113835
x1,311:31415730,18113835
k1,311:31618354,18113835:202624
x1,311:31946034,18113835
k1,311:32148657,18113835:202623
x1,311:33095641,18113835
k1,311:33298226,18113835:202585
x1,311:34681673,18113835
x1,311:35846241,18113835
x1,311:36902008,18113835
k1,311:36902008,18113835:0
)
(1,312:20595388,18900267:16306620,455111,141880
x1,312:21468972,18900267
x1,312:22269811,18900267
x1,312:22451994,18900267
x1,312:22925153,18900267
x1,312:23944879,18900267
k1,311:24078306,18900267:133427
x1,311:24624218,18900267
x1,311:25242874,18900267
x1,311:25778962,18900267
k1,311:25912389,18900267:133427
x1,311:26531045,18900267
x1,311:27076949,18900267
x1,311:28023276,18900267
x1,311:29151795,18900267
k1,311:29285222,18900267:133427
x1,311:30158814,18900267
k1,311:30292240,18900267:133426
x1,311:31165824,18900267
x1,311:31493504,18900267
x1,311:32068903,18900267
k1,311:32202330,18900267:133427
$1,311:32202330,18900267
x1,311:32744141,18900267
$1,311:32744141,18900267
k1,311:32877568,18900267:133427
$1,311:32877568,18900267
x1,311:33419530,18900267
$1,311:33432426,18900267
k1,311:33565853,18900267:133427
x1,311:35313037,18900267
k1,311:35446464,18900267:133427
x1,311:36683776,18900267
x1,311:36902008,18900267
k1,312:36902008,18900267:0
)
(1,312:20595388,19686699:16306620,450225,141880
x1,312:20959754,19686699
x1,312:21906082,19686699
k1,311:22132419,19686699:226337
x1,311:22460099,19686699
k1,311:22686437,19686699:226338
x1,311:23887683,19686699
x1,311:24834011,19686699
k1,311:25060348,19686699:226337
x1,311:25533507,19686699
k1,311:25759844,19686699:226337
x1,311:26087524,19686699
(1,311:26123896,19683422:218232,446948,0
x1,311:26342128,19683422
)
x1,311:26378500,19686699
x1,311:27398218,19686699
k1,311:27624556,19686699:226338
x1,311:28243212,19686699
k1,311:28469549,19686699:226337
x1,311:29306437,19686699
x1,311:30107276,19686699
x1,311:31235777,19686699
(1,311:31290501,19683422:218232,446948,0
x1,311:31508733,19683422
)
x1,311:31891137,19686699
k1,311:32117474,19686699:226337
x1,311:33245338,19686699
k1,311:33471676,19686699:226338
x1,311:33981539,19686699
(1,311:34036263,19683422:218232,446948,0
x1,311:34254495,19683422
)
x1,311:35911535,19686699
k1,311:36137872,19686699:226337
x1,311:36683776,19686699
x1,311:36902008,19686699
k1,312:36902008,19686699:0
)
(1,312:20595388,20473131:16306620,446948,141880
x1,312:21905427,20473131
k1,311:22110973,20473131:205546
x1,311:22729629,20473131
k1,311:22935174,20473131:205545
x1,311:24755739,20473131
k1,311:24961285,20473131:205546
x1,311:25671037,20473131
k1,311:25887009,20473131:215972
x1,311:26378529,20473131
k1,311:26594501,20473131:215972
x1,311:27086021,20473131
k1,311:27301993,20473131:215972
x1,311:28121193,20473131
k1,311:28337164,20473131:215971
x1,311:29156364,20473131
k1,311:29372336,20473131:215972
x1,311:30027696,20473131
k1,311:30233242,20473131:205546
x1,311:32053145,20473131
k1,311:32258691,20473131:205546
x1,311:33878075,20473131
x1,311:34041915,20473131
k1,311:34257886,20473131:215971
x1,311:36077806,20473131
k1,311:36283352,20473131:205546
x1,311:36902008,20473131
k1,311:36902008,20473131:0
)
(1,312:20595388,21259563:16306620,446948,141880
x1,312:21068547,21259563
k1,311:21246526,21259563:177979
x1,311:22447798,21259563
x1,311:22738774,21259563
x1,311:23430820,21259563
x1,311:23613003,21259563
x1,311:24559339,21259563
k1,311:24737319,21259563:177980
x1,311:25646951,21259563
x1,311:26484494,21259563
x1,311:27576309,21259563
k1,311:27754288,21259563:177979
x1,311:28372944,21259563
k1,311:28550923,21259563:177979
x1,311:29024082,21259563
x1,311:30298098,21259563
k1,311:30476078,21259563:177980
x1,311:31021982,21259563
x1,311:31713373,21259563
k1,311:31891352,21259563:177979
x1,311:32510008,21259563
k1,311:32687987,21259563:177979
x1,311:34071434,21259563
k1,311:34249414,21259563:177980
x1,311:34868070,21259563
k1,311:35046049,21259563:177979
x1,311:35882937,21259563
x1,311:36683776,21259563
x1,311:36902008,21259563
k1,312:36902008,21259563:0
)
(1,312:20595388,22045995:16306620,450225,141880
x1,312:21723889,22045995
(1,311:21778613,22042718:218232,446948,0
x1,311:21996845,22042718
)
x1,311:22379249,22045995
k1,311:22512166,22045995:132917
x1,311:23458502,22045995
k1,311:23591419,22045995:132917
x1,311:24137323,22045995
k1,311:24270240,22045995:132917
x1,311:24962286,22045995
x1,311:26636717,22045995
k1,311:26769634,22045995:132917
x1,311:27388290,22045995
k1,311:27521206,22045995:132916
x1,311:28176566,22045995
k1,311:28309483,22045995:132917
x1,311:28819346,22045995
x1,311:29147026,22045995
x1,311:29652961,22045995
k1,311:29785878,22045995:132917
x1,311:30404534,22045995
x1,311:30877693,22045995
x1,311:31787971,22045995
x1,311:33061987,22045995
k1,311:33194904,22045995:132917
x1,311:33813560,22045995
x1,311:34852950,22045995
k1,311:34985867,22045995:132917
x1,311:35531779,22045995
k1,311:35664696,22045995:132917
x1,311:36683776,22045995
x1,311:36902008,22045995
k1,312:36902008,22045995:0
)
(1,312:20595388,22832427:16306620,446948,141880
x1,312:21359523,22832427
g1,311:21523363,22832427
x1,311:22033226,22832427
g1,311:22197066,22832427
x1,311:22597490,22832427
x1,311:23083761,22832427
x1,311:23593624,22832427
x1,311:23914751,22832427
x1,311:24869606,22832427
g1,311:25033446,22832427
x1,311:26562398,22832427
x1,311:26726238,22832427
k1,312:36902008,22832427:10175770
g1,312:36902008,22832427
)
(1,313:20595388,23618859:16306620,0,0
h1,313:20595388,23618859:1114112,0,0
k1,313:36902008,23618859:15192508
g1,313:36902008,23618859
)
(1,315:20595388,25220892:16306620,981114,449545
k1,314:26203170,25220892:5607782
(1,315:26203170,25220892:3780336,981114,449545
g1,314:26203170,25220892
$1,315:26203170,25220892
(1,315:26203170,25220892:3780336,981114,449545
x1,315:26577726,25220892
(1,315:26577726,25319195:218188,303558,0
x1,315:26763146,25319195
)
g1,315:26977954,25220892
x1,315:27487680,25220892
g1,315:27669720,25220892
(1,315:27669720,25220892:2313786,981114,449545
(1,315:27669720,25220892:2313786,981114,449545
h1,315:27669720,25220892:78643,0,0
[1,315:27748363,25220892:2156500,981114,449545
(1,315:27748363,24777536:2156500,537758,98303
x1,315:28291311,24777536
(1,315:28291311,24875839:218188,303558,0
x1,315:28476731,24875839
)
g1,315:28655131,24777536
x1,315:29164857,24777536
g1,315:29310489,24777536
[1,315:29310489,24777536:594374,537758,0
(1,315:29498451,24611876:0,372098,0
x1,315:29826132,24611876
)
(1,315:29310489,24777536:594374,447828,0
x1,315:29853437,24777536
)
]
)
(1,315:27748363,25670436:2156500,447828,0
k1,315:28419517,25670436:671154
x1,315:28821380,25670436
x1,315:29233709,25670436
k1,315:29904863,25670436:671154
)
]
h1,315:29904863,25220892:78643,0,0
)
)
)
$1,315:29983506,25220892
)
k1,315:29983506,25220892:0
(1,315:29983506,25220892:655360,981114,449545
g1,315:30638866,25220892
g1,315:30638866,25220892
$1,315:30638866,25220892
h1,315:30638866,25220892:0,0,0
$1,315:30638866,25220892
g1,315:30638866,25220892
)
k1,315:30638866,25220892:0
(1,315:30638866,25220892:655360,981114,449545
g1,315:31294226,25220892
$1,315:31294226,25220892
h1,315:31294226,25220892:0,0,0
$1,315:31294226,25220892
g1,315:31294226,25220892
)
k1,315:36902008,25220892:5607782
(1,315:36902008,25220892:0,981114,449545
(1,315:36902008,25220892:0,446948,116320
k1,315:36137864,25220892:-764144
x1,315:36902008,25220892
)
)
k1,315:36902008,25220892:0
)
(1,317:20595388,26738304:16306620,446948,7531
x1,317:22524755,26738304
k1,317:36902008,26738304:14377253
g1,317:36902008,26738304
)
(1,319:20595388,27524736:16306620,450225,141880
h1,318:20595388,27524736:1114112,0,0
$1,318:21709500,27524736
x1,318:22084056,27524736
(1,318:22084056,27524736:160296,214560,98303
(1,318:22084056,27623039:160296,312863,0
x1,318:22211584,27623039
)
)
$1,318:22244352,27524736
g1,318:22408192,27524736
x1,318:22777808,27524736
g1,318:22941648,27524736
x1,318:23597000,27524736
x1,318:24288391,27524736
g1,318:24452231,27524736
x1,318:25070887,27524736
g1,318:25234727,27524736
x1,318:26071615,27524736
x1,318:26872454,27524736
x1,318:28000955,27524736
(1,318:28055679,27521459:218232,446948,0
x1,318:28273911,27521459
)
x1,318:28656315,27524736
g1,318:28820155,27524736
x1,318:29366059,27524736
x1,318:32386577,27524736
k1,319:36902008,27524736:4515431
g1,319:36902008,27524736
)
(1,321:20595388,28311168:16306620,450225,141880
h1,320:20595388,28311168:1114112,0,0
x1,320:22182668,28311168
$1,320:22182668,28311168
(1,320:22182668,28409471:160296,312863,0
x1,320:22310196,28409471
)
$1,320:22342964,28311168
g1,320:22506804,28311168
x1,320:22876420,28311168
g1,320:23040260,28311168
x1,320:23695612,28311168
x1,320:24387003,28311168
g1,320:24550843,28311168
x1,320:25169499,28311168
g1,320:25333339,28311168
x1,320:26716786,28311168
g1,320:26880626,28311168
x1,320:27499282,28311168
g1,320:27663122,28311168
x1,320:28500010,28311168
x1,320:29300849,28311168
x1,320:30429350,28311168
(1,320:30484074,28307891:218232,446948,0
x1,320:30702306,28307891
)
x1,320:31084710,28311168
k1,321:36902008,28311168:5817298
g1,321:36902008,28311168
)
(1,323:20595388,29097600:16306620,537758,7531
h1,322:20595388,29097600:1114112,0,0
$1,322:21709500,29097600
[1,322:21709500,29097600:594374,537758,0
(1,322:21897462,28931940:0,372098,0
x1,322:22225143,28931940
)
(1,322:21709500,29097600:594374,447828,0
x1,322:22252448,29097600
)
]
$1,322:22303874,29097600
g1,322:22467714,29097600
x1,322:22837330,29097600
g1,322:23001170,29097600
x1,322:23874754,29097600
x1,322:24675593,29097600
g1,322:24839433,29097600
x1,322:25130409,29097600
x1,322:26222870,29097600
(1,322:26259242,29094323:218232,446948,0
x1,322:26477474,29094323
)
x1,322:27460164,29097600
g1,322:27624004,29097600
x1,322:28242660,29097600
g1,322:28406500,29097600
x1,322:29171291,29097600
g1,322:29335131,29097600
x1,322:30718578,29097600
k1,323:36902008,29097600:6183430
g1,323:36902008,29097600
)
(1,325:20595388,29884032:16306620,450225,98303
h1,324:20595388,29884032:1114112,0,0
$1,324:21709500,29884032
x1,324:22111363,29884032
(1,324:22149136,29884032:262144,110428,98303
(1,324:22149136,29982335:262144,208731,0
x1,324:22378512,29982335
)
)
$1,324:22411280,29884032
g1,324:22575120,29884032
x1,324:22944736,29884032
g1,324:23108576,29884032
x1,324:25401646,29884032
(1,324:25456370,29880755:218232,446948,0
x1,324:25674602,29880755
)
x1,324:26057006,29884032
g1,324:26220846,29884032
x1,324:26766750,29884032
x1,324:28404477,29884032
g1,324:28568317,29884032
x1,324:29186973,29884032
g1,324:29350813,29884032
x1,324:29823972,29884032
g1,324:29987812,29884032
x1,324:30533716,29884032
x1,324:31225107,29884032
g1,324:31388947,29884032
x1,324:32007603,29884032
g1,324:32171443,29884032
x1,324:33718730,29884032
k1,325:36902008,29884032:3183278
g1,325:36902008,29884032
)
[1,337:20595388,36325550:16306620,5531238,0
[1,337:20595388,36325550:16306620,5531238,0
(1,327:20595388,32309502:16306620,1515190,267389
h1,327:20595388,32309502:0,0,0
g1,327:20595388,32309502
[1,327:20595388,32309502:16306620,1515190,267389
(1,327:20595388,31418212:16306620,623900,155358
h1,327:20595388,31418212:0,0,0
x1,327:21033852,31418212
x1,327:22171983,31418212
k1,327:22358239,31418212:186256
x1,327:22916539,31418212
k1,327:23152704,31418212:236165
r1,327:23152704,31418212:0,779258,155358
k1,327:23152704,31418212:0
x1,327:23989440,31418212
x1,327:25902577,31418212
(1,327:25962500,31414625:238964,489408,0
x1,327:26201464,31414625
)
x1,327:26620195,31418212
k1,327:26806451,31418212:186256
x1,327:27483878,31418212
k1,327:27670135,31418212:186257
x1,327:28467390,31418212
k1,327:28653646,31418212:186256
x1,327:29490373,31418212
x1,327:29808991,31418212
x1,327:30754815,31418212
(1,327:30735078,31414625:238964,489408,0
x1,327:30974042,31414625
)
x1,327:31552070,31418212
k1,327:31738326,31418212:186256
x1,327:32615244,31418212
k1,327:32801500,31418212:186256
x1,327:34017850,31418212
k1,327:34204107,31418212:186257
x1,327:36356943,31418212
k1,327:36543199,31418212:186256
x1,327:36902008,31418212
k1,327:36902008,31418212:0
)
(1,327:20595388,32309502:16306620,498346,267389
x1,327:21950242,32309502
x1,327:23185969,32309502
g1,327:23365373,32309502
x1,327:24242291,32309502
g1,327:24464751,32309502
x1,327:25421325,32309502
x1,327:25780134,32309502
x1,327:26410195,32309502
g1,327:26589599,32309502
$1,327:26589599,32309502
x1,327:27182882,32309502
$1,327:27182882,32309502
g1,327:27362286,32309502
$1,327:27362286,32309502
x1,327:27955735,32309502
$1,327:27969856,32309502
g1,327:28149260,32309502
x1,327:30062424,32309502
x1,327:30241828,32309502
r1,327:30241828,32309502:0,267389,267389
k1,327:36902008,32309502:6660180
g1,327:36902008,32309502
)
]
g1,327:36902008,32309502
g1,327:36902008,32309502
)
(1,337:20595388,34877205:16306620,1644954,1448345
k1,337:21956937,34877205:1361549
h1,328:21956937,34877205:0,0,0
(1,337:21956937,34877205:13583522,1644954,1448345
$1,337:21956937,34877205
[1,337:21956937,34877205:13583522,1644954,1448345
(1,331:21956937,33811617:13583522,321125,137627
g1,330:21956937,33811617
(1,330:21956937,33811617:2446183,321125,137627
r1,330:21956937,33811617:0,458752,137627
g1,330:22350153,33811617
g1,330:22350153,33811617
x1,330:23703986,33811617
(1,330:23693171,33809455:130939,280358,0
x1,330:23824110,33809455
)
x1,330:24009904,33811617
g1,330:24009904,33811617
g1,330:24403120,33811617
)
g1,330:24403120,33811617
(1,330:24403120,33811617:4204229,321125,137627
g1,330:24796336,33811617
g1,330:24796337,33811617
x1,330:26368779,33811617
(1,330:26401614,33806899:130939,280358,0
x1,330:26532553,33806899
)
x1,330:26784012,33811617
k1,330:28214133,33811617:1430121
g1,330:28607349,33811617
)
g1,330:28607349,33811617
(1,330:28607349,33811617:3946661,321125,137627
g1,330:29000565,33811617
k1,330:29763191,33811617:762626
x1,330:30047091,33811617
x1,330:30688029,33811617
g1,330:30786333,33811617
x1,330:31398169,33811617
k1,330:32160794,33811617:762625
g1,330:32554010,33811617
)
g1,330:32554010,33811617
(1,331:32554010,33811617:2986449,321125,137627
g1,330:32947226,33811617
g1,330:32947226,33811617
x1,330:33362065,33811617
x1,330:35147243,33811617
g1,331:35147243,33811617
g1,331:35540459,33811617
)
g1,331:35540459,33811617
)
(1,333:21956937,34630670:13583522,321125,137627
g1,332:21956937,34630670
(1,332:21956937,34630670:2446183,321125,137627
r1,332:21956937,34630670:0,458752,137627
g1,332:22350153,34630670
k1,332:22939775,34630670:589622
x1,332:23420283,34630670
k1,332:24009904,34630670:589621
g1,332:24403120,34630670
)
g1,332:24403120,34630670
(1,332:24403120,34630670:4204229,321125,137627
g1,332:24796336,34630670
g1,332:24796337,34630670
x1,332:25997597,34630670
k1,332:28214133,34630670:2216536
g1,332:28607349,34630670
)
g1,332:28607349,34630670
(1,332:28607349,34630670:3946661,321125,137627
g1,332:29000565,34630670
k1,332:29066035,34630670:65470
x1,332:29885102,34630670
g1,332:29983406,34630670
$1,332:29983406,34630670
x1,332:30362055,34630670
$1,332:30362055,34630670
g1,332:30460359,34630670
x1,332:31028548,34630670
g1,332:31126852,34630670
$1,332:31126852,34630670
x1,332:31505501,34630670
$1,332:31505501,34630670
g1,332:31603805,34630670
x1,332:32095325,34630670
k1,332:32160794,34630670:65469
g1,332:32554010,34630670
)
g1,332:32554010,34630670
(1,333:32554010,34630670:2986449,321125,137627
g1,332:32947226,34630670
k1,332:33686853,34630670:739627
x1,332:34407616,34630670
k1,333:35147243,34630670:739627
g1,333:35540459,34630670
)
g1,333:35540459,34630670
)
(1,334:21956937,35089422:13583522,321125,137627
g1,333:21956937,35089422
(1,333:21956937,35089422:2446183,321125,137627
r1,333:21956937,35089422:0,458752,137627
g1,333:22350153,35089422
k1,333:22939775,35089422:589622
x1,333:23420283,35089422
k1,333:24009904,35089422:589621
g1,333:24403120,35089422
)
g1,333:24403120,35089422
(1,333:24403120,35089422:4204229,321125,137627
g1,333:24796336,35089422
g1,333:24796337,35089422
x1,333:27351426,35089422
g1,333:27449730,35089422
x1,333:28214133,35089422
g1,333:28214133,35089422
g1,333:28607349,35089422
)
g1,333:28607349,35089422
(1,333:28607349,35089422:3946661,321125,137627
g1,333:29000565,35089422
g1,333:29000565,35089422
x1,333:29623024,35089422
g1,333:29721328,35089422
$1,333:29721328,35089422
x1,333:30099977,35089422
$1,333:30099977,35089422
g1,333:30198281,35089422
x1,333:30766470,35089422
g1,333:30864774,35089422
$1,333:30864774,35089422
x1,333:31243423,35089422
$1,333:31243423,35089422
g1,333:31341727,35089422
x1,333:32160794,35089422
g1,333:32160794,35089422
g1,333:32554010,35089422
)
g1,333:32554010,35089422
(1,334:32554010,35089422:2986449,321125,137627
g1,333:32947226,35089422
k1,333:33686853,35089422:739627
x1,333:34407616,35089422
k1,334:35147243,35089422:739627
g1,334:35540459,35089422
)
g1,334:35540459,35089422
)
(1,335:21956937,35548174:13583522,321125,137627
g1,334:21956937,35548174
(1,334:21956937,35548174:2446183,321125,137627
r1,334:21956937,35548174:0,458752,137627
g1,334:22350153,35548174
k1,334:22939775,35548174:589622
x1,334:23420283,35548174
k1,334:24009904,35548174:589621
g1,334:24403120,35548174
)
g1,334:24403120,35548174
(1,334:24403120,35548174:4204229,321125,137627
g1,334:24796336,35548174
g1,334:24796337,35548174
x1,334:25560740,35548174
k1,334:28214133,35548174:2653393
g1,334:28607349,35548174
)
g1,334:28607349,35548174
(1,334:28607349,35548174:3946661,321125,137627
g1,334:29000565,35548174
g1,334:29000565,35548174
x1,334:29623024,35548174
g1,334:29721328,35548174
$1,334:29721328,35548174
x1,334:30099977,35548174
$1,334:30099977,35548174
g1,334:30198281,35548174
x1,334:30766470,35548174
g1,334:30864774,35548174
$1,334:30864774,35548174
x1,334:31243423,35548174
$1,334:31243423,35548174
g1,334:31341727,35548174
x1,334:32160794,35548174
g1,334:32160794,35548174
g1,334:32554010,35548174
)
g1,334:32554010,35548174
(1,335:32554010,35548174:2986449,321125,137627
g1,334:32947226,35548174
k1,334:33686853,35548174:739627
x1,334:34407616,35548174
k1,335:35147243,35548174:739627
g1,335:35540459,35548174
)
g1,335:35540459,35548174
)
(1,336:21956937,36006926:13583522,321125,137627
g1,335:21956937,36006926
(1,335:21956937,36006926:2446183,321125,137627
r1,335:21956937,36006926:0,458752,137627
g1,335:22350153,36006926
k1,335:22939775,36006926:589622
x1,335:23420283,36006926
k1,335:24009904,36006926:589621
g1,335:24403120,36006926
)
g1,335:24403120,36006926
(1,335:24403120,36006926:4204229,321125,137627
g1,335:24796336,36006926
g1,335:24796337,36006926
x1,335:25539118,36006926
g1,335:25637422,36006926
x1,335:26401825,36006926
k1,335:28214133,36006926:1812308
g1,335:28607349,36006926
)
g1,335:28607349,36006926
(1,335:28607349,36006926:3946661,321125,137627
g1,335:29000565,36006926
k1,335:29697727,36006926:697162
x1,335:30265916,36006926
g1,335:30364220,36006926
$1,335:30364220,36006926
x1,335:30742869,36006926
$1,335:30742869,36006926
g1,335:30841173,36006926
x1,335:31463632,36006926
k1,335:32160794,36006926:697162
g1,335:32554010,36006926
)
g1,335:32554010,36006926
(1,336:32554010,36006926:2986449,321125,137627
g1,335:32947226,36006926
k1,335:33686853,36006926:739627
x1,335:34407616,36006926
k1,336:35147243,36006926:739627
g1,336:35540459,36006926
)
g1,336:35540459,36006926
)
]
$1,337:35540459,34877205
)
g1,337:35540459,34877205
k1,337:36902008,34877205:1361549
)
]
]
(1,340:20595388,37858423:16306620,450225,141880
h1,339:20595388,37858423:1114112,0,0
x1,339:22073876,37858423
x1,339:22864236,37858423
k1,339:23261930,37858423:397694
x1,339:24280993,37858423
k1,339:24678688,37858423:397695
x1,339:24860871,37858423
x1,339:25188551,37858423
x1,339:25490022,37858423
x1,339:26026102,37858423
x1,339:26390468,37858423
x1,339:26718148,37858423
x1,339:27479010,37858423
(1,339:27533734,37855146:218232,446948,0
x1,339:27751966,37855146
)
x1,339:28134370,37858423
k1,339:28532064,37858423:397694
x1,339:29077968,37858423
k1,339:29475662,37858423:397694
x1,339:30094318,37858423
x1,339:30640222,37858423
x1,339:32096412,37858423
k1,339:32494106,37858423:397694
x1,339:33149466,37858423
k1,339:33547161,37858423:397695
$1,339:33547161,37858423
x1,339:33949024,37858423
x1,339:34566079,37858423
x1,339:35376450,37858423
$1,339:35376450,37858423
k1,339:35774144,37858423:397694
x1,339:36902008,37858423
k1,339:36902008,37858423:0
)
(1,340:20595388,38644855:16306620,455111,141880
x1,340:21068547,38644855
k1,339:21404478,38644855:335931
x1,339:22168613,38644855
x1,339:23297132,38644855
k1,339:23633064,38644855:335932
x1,339:24251720,38644855
k1,339:24587651,38644855:335931
x1,339:25698475,38644855
k1,339:26034407,38644855:335932
x1,339:26798542,38644855
x1,339:27417198,38644855
x1,339:28545717,38644855
k1,339:28881648,38644855:335931
x1,339:29500304,38644855
k1,339:29836235,38644855:335931
x1,339:30309394,38644855
k1,339:30645326,38644855:335932
x1,339:31628349,38644855
x1,339:32101517,38644855
x1,339:32895148,38644855
k1,339:33231079,38644855:335931
$1,339:33231079,38644855
x1,339:33866870,38644855
x1,339:35595079,38644855
$1,339:35595079,38644855
x1,339:35758919,38644855
k1,339:36137872,38644855:378953
x1,339:36683776,38644855
x1,339:36902008,38644855
k1,340:36902008,38644855:0
)
(1,340:20595388,39431287:16306620,450225,141880
x1,340:21505020,39431287
(1,339:21486995,39428010:218232,446948,0
x1,339:21705227,39428010
)
x1,339:21687203,39431287
x1,339:24235209,39431287
k1,339:24360032,39431287:124823
x1,339:25233624,39431287
x1,339:26070512,39431287
x1,339:27526711,39431287
k1,339:27651533,39431287:124822
x1,339:28779397,39431287
k1,339:28904220,39431287:124823
x1,339:29632307,39431287
k1,339:29757130,39431287:124823
x1,339:30303034,39431287
x1,339:31613073,39431287
k1,339:31737896,39431287:124823
x1,339:32866415,39431287
x1,339:33449023,39431287
x1,339:34468086,39431287
k1,339:34592908,39431287:124822
x1,339:34920588,39431287
k1,339:35045411,39431287:124823
x1,339:36683776,39431287
x1,339:36902008,39431287
k1,340:36902008,39431287:0
)
(1,340:20595388,40217719:16306620,446948,7531
x1,340:22178706,40217719
k1,340:36902008,40217719:14723302
g1,340:36902008,40217719
)
(1,341:20595388,42049474:16306620,520264,146029
(1,341:20595388,42049474:2152854,494436,10043
g1,341:20595388,42049474
x1,341:22030623,42049474
g1,341:22748242,42049474
)
x1,341:23186706,42049474
x1,341:23856958,42049474
(1,341:23916881,42040863:238964,511653,0
x1,341:24155845,42040863
)
x1,341:25689741,42049474
x1,341:26314783,42049474
g1,341:26494187,42049474
x1,341:27211796,42049474
g1,341:27391200,42049474
x1,341:28786946,42049474
(1,341:28767209,42045527:238964,511653,0
x1,341:29006173,42045527
)
x1,341:29624392,42049474
g1,341:29803796,42049474
x1,341:30521405,42049474
g1,341:30700809,42049474
x1,341:31817410,42049474
k1,341:36902008,42049474:5084598
g1,341:36902008,42049474
)
(1,344:20595388,43278272:16306620,450225,141880
x1,344:21286788,43278272
k1,343:21468224,43278272:181436
x1,343:22014136,43278272
(1,343:22050508,43274995:218232,446948,0
x1,343:22268740,43274995
)
x1,343:22305112,43278272
x1,343:23251440,43278272
k1,343:23432877,43278272:181437
x1,343:24051533,43278272
k1,343:24232969,43278272:181436
x1,343:24997760,43278272
k1,343:25179197,43278272:181437
x1,343:25506877,43278272
x1,343:25963652,43278272
x1,343:27055468,43278272
k1,343:27236904,43278272:181436
x1,343:28037743,43278272
k1,343:28219179,43278272:181436
x1,343:29166163,43278272
k1,343:29347582,43278272:181419
x1,343:29966238,43278272
k1,343:30147674,43278272:181436
x1,343:31094010,43278272
k1,343:31275447,43278272:181437
x1,343:31821351,43278272
x1,343:32876462,43278272
k1,343:33057898,43278272:181436
x1,343:33676554,43278272
k1,343:33857991,43278272:181437
x1,343:35678556,43278272
k1,343:35859992,43278272:181436
x1,343:36478648,43278272
x1,343:36696880,43278272
x1,343:36902008,43278272
k1,344:36902008,43278272:0
)
(1,344:20595388,44064704:16306620,450225,141880
x1,344:22088273,44064704
k1,343:22308133,44064704:219860
x1,343:23072268,44064704
x1,343:23690924,44064704
x1,343:24382315,44064704
k1,343:24602176,44064704:219861
x1,343:25366967,44064704
k1,343:25586827,44064704:219860
x1,343:26423715,44064704
(1,343:26460087,44061427:218232,446948,0
x1,343:26678319,44061427
)
x1,343:28498553,44064704
k1,343:28718414,44064704:219861
x1,343:29337070,44064704
k1,343:29556930,44064704:219860
x1,343:30758194,44064704
(1,343:30740169,44061427:218232,446948,0
x1,343:30958401,44061427
)
x1,343:31650121,44064704
k1,343:31883986,44064704:233865
x1,343:33340185,44064704
k1,343:33560046,44064704:219861
x1,343:34033205,44064704
k1,343:34253065,44064704:219860
x1,343:34798969,44064704
x1,343:35110265,44064704
x1,343:35791832,44064704
x1,343:36902008,44064704
k1,343:36902008,44064704:0
)
(1,344:20595388,44851136:16306620,450225,141880
x1,344:21250748,44851136
x1,344:22233115,44851136
(1,343:22287839,44847859:218232,446948,0
x1,343:22506071,44847859
)
x1,343:23052315,44851136
k1,343:23189193,44851136:136878
x1,343:23699056,44851136
x1,343:24499895,44851136
x1,343:24937006,44851136
x1,343:25883342,44851136
k1,343:26013480,44851136:130138
x1,343:26341160,44851136
k1,343:26471297,44851136:130137
x1,343:27198737,44851136
x1,343:28436049,44851136
x1,343:29200184,44851136
k1,343:29330322,44851136:130138
x1,343:31132545,44851136
x1,343:31296385,44851136
k1,343:31488311,44851136:191926
x1,343:32179711,44851136
k1,343:32309849,44851136:130138
x1,343:32965209,44851136
x1,343:33947576,44851136
(1,343:34002300,44847859:218232,446948,0
x1,343:34220532,44847859
)
x1,343:34602936,44851136
k1,343:34733073,44851136:130137
x1,343:35643351,44851136
x1,343:36444190,44851136
k1,343:36574328,44851136:130138
x1,343:36902008,44851136
k1,343:36902008,44851136:0
)
(1,344:20595388,45637568:16306620,450225,141880
x1,344:21068547,45637568
x1,344:22634185,45637568
k1,343:22789735,45637568:155550
x1,343:23590574,45637568
k1,343:23746124,45637568:155550
x1,343:24037100,45637568
x1,343:24348396,45637568
x1,343:25467091,45637568
k1,343:25622640,45637568:155549
x1,343:26241296,45637568
k1,343:26396846,45637568:155550
x1,343:27598110,45637568
(1,343:27580085,45634291:218232,446948,0
x1,343:27798317,45634291
)
x1,343:28289501,45637568
k1,343:28445051,45637568:155550
x1,343:28772731,45637568
k1,343:28928281,45637568:155550
x1,343:29655721,45637568
x1,343:30893033,45637568
x1,343:31912096,45637568
k1,343:32067645,45637568:155549
x1,343:32613557,45637568
(1,343:32668281,45634291:218232,446948,0
x1,343:32886513,45634291
)
x1,343:34542916,45637568
k1,343:34698466,45637568:155550
x1,343:35317122,45637568
k1,343:35472672,45637568:155550
x1,343:35763648,45637568
x1,343:36074944,45637568
x1,343:36683776,45637568
x1,343:36902008,45637568
k1,344:36902008,45637568:0
)
(1,344:20595388,46424000:16306620,450225,141880
x1,344:21578411,46424000
k1,343:21750064,46424000:171653
x1,343:22295968,46424000
k1,343:22467622,46424000:171654
x1,343:23231757,46424000
x1,343:23850413,46424000
x1,343:24651252,46424000
k1,343:24822905,46424000:171653
x1,343:25696497,46424000
k1,343:25868150,46424000:171653
x1,343:27506532,46424000
k1,343:27678186,46424000:171654
x1,343:28479025,46424000
k1,343:28650678,46424000:171653
x1,343:29269334,46424000
(1,343:29305706,46420723:218232,446948,0
x1,343:29523938,46420723
)
x1,343:30616715,46424000
k1,343:30788369,46424000:171654
x1,343:31407025,46424000
k1,343:31578678,46424000:171653
x1,343:32051837,46424000
k1,343:32223490,46424000:171653
x1,343:32769402,46424000
(1,343:32805774,46420723:218232,446948,0
x1,343:33024006,46420723
)
x1,343:33060378,46424000
x1,343:34170546,46424000
k1,343:34344153,46424000:173607
x1,343:34853361,46424000
x1,343:35164657,46424000
x1,343:35445809,46424000
x1,343:36902008,46424000
k1,343:36902008,46424000:0
)
(1,344:20595388,47210432:16306620,450225,141880
x1,344:21360179,47210432
k1,343:21515992,47210432:155813
x1,343:22134648,47210432
x1,343:23736327,47210432
k1,343:23892139,47210432:155812
x1,343:24875161,47210432
x1,343:25530521,47210432
x1,343:26767816,47210432
k1,343:26923629,47210432:155813
x1,343:27542285,47210432
k1,343:27698097,47210432:155812
x1,343:28426184,47210432
k1,343:28581997,47210432:155813
x1,343:29783261,47210432
(1,343:29765236,47207155:218232,446948,0
x1,343:29983468,47207155
)
x1,343:30511348,47210432
k1,343:30667160,47210432:155812
x1,343:31467999,47210432
x1,343:31941158,47210432
x1,343:32268838,47210432
x1,343:32996933,47210432
(1,343:33051657,47207155:218232,446948,0
x1,343:33269889,47207155
)
x1,343:34671356,47210432
k1,343:34827169,47210432:155813
x1,343:36902008,47210432
k1,343:36902008,47210432:0
)
(1,344:20595388,47996864:16306620,450225,141880
x1,344:21105251,47996864
k1,343:21256052,47996864:150801
x1,343:22949491,47996864
k1,343:23102900,47996864:153409
x1,343:24631852,47996864
x1,343:24795692,47996864
k1,343:24994506,47996864:198814
x1,343:25685906,47996864
k1,343:25836706,47996864:150800
x1,343:26382610,47996864
x1,343:26693906,47996864
x1,343:27375473,47996864
x1,343:28321809,47996864
k1,343:28472610,47996864:150801
x1,343:29091266,47996864
k1,343:29242067,47996864:150801
x1,343:29970154,47996864
k1,343:30120955,47996864:150801
x1,343:31322219,47996864
(1,343:31304194,47993587:218232,446948,0
x1,343:31522426,47993587
)
x1,343:32050306,47996864
k1,343:32201107,47996864:150801
x1,343:33001946,47996864
x1,343:33475105,47996864
x1,343:33802785,47996864
x1,343:34530880,47996864
(1,343:34585604,47993587:218232,446948,0
x1,343:34803836,47993587
)
x1,343:36205303,47996864
k1,343:36356104,47996864:150801
x1,343:36902008,47996864
k1,343:36902008,47996864:0
)
]
(1,344:36902008,47996864:0,298188,141880
h1,344:36902008,47996864:327680,298188,141880
k1,344:36902008,47996864:-327680
)
)
]
(1,344:3356429,49962944:33545579,623900,267389
(1,344:3356429,49962944:33545579,623900,267389
(1,344:3356429,49962944:33545579,623900,267389
[1,344:3356429,49962944:33545579,623900,267389
(1,344:3356429,49962944:33545579,623900,267389
(1,344:3356429,49962944:0,435812,186779
[1,344:3356429,49962944:33545579,435812,186779
(1,344:3356429,49962944:33545579,435812,186779
h1,344:3356429,49962944:0,0,0
x1,344:4375636,49962944
g1,344:4506708,49962944
x1,344:5351329,49962944
g1,344:5482401,49962944
x1,344:6152436,49962944
g1,344:6283508,49962944
x1,344:6691399,49962944
g1,344:6822471,49962944
x1,344:7404948,49962944
x1,344:8365954,49962944
g1,344:8497026,49962944
x1,344:9021308,49962944
(1,344:9065087,49960323:174586,334489,0
x1,344:9239673,49960323
)
x1,344:9516233,49962944
g1,344:9647305,49962944
x1,344:10419050,49962944
g1,344:10550122,49962944
x1,344:11598698,49962944
r1,344:11598698,49962944:0,622591,186779
k1,344:24250353,49962944:12651655
k1,344:36902008,49962944:12651655
)
]
k1,344:3356428,49962944:-33545580
)
g1,344:3356429,49962944
[1,344:3356429,49962944:33545579,623900,267389
(1,344:3356429,49962944:33545579,623900,267389
k1,344:19949814,49962944:16593385
h1,344:19949814,49962944:0,0,0
x1,344:20308623,49962944
r1,344:20308623,49962944:0,891289,267389
g1,344:20308623,49962944
k1,344:36902008,49962944:16593385
)
]
g1,344:36902008,49962944
(1,344:36902008,49962944:0,435812,186779
k1,344:3356428,49962944:-33545580
[1,344:3356428,49962944:33545579,435812,186779
(1,344:3356428,49962944:33545579,435812,186779
k1,344:28834342,49962944:25477914
h1,344:28834342,49962944:0,0,0
x1,344:29329267,49962944
x1,344:30073222,49962944
g1,344:30204294,49962944
x1,344:30786771,49962944
x1,344:32359093,49962944
g1,344:32490165,49962944
x1,344:33451177,49962944
x1,344:34178883,49962944
x1,344:35227446,49962944
g1,344:35358518,49962944
x1,344:36902007,49962944
r1,344:36902007,49962944:0,622591,186779
g1,344:36902007,49962944
g1,344:36902007,49962944
)
]
)
)
]
)
g1,344:36902008,49962944
)
)
]
]
!79877
}7
!10
{8
[1,398:4736286,49962944:32165722,45226658,267389
[1,398:3356429,49962944:33545579,48285487,267389
[1,398:3356429,2463889:33545579,786432,0
(1,398:3356429,2463889:33545579,622591,0
(1,398:3356429,2463889:33545579,622591,0
(1,398:3356429,2463889:33545579,622591,0
[1,398:3356429,2463889:33545579,622591,0
(1,398:3356429,2277110:33545579,435812,186779
(1,398:3356429,2277110:0,435812,186779
[1,398:3356429,2277110:33545579,435812,186779
(1,398:3356429,2277110:33545579,435812,186779
h1,398:3356429,2277110:0,0,0
x1,398:3676768,2277110
x1,398:4968602,2277110
g1,398:5099674,2277110
x1,398:5594599,2277110
g1,398:5725671,2277110
x1,398:7035860,2277110
r1,398:7035860,2277110:0,622591,186779
k1,398:21968934,2277110:14933074
k1,398:36902008,2277110:14933074
)
]
k1,398:3356428,2277110:-33545580
)
g1,398:3356429,2277110
[1,398:3356429,2277110:33545579,0,0
(1,398:3356429,2277110:33545579,0,0
k1,398:20129219,2277110:16772790
h1,398:20129219,2277110:0,0,0
g1,398:20129219,2277110
k1,398:36902009,2277110:16772790
)
]
g1,398:36902008,2277110
(1,398:36902008,2277110:0,435812,186779
k1,398:3356428,2277110:-33545580
[1,398:3356428,2277110:33545579,435812,186779
(1,398:3356428,2277110:33545579,435812,186779
k1,398:23462036,2277110:20105608
h1,398:23462036,2277110:0,0,0
x1,398:25966535,2277110
(1,398:26010314,2274489:174586,357558,0
x1,398:26184900,2274489
)
x1,398:26490823,2277110
g1,398:26621895,2277110
x1,398:26854676,2277110
g1,398:26985748,2277110
x1,398:27364276,2277110
g1,398:27495348,2277110
x1,398:29242766,2277110
(1,398:29286545,2274489:174586,357558,0
x1,398:29461131,2274489
)
x1,398:29767054,2277110
g1,398:29898126,2277110
x1,398:31586831,2277110
g1,398:31717903,2277110
x1,398:32212828,2277110
g1,398:32343900,2277110
x1,398:33304912,2277110
(1,398:33290492,2274489:174586,357558,0
x1,398:33465078,2274489
)
x1,398:33887383,2277110
g1,398:34018455,2277110
x1,398:34659127,2277110
g1,398:34790199,2277110
x1,398:34964785,2277110
(1,398:34950365,2274489:174586,357558,0
x1,398:35124951,2274489
)
x1,398:35372676,2277110
g1,398:35503748,2277110
x1,398:36902007,2277110
r1,398:36902007,2277110:0,622591,186779
g1,398:36902007,2277110
g1,398:36902007,2277110
)
]
)
)
]
)
g1,398:36902008,2463889
)
)
]
[1,398:3356429,47996864:33545579,43894575,0
(1,389:3356429,42574986:33545579,38472697,141880
[1,389:3356429,42574986:16306620,38472697,141880
(1,344:3356429,4823185:16306620,450225,141880
x1,344:3975085,4823185
x1,344:4958117,4823185
k1,343:5174637,4823185:216520
x1,343:6630836,4823185
k1,343:6847356,4823185:216520
x1,343:7320515,4823185
k1,343:7537034,4823185:216519
x1,343:8920481,4823185
x1,343:9430344,4823185
x1,343:10376663,4823185
k1,343:10593183,4823185:216520
x1,343:11211839,4823185
k1,343:11428359,4823185:216520
x1,343:12193150,4823185
k1,343:12409670,4823185:216520
x1,343:12737350,4823185
x1,343:13194125,4823185
x1,343:14285941,4823185
k1,343:14502461,4823185:216520
x1,343:15121117,4823185
k1,343:15337637,4823185:216520
x1,343:16065724,4823185
k1,343:16282243,4823185:216519
(1,343:16318615,4819908:218232,446948,0
x1,343:16536847,4819908
)
x1,343:17628331,4823185
k1,343:17844851,4823185:216520
x1,343:18973370,4823185
k1,343:19189890,4823185:216520
x1,343:19663049,4823185
k1,343:19663049,4823185:0
)
(1,344:3356429,5609617:16306620,446948,141880
x1,344:4520997,5609617
x1,343:4959429,5609617
k1,343:5109490,5609617:150061
x1,343:5728146,5609617
k1,343:5874761,5609617:146615
x1,343:7476457,5609617
k1,343:7623073,5609617:146616
x1,343:8387864,5609617
k1,343:8534479,5609617:146615
x1,343:8862159,5609617
x1,343:9318934,5609617
x1,343:10410750,5609617
k1,343:10557366,5609617:146616
x1,343:11176022,5609617
k1,343:11322638,5609617:146616
x1,343:12269622,5609617
k1,343:12416220,5609617:146598
x1,343:12962124,5609617
k1,343:13108740,5609617:146616
x1,343:13727396,5609617
x1,343:14964708,5609617
x1,343:15983779,5609617
k1,343:16130395,5609617:146616
x1,343:17003987,5609617
k1,343:17150602,5609617:146615
x1,343:17769258,5609617
x1,343:18897777,5609617
k1,343:19044393,5609617:146616
x1,343:19663049,5609617
k1,343:19663049,5609617:0
)
(1,344:3356429,6396049:16306620,450225,141880
x1,344:3829588,6396049
k1,343:3970504,6396049:140916
x1,343:4771343,6396049
x1,343:5572182,6396049
k1,343:5713098,6396049:140916
x1,343:6004074,6396049
x1,343:7096535,6396049
(1,343:7132907,6392772:218232,446948,0
x1,343:7351139,6392772
)
x1,343:8333829,6396049
k1,343:8474746,6396049:140917
x1,343:8802426,6396049
k1,343:8943342,6396049:140916
x1,343:9416501,6396049
k1,343:9557417,6396049:140916
x1,343:10067280,6396049
x1,343:10868119,6396049
x1,343:11305230,6396049
x1,343:12251566,6396049
k1,343:12392482,6396049:140916
x1,343:12938386,6396049
k1,343:13079302,6396049:140916
x1,343:13552461,6396049
k1,343:13693377,6396049:140916
x1,343:14021057,6396049
x1,343:15023744,6396049
k1,343:15164661,6396049:140917
x1,343:15674524,6396049
(1,343:15710896,6392772:218232,446948,0
x1,343:15929128,6392772
)
x1,343:16220428,6396049
k1,343:16361344,6396049:140916
x1,343:16980000,6396049
x1,343:17297856,6396049
x1,343:17585559,6396049
x1,343:17949925,6396049
x1,343:18261221,6396049
x1,343:18575797,6396049
k1,343:18716713,6396049:140916
x1,343:19663049,6396049
k1,343:19663049,6396049:0
)
(1,344:3356429,7182481:16306620,450225,141880
x1,344:3902333,7182481
k1,343:4047897,7182481:145564
x1,343:4884785,7182481
x1,343:6231528,7182481
k1,343:6377092,7182481:145564
x1,343:6995748,7182481
k1,343:7141313,7182481:145565
x1,343:8087649,7182481
k1,343:8233213,7182481:145564
x1,343:9434477,7182481
(1,343:9416452,7179204:218232,446948,0
x1,343:9634684,7179204
)
x1,343:9907636,7182481
k1,343:10053200,7182481:145564
x1,343:12310221,7182481
k1,343:12455785,7182481:145564
x1,343:13074441,7182481
k1,343:13220005,7182481:145564
x1,343:13693164,7182481
k1,343:13838729,7182481:145565
x1,343:14384641,7182481
(1,343:14421013,7179204:218232,446948,0
x1,343:14639245,7179204
)
x1,343:14675617,7182481
x1,343:15621945,7182481
k1,343:15767509,7182481:145564
x1,343:16568348,7182481
k1,343:16713912,7182481:145564
x1,343:17660896,7182481
k1,343:17806442,7182481:145546
x1,343:19408121,7182481
[1,343:19408121,7182481:254928,298188,141880
(1,343:19408121,7182481:254928,298188,7531
g1,343:19408121,7182481
(1,343:19408121,7182481:254928,298188,7531
x1,343:19663049,7182481
)
g1,343:19663049,7182481
)
(1,343:19408121,7182481:254928,0,141880
g1,343:19408121,7182481
(1,343:19408121,7182481:254928,0,141880
k1,343:19426469,7182481:18348
x1,343:19644701,7182481
k1,343:19663049,7182481:18348
)
g1,343:19663049,7182481
)
]
k1,343:19663049,7182481:0
)
(1,344:3356429,7968913:16306620,446948,116320
x1,344:3866292,7968913
g1,343:4030132,7968913
x1,343:5177004,7968913
g1,343:5340844,7968913
x1,343:6869796,7968913
x1,343:7051979,7968913
k1,344:19663049,7968913:12611070
g1,344:19663049,7968913
)
[1,349:3356429,20100885:16306620,8704621,0
[1,349:3356429,20100885:16306620,8704621,0
(1,348:3356429,17662946:16306620,6266682,0
k1,348:3973099,17662946:616670
h1,347:3973099,17662946:0,0,0
(1,347:3973099,17662946:15073280,6266682,0
(1,347:3973099,17662946:15072962,6266698,0
(1,347:3973099,17662946:15072962,6266698,0
(1,347:3973099,17662946:0,22563144,0
(1,347:3973099,17662946:54269952,22563144,0
)
k1,347:3973099,17662946:-54269952
)
)
)
)
g1,348:19046379,17662946
k1,348:19663049,17662946:616670
)
(1,348:3356429,19833496:16306620,1515190,267389
h1,348:3356429,19833496:0,0,0
g1,348:3356429,19833496
[1,348:3356429,19833496:16306620,1515190,267389
(1,348:3356429,18942206:16306620,623900,155358
h1,348:3356429,18942206:0,0,0
x1,348:5230111,18942206
k1,348:5401625,18942206:171514
x1,348:5959925,18942206
k1,348:6178440,18942206:218515
r1,389:6178440,18942206:0,779258,155358
k1,348:6178440,18942206:0
x1,348:6975704,18942206
x1,348:7851904,18942206
x1,348:8608977,18942206
(1,348:8589240,18938619:238964,489408,0
x1,348:8828204,18938619
)
x1,348:10402978,18942206
k1,348:10574492,18942206:171514
x1,348:10933301,18942206
k1,348:11104815,18942206:171514
x1,348:12021206,18942206
(1,348:12061033,18938619:238964,489408,0
x1,348:12299997,18938619
)
x1,348:14293152,18942206
k1,348:14464666,18942206:171514
x1,348:15142093,18942206
k1,348:15313607,18942206:171514
x1,348:16628989,18942206
(1,348:16609252,18938619:238964,489408,0
x1,348:16848216,18938619
)
x1,348:17426244,18942206
k1,348:17597758,18942206:171514
x1,348:18275185,18942206
k1,348:18446699,18942206:171514
x1,348:19663049,18942206
k1,348:19663049,18942206:0
)
(1,348:3356429,19833496:16306620,498346,267389
x1,348:5509265,19833496
g1,348:5688669,19833496
x1,348:6047478,19833496
g1,348:6226882,19833496
x1,348:7581736,19833496
x1,348:8817463,19833496
g1,348:8996867,19833496
x1,348:9873785,19833496
g1,348:10096245,19833496
x1,348:10614363,19833496
x1,348:11411625,19833496
(1,348:11451452,19829909:238964,489408,0
x1,348:11690416,19829909
)
x1,348:12009389,19833496
g1,348:12188793,19833496
$1,348:12188793,19833496
x1,348:12782076,19833496
$1,348:12782076,19833496
g1,348:12961480,19833496
$1,348:12961480,19833496
x1,348:13554929,19833496
$1,348:13569050,19833496
g1,348:13748454,19833496
x1,348:15661618,19833496
x1,348:15841022,19833496
r1,389:15841022,19833496:0,267389,267389
k1,348:19663049,19833496:3822027
g1,348:19663049,19833496
)
]
g1,348:19663049,19833496
g1,348:19663049,19833496
)
]
]
(1,353:3356429,28786766:16306620,650217,13271
(1,353:3356429,28786766:1415577,650217,13207
g1,353:3356429,28786766
x1,353:3828288,28786766
g1,353:4772006,28786766
)
x1,353:7164525,28786766
x1,353:7577155,28786766
x1,353:9506103,28786766
k1,353:19663049,28786766:10156946
g1,353:19663049,28786766
)
(1,354:3356429,32718649:16306620,570152,14544
(1,354:3356429,32718649:1769472,541848,11006
g1,354:3356429,32718649
x1,354:4339469,32718649
g1,354:5125901,32718649
)
x1,354:5868288,32718649
(1,354:5911934,32709213:261879,560716,0
x1,354:6173813,32709213
)
x1,354:7703021,32718649
g1,354:7899629,32718649
x1,354:9908937,32718649
x1,354:11001283,32718649
(1,354:10979653,32714324:261879,560716,0
x1,354:11241532,32714324
)
x1,354:12748703,32718649
g1,354:12945311,32718649
x1,354:13731733,32718649
g1,354:13928341,32718649
x1,354:14758799,32718649
x1,354:15239298,32718649
x1,354:16855400,32718649
(1,354:16921069,32709213:261879,560716,0
x1,354:17182948,32709213
)
x1,354:17685867,32718649
k1,354:19663049,32718649:1977182
g1,354:19663049,32718649
)
(1,357:3356429,36283530:16306620,450225,141880
x1,357:4339461,36283530
k1,356:4525597,36283530:186136
x1,356:5362485,36283530
(1,356:5398857,36280253:218232,446948,0
x1,356:5617089,36280253
)
x1,356:7437323,36283530
k1,356:7623460,36283530:186137
x1,356:8788683,36283530
(1,356:8825055,36280253:218232,446948,0
x1,356:9043287,36280253
)
x1,356:10353658,36283530
k1,356:10539794,36283530:186136
x1,356:11158450,36283530
k1,356:11344586,36283530:186136
x1,356:11963242,36283530
x1,356:13273289,36283530
k1,356:13459426,36283530:186137
x1,356:14587290,36283530
k1,356:14773426,36283530:186136
x1,356:15501513,36283530
k1,356:15687649,36283530:186136
x1,356:16633968,36283530
k1,356:16820105,36283530:186137
x1,356:17984673,36283530
x1,356:18858257,36283530
k1,356:19044393,36283530:186136
x1,356:19663049,36283530
k1,356:19663049,36283530:0
)
(1,357:3356429,37069962:16306620,450225,141880
x1,357:4120564,37069962
x1,357:4302747,37069962
x1,357:5249083,37069962
k1,356:5452038,37069962:202955
x1,356:6070694,37069962
k1,356:6273650,37069962:202956
x1,356:6783513,37069962
(1,356:6819885,37066685:218232,446948,0
x1,356:7038117,37066685
)
x1,356:8494640,37069962
k1,356:8697595,37069962:202955
x1,356:10189835,37069962
x1,356:10990674,37069962
(1,356:10972649,37066685:218232,446948,0
x1,356:11190881,37066685
)
x1,356:12665735,37069962
k1,356:12868691,37069962:202956
x1,356:13414595,37069962
k1,356:13617550,37069962:202955
x1,356:13908526,37069962
x1,356:14226382,37069962
x1,356:14881742,37069962
x1,356:15828078,37069962
k1,356:16031034,37069962:202956
x1,356:16649690,37069962
k1,356:16852645,37069962:202955
x1,356:17325804,37069962
k1,356:17528760,37069962:202956
x1,356:17929184,37069962
x1,356:18968574,37069962
k1,356:19171529,37069962:202955
x1,356:19499209,37069962
x1,356:19663049,37069962
k1,356:19663049,37069962:0
)
(1,357:3356429,37856394:16306620,450225,141880
x1,357:4302757,37856394
k1,356:4444657,37856394:141900
x1,356:5609225,37856394
x1,356:6482809,37856394
k1,356:6624709,37856394:141900
x1,356:7170613,37856394
k1,356:7312512,37856394:141899
x1,356:8076647,37856394
x1,356:8695303,37856394
x1,356:10042054,37856394
k1,356:10183954,37856394:141900
x1,356:10802610,37856394
k1,356:10944510,37856394:141900
x1,356:11709301,37856394
k1,356:11851201,37856394:141900
x1,356:12797520,37856394
k1,356:12939420,37856394:141900
x1,356:13449283,37856394
(1,356:13485655,37853117:218232,446948,0
x1,356:13703887,37853117
)
x1,356:15160410,37856394
k1,356:15302309,37856394:141899
x1,356:15920965,37856394
k1,356:16062865,37856394:141900
x1,356:16608769,37856394
x1,356:16973135,37856394
x1,356:18247133,37856394
(1,356:18301857,37853117:218232,446948,0
x1,356:18520089,37853117
)
x1,356:18902493,37856394
k1,356:19044393,37856394:141900
x1,356:19663049,37856394
k1,356:19663049,37856394:0
)
(1,357:3356429,38642826:16306620,450225,141880
x1,357:4739876,38642826
k1,356:4912755,38642826:172879
x1,356:5130987,38642826
x1,356:5597593,38642826
x1,356:7126519,38642826
k1,356:7299399,38642826:172880
x1,356:7918055,38642826
k1,356:8090934,38642826:172879
x1,356:8927822,38642826
x1,356:9728661,38642826
x1,356:10857162,38642826
(1,356:10911886,38639549:218232,446948,0
x1,356:11130118,38639549
)
x1,356:11512522,38642826
k1,356:11685401,38642826:172879
x1,356:11976377,38642826
x1,356:12287673,38642826
x1,356:12744448,38642826
x1,356:13072128,38642826
x1,356:13363104,38642826
x1,356:14437232,38642826
k1,356:14612372,38642826:175140
x1,356:15558708,38642826
x1,356:16323499,38642826
x1,356:16614475,38642826
x1,356:17123683,38642826
x1,356:18033971,38642826
k1,356:18206850,38642826:172879
x1,356:19663049,38642826
k1,356:19663049,38642826:0
)
(1,357:3356429,39429258:16306620,450225,141880
x1,357:3829597,39429258
x1,357:4047828,39429258
x1,357:4448243,39429258
x1,357:4812619,39429258
x1,357:5867730,39429258
(1,356:5922454,39425981:218232,446948,0
x1,356:6140686,39425981
)
x1,356:6686930,39429258
k1,356:6956634,39429258:269704
x1,356:7648680,39429258
x1,356:9578038,39429258
k1,356:9826570,39429258:248532
x1,356:10554657,39429258
k1,356:10803188,39429258:248531
x1,356:11822251,39429258
x1,356:13496674,39429258
k1,356:13745206,39429258:248532
x1,356:14546045,39429258
x1,356:15019204,39429258
x1,356:15346884,39429258
x1,356:16074979,39429258
(1,356:16129703,39425981:218232,446948,0
x1,356:16347935,39425981
)
x1,356:17749402,39429258
k1,356:17997933,39429258:248531
x1,356:18489453,39429258
k1,356:18759157,39429258:269704
x1,356:19086837,39429258
k1,356:19335369,39429258:248532
x1,356:19663049,39429258
k1,356:19663049,39429258:0
)
(1,357:3356429,40215690:16306620,450225,141880
x1,357:4175629,40215690
k1,356:4535594,40215690:359965
x1,356:5226994,40215690
k1,356:5443102,40215690:216108
x1,356:5770782,40215690
x1,356:6445789,40215690
x1,356:7537604,40215690
k1,356:7753712,40215690:216108
$1,356:7753712,40215690
x1,356:8310313,40215690
$1,356:8357189,40215690
k1,356:8573297,40215690:216108
x1,356:9191953,40215690
x1,356:9919393,40215690
x1,356:11776017,40215690
k1,356:11992125,40215690:216108
x1,356:12465284,40215690
k1,356:12681392,40215690:216108
x1,356:13009072,40215690
(1,356:13063796,40212413:218232,446948,0
x1,356:13282028,40212413
)
x1,356:14683503,40215690
k1,356:14899612,40215690:216109
x1,356:15518268,40215690
k1,356:15734376,40215690:216108
x1,356:16571264,40215690
(1,356:16607636,40212413:218232,446948,0
x1,356:16825868,40212413
)
x1,356:18646102,40215690
k1,356:18862210,40215690:216108
x1,356:19663049,40215690
k1,356:19663049,40215690:0
)
(1,357:3356429,41002122:16306620,450225,141880
x1,357:3866292,41002122
(1,356:3902664,40998845:218232,446948,0
x1,356:4120896,40998845
)
x1,356:5322491,41002122
k1,356:5544428,41002122:221937
x1,356:6308563,41002122
x1,356:6927219,41002122
x1,356:7400378,41002122
x1,356:8310666,41002122
k1,356:8532602,41002122:221936
x1,356:9151258,41002122
k1,356:9373195,41002122:221937
x1,356:9846354,41002122
k1,356:10068290,41002122:221936
x1,356:11051313,41002122
x1,356:11524481,41002122
x1,356:12318112,41002122
k1,356:12540049,41002122:221937
$1,356:12540049,41002122
x1,356:13327241,41002122
x1,356:14432419,41002122
x1,356:14885708,41002122
$1,356:14923481,41002122
x1,356:15087321,41002122
k1,356:15323781,41002122:236460
x1,356:16015827,41002122
x1,356:16962145,41002122
x1,356:17872433,41002122
k1,356:18094369,41002122:221936
x1,356:18713025,41002122
k1,356:18934962,41002122:221937
x1,356:19663049,41002122
k1,356:19663049,41002122:0
)
(1,357:3356429,41788554:16306620,446948,141880
x1,357:4520997,41788554
x1,357:5394581,41788554
k1,356:5594549,41788554:199968
x1,356:6723069,41788554
k1,356:6923001,41788554:199932
x1,356:7250681,41788554
k1,356:7450650,41788554:199969
x1,356:8706962,41788554
k1,356:8906930,41788554:199968
x1,356:9271306,41788554
x1,356:10061666,41788554
k1,356:10261635,41788554:199969
x1,356:10734794,41788554
k1,356:10934762,41788554:199968
x1,356:12099322,41788554
k1,356:12299291,41788554:199969
x1,356:14009771,41788554
k1,356:14209739,41788554:199968
x1,356:15811417,41788554
k1,356:16086834,41788554:275417
x1,356:16887682,41788554
x1,356:17852361,41788554
k1,356:18061361,41788554:209000
x1,356:19444817,41788554
x1,356:19663049,41788554
k1,357:19663049,41788554:0
)
(1,357:3356429,42574986:16306620,446948,141880
x1,357:5013163,42574986
g1,356:5177003,42574986
x1,356:5577427,42574986
x1,356:6471338,42574986
g1,356:6635178,42574986
x1,356:7545457,42574986
x1,356:8128055,42574986
x1,356:8455735,42574986
x1,356:8770311,42574986
x1,356:9953877,42574986
g1,356:10117717,42574986
x1,356:11136797,42574986
g1,356:11300637,42574986
x1,356:12319700,42574986
g1,356:12483540,42574986
x1,356:12811220,42574986
g1,356:12975060,42574986
x1,356:14285771,42574986
x1,356:15122659,42574986
g1,356:15286499,42574986
x1,356:15832411,42574986
g1,356:15996251,42574986
x1,356:17233563,42574986
x1,356:17616291,42574986
k1,357:19663049,42574986:2046758
g1,357:19663049,42574986
)
]
k1,389:20129219,42574986:466170
r1,389:20129219,42574986:0,38614577,141880
k1,389:20595388,42574986:466169
[1,389:20595388,42574986:16306620,38472697,141880
[1,381:20595388,22952383:16306620,18850094,0
[1,381:20595388,22952383:16306620,18850094,0
(1,359:20595388,5617479:16306620,1515190,267389
h1,359:20595388,5617479:0,0,0
g1,359:20595388,5617479
[1,359:20595388,5617479:16306620,1515190,267389
(1,359:20595388,4726189:16306620,623900,155358
h1,359:20595388,4726189:0,0,0
x1,359:21033852,4726189
x1,359:22171983,4726189
k1,359:22351422,4726189:179439
x1,359:22909722,4726189
k1,359:23132253,4726189:222531
r1,389:23132253,4726189:0,779258,155358
k1,359:23132253,4726189:0
x1,359:23650371,4726189
x1,359:24088824,4726189
x1,359:25284361,4726189
k1,359:25463800,4726189:179439
x1,359:26141227,4726189
k1,359:26320666,4726189:179439
x1,359:27237057,4726189
(1,359:27276884,4722602:238964,489408,0
x1,359:27515848,4722602
)
x1,359:29509003,4726189
k1,359:29688442,4726189:179439
x1,359:30365869,4726189
k1,359:30545308,4726189:179439
x1,359:31222735,4726189
x1,359:32657235,4726189
k1,359:32836675,4726189:179440
x1,359:33514102,4726189
k1,359:33693541,4726189:179439
x1,359:34490796,4726189
k1,359:34670235,4726189:179439
x1,359:35945435,4726189
x1,359:36902008,4726189
k1,359:36902008,4726189:0
)
(1,359:20595388,5617479:16306620,492995,267389
x1,359:21272815,5617479
g1,359:21452219,5617479
x1,359:22288946,5617479
x1,359:22488437,5617479
x1,359:23524673,5617479
g1,359:23704077,5617479
x1,359:24381504,5617479
g1,359:24560908,5617479
x1,359:25836826,5617479
x1,359:26155444,5617479
x1,359:26992890,5617479
g1,359:27172294,5617479
x1,359:28806294,5617479
x1,359:29683212,5617479
(1,359:29663475,5613892:238964,489408,0
x1,359:29902439,5613892
)
x1,359:31696808,5617479
r1,389:31696808,5617479:0,267389,267389
k1,359:36902008,5617479:5205200
g1,359:36902008,5617479
)
]
g1,359:36902008,5617479
g1,359:36902008,5617479
)
(1,381:20595388,14844610:16306620,8304382,8107773
k1,381:21037037,14844610:441649
h1,360:21037037,14844610:0,0,0
(1,381:21037037,14844610:15423323,8304382,8107773
$1,381:21037037,14844610
[1,381:21037037,14844610:15423323,8304382,8107773
(1,363:21037037,7119594:15423323,321125,137627
g1,362:21037037,7119594
(1,362:21037037,7119594:2009714,321125,137627
r1,389:21037037,7119594:0,458752,137627
g1,362:21430253,7119594
g1,362:21430253,7119594
x1,362:22653535,7119594
g1,362:22653535,7119594
g1,362:23046751,7119594
)
g1,362:23046751,7119594
(1,362:23046751,7119594:2952638,321125,137627
g1,362:23439967,7119594
g1,362:23439968,7119594
x1,362:23811161,7119594
(1,362:23832984,7114876:130939,280358,0
x1,362:23963923,7114876
)
x1,362:24728526,7119594
k1,362:25606173,7119594:877647
g1,362:25999389,7119594
)
g1,362:25999389,7119594
(1,362:25999389,7119594:1430904,321125,137627
g1,362:26392605,7119594
g1,362:26392605,7119594
x1,362:27037077,7119594
g1,362:27037077,7119594
g1,362:27430293,7119594
)
g1,362:27430293,7119594
(1,362:27430293,7119594:1179648,321125,137627
g1,362:27823509,7119594
k1,362:27868794,7119594:45285
$1,362:27868794,7119594
x1,362:28171441,7119594
$1,362:28171441,7119594
k1,362:28216725,7119594:45284
g1,362:28609941,7119594
)
g1,362:28609941,7119594
(1,362:28609941,7119594:1216965,321125,137627
g1,362:29003157,7119594
g1,362:29003157,7119594
$1,362:29003157,7119594
x1,362:29406474,7119594
$1,362:29433690,7119594
g1,362:29433690,7119594
g1,362:29826906,7119594
)
g1,362:29826906,7119594
(1,362:29826906,7119594:2342857,321125,137627
g1,362:30220122,7119594
g1,362:30220122,7119594
$1,362:30220122,7119594
x1,362:30582718,7119594
x1,362:31040909,7119594
x1,362:31380876,7119594
x1,362:31755522,7119594
$1,362:31776547,7119594
g1,362:31776547,7119594
g1,362:32169763,7119594
)
g1,362:32169763,7119594
(1,362:32169763,7119594:2080171,321125,137627
g1,362:32562979,7119594
g1,362:32562979,7119594
$1,362:32562979,7119594
x1,362:32849879,7119594
x1,362:33843976,7119594
$1,362:33856718,7119594
g1,362:33856718,7119594
g1,362:34249934,7119594
)
g1,362:34249934,7119594
(1,363:34249934,7119594:2210426,321125,137627
g1,362:34643150,7119594
g1,362:34643150,7119594
$1,362:34643150,7119594
x1,362:35099897,7119594
x1,362:36067144,7119594
$1,362:36067144,7119594
g1,363:36067144,7119594
g1,363:36460360,7119594
)
g1,363:36460360,7119594
)
(1,366:21037037,7938647:15423323,321125,137627
g1,365:21037037,7938647
(1,366:21037037,7938647:2009714,321125,137627
r1,389:21037037,7938647:0,458752,137627
g1,365:21430253,7938647
k1,365:21762190,7938647:331937
[1,365:21762190,7938647:559409,0,0
[1,365:21762190,7617522:559409,0,4128768
(1,365:21762190,9773655:559409,321125,137627
h1,365:21762190,9773655:0,0,0
r1,389:21762190,9773655:0,458752,137627
x1,389:22832906,9773655
r1,389:22832906,9773655:0,458752,137627
g1,365:22832906,9773655
g1,365:22832906,9773655
)
]
]
k1,366:22653535,7938647:331936
g1,366:23046751,7938647
)
g1,366:23046751,7938647
(1,366:23046751,7938647:2952638,321125,137627
g1,366:23439967,7938647
k1,366:25606173,7938647:2166206
g1,366:25999389,7938647
)
g1,366:25999389,7938647
(1,366:25999389,7938647:1430904,321125,137627
g1,366:26392605,7938647
k1,366:26616537,7938647:223932
x1,366:26813145,7938647
k1,366:27037077,7938647:223932
g1,366:27430293,7938647
)
g1,366:27430293,7938647
(1,366:27430293,7938647:1179648,321125,137627
g1,366:27823509,7938647
g1,366:27823509,7938647
x1,366:28216725,7938647
g1,366:28216725,7938647
g1,366:28609941,7938647
)
g1,366:28609941,7938647
(1,366:28609941,7938647:1216965,321125,137627
g1,366:29003157,7938647
k1,366:29433690,7938647:430533
g1,366:29826906,7938647
)
g1,366:29826906,7938647
(1,366:29826906,7938647:2342857,321125,137627
g1,366:30220122,7938647
k1,366:30506815,7938647:286693
x1,366:30998335,7938647
g1,366:31096639,7938647
x1,366:31489855,7938647
k1,366:31776547,7938647:286692
g1,366:32169763,7938647
)
g1,366:32169763,7938647
(1,366:32169763,7938647:2080171,321125,137627
g1,366:32562979,7938647
k1,366:33856718,7938647:1293739
g1,366:34249934,7938647
)
g1,366:34249934,7938647
)
(1,366:21037037,8397399:15423323,321125,137627
g1,366:21037037,8397399
(1,366:21037037,8397399:2009714,321125,137627
r1,389:21037037,8397399:0,458752,137627
g1,366:21430253,8397399
k1,366:22653535,8397399:1223282
g1,366:23046751,8397399
)
g1,366:23046751,8397399
(1,366:23046751,8397399:2952638,321125,137627
g1,366:23439967,8397399
g1,366:23439968,8397399
x1,366:24007768,8397399
k1,366:25606173,8397399:1598405
g1,366:25999389,8397399
)
g1,366:25999389,8397399
(1,366:25999389,8397399:1430904,321125,137627
g1,366:26392605,8397399
k1,366:26616537,8397399:223932
x1,366:26813145,8397399
k1,366:27037077,8397399:223932
g1,366:27430293,8397399
)
g1,366:27430293,8397399
(1,366:27430293,8397399:1179648,321125,137627
g1,366:27823509,8397399
g1,366:27823509,8397399
x1,366:28216725,8397399
g1,366:28216725,8397399
g1,366:28609941,8397399
)
g1,366:28609941,8397399
(1,366:28609941,8397399:1216965,321125,137627
g1,366:29003157,8397399
k1,366:29433690,8397399:430533
g1,366:29826906,8397399
)
g1,366:29826906,8397399
(1,366:29826906,8397399:2342857,321125,137627
g1,366:30220122,8397399
k1,366:30555967,8397399:335845
x1,366:31440703,8397399
k1,366:31776547,8397399:335844
g1,366:32169763,8397399
)
g1,366:32169763,8397399
(1,366:32169763,8397399:2080171,321125,137627
g1,366:32562979,8397399
k1,366:33856718,8397399:1293739
g1,366:34249934,8397399
)
g1,366:34249934,8397399
(1,366:34249934,8397399:2210426,321125,137627
g1,366:34643150,8397399
k1,366:34912779,8397399:269629
x1,366:35797515,8397399
k1,366:36067144,8397399:269629
g1,366:36460360,8397399
)
g1,366:36460360,8397399
)
(1,366:21037037,8856151:15423323,321125,137627
g1,366:21037037,8856151
(1,366:21037037,8856151:2009714,321125,137627
r1,389:21037037,8856151:0,458752,137627
g1,366:21430253,8856151
k1,366:22653535,8856151:1223282
g1,366:23046751,8856151
)
g1,366:23046751,8856151
(1,366:23046751,8856151:2952638,321125,137627
g1,366:23439967,8856151
k1,366:25606173,8856151:2166206
g1,366:25999389,8856151
)
g1,366:25999389,8856151
(1,366:25999389,8856151:1430904,321125,137627
g1,366:26392605,8856151
k1,366:26518233,8856151:125628
x1,366:26911449,8856151
k1,366:27037077,8856151:125628
g1,366:27430293,8856151
)
g1,366:27430293,8856151
(1,366:27430293,8856151:1179648,321125,137627
g1,366:27823509,8856151
g1,366:27823509,8856151
x1,366:28216725,8856151
g1,366:28216725,8856151
g1,366:28609941,8856151
)
g1,366:28609941,8856151
(1,366:28609941,8856151:1216965,321125,137627
g1,366:29003157,8856151
k1,366:29433690,8856151:430533
g1,366:29826906,8856151
)
g1,366:29826906,8856151
(1,366:29826906,8856151:2342857,321125,137627
g1,366:30220122,8856151
k1,366:30457663,8856151:237541
x1,366:31539007,8856151
k1,366:31776547,8856151:237540
g1,366:32169763,8856151
)
g1,366:32169763,8856151
(1,366:32169763,8856151:2080171,321125,137627
g1,366:32562979,8856151
k1,366:33856718,8856151:1293739
g1,366:34249934,8856151
)
g1,366:34249934,8856151
)
(1,366:21037037,9138892:15423323,21527,0
g1,366:21037037,9138892
h1,366:21037037,9138892:2009714,21527,0
g1,366:23046751,9138892
(1,366:23046751,9138892:2952638,21527,0
g1,366:23046751,9138892
g1,366:36460360,9138892
g1,366:36460360,9138892
)
g1,381:25999389,9138892
h1,381:25999389,9138892:1430904,0,0
g1,381:27430293,9138892
h1,381:27430293,9138892:1179648,0,0
g1,381:28609941,9138892
h1,381:28609941,9138892:1216965,0,0
g1,381:29826906,9138892
h1,381:29826906,9138892:2342857,0,0
g1,381:32169763,9138892
h1,381:32169763,9138892:2080171,0,0
g1,381:34249934,9138892
h1,381:34249934,9138892:2210426,0,0
g1,366:36460360,9138892
)
(1,367:21037037,9660848:15423323,321125,137627
g1,367:21037037,9660848
(1,367:21037037,9660848:2009714,321125,137627
r1,389:21037037,9660848:0,458752,137627
g1,367:21430253,9660848
k1,367:22653535,9660848:1223282
g1,367:23046751,9660848
)
g1,367:23046751,9660848
(1,367:23046751,9660848:2952638,321125,137627
g1,367:23439967,9660848
k1,367:25606173,9660848:2166206
g1,367:25999389,9660848
)
g1,367:25999389,9660848
(1,367:25999389,9660848:1430904,321125,137627
g1,367:26392605,9660848
k1,367:26616537,9660848:223932
x1,367:26813145,9660848
k1,367:27037077,9660848:223932
g1,367:27430293,9660848
)
g1,367:27430293,9660848
(1,367:27430293,9660848:1179648,321125,137627
g1,367:27823509,9660848
g1,367:27823509,9660848
x1,367:28216725,9660848
g1,367:28216725,9660848
g1,367:28609941,9660848
)
g1,367:28609941,9660848
(1,367:28609941,9660848:1216965,321125,137627
g1,367:29003157,9660848
k1,367:29433690,9660848:430533
g1,367:29826906,9660848
)
g1,367:29826906,9660848
(1,367:29826906,9660848:2342857,321125,137627
g1,367:30220122,9660848
k1,367:30555967,9660848:335845
x1,367:31440703,9660848
k1,367:31776547,9660848:335844
g1,367:32169763,9660848
)
g1,367:32169763,9660848
(1,367:32169763,9660848:2080171,321125,137627
g1,367:32562979,9660848
k1,367:33856718,9660848:1293739
g1,367:34249934,9660848
)
g1,367:34249934,9660848
)
(1,367:21037037,10119600:15423323,321125,137627
g1,367:21037037,10119600
(1,367:21037037,10119600:2009714,321125,137627
r1,389:21037037,10119600:0,458752,137627
g1,367:21430253,10119600
k1,367:22653535,10119600:1223282
g1,367:23046751,10119600
)
g1,367:23046751,10119600
(1,367:23046751,10119600:2952638,321125,137627
g1,367:23439967,10119600
g1,367:23439968,10119600
x1,367:23636576,10119600
g1,367:23734880,10119600
x1,367:25573148,10119600
k1,367:25606173,10119600:33025
g1,367:25999389,10119600
)
g1,367:25999389,10119600
(1,367:25999389,10119600:1430904,321125,137627
g1,367:26392605,10119600
k1,367:26616537,10119600:223932
x1,367:26813145,10119600
k1,367:27037077,10119600:223932
g1,367:27430293,10119600
)
g1,367:27430293,10119600
(1,367:27430293,10119600:1179648,321125,137627
g1,367:27823509,10119600
g1,367:27823509,10119600
x1,367:28216725,10119600
g1,367:28216725,10119600
g1,367:28609941,10119600
)
g1,367:28609941,10119600
(1,367:28609941,10119600:1216965,321125,137627
g1,367:29003157,10119600
k1,367:29433690,10119600:430533
g1,367:29826906,10119600
)
g1,367:29826906,10119600
(1,367:29826906,10119600:2342857,321125,137627
g1,367:30220122,10119600
k1,367:30555967,10119600:335845
x1,367:31440703,10119600
k1,367:31776547,10119600:335844
g1,367:32169763,10119600
)
g1,367:32169763,10119600
(1,367:32169763,10119600:2080171,321125,137627
g1,367:32562979,10119600
k1,367:33856718,10119600:1293739
g1,367:34249934,10119600
)
g1,367:34249934,10119600
(1,367:34249934,10119600:2210426,321125,137627
g1,367:34643150,10119600
k1,367:34765323,10119600:122173
x1,367:35650059,10119600
g1,367:35748363,10119600
x1,367:35944971,10119600
k1,367:36067144,10119600:122173
g1,367:36460360,10119600
)
g1,367:36460360,10119600
)
(1,367:21037037,10578352:15423323,321125,137627
g1,367:21037037,10578352
(1,367:21037037,10578352:2009714,321125,137627
r1,389:21037037,10578352:0,458752,137627
g1,367:21430253,10578352
k1,367:22653535,10578352:1223282
g1,367:23046751,10578352
)
g1,367:23046751,10578352
(1,367:23046751,10578352:2952638,321125,137627
g1,367:23439967,10578352
k1,367:25606173,10578352:2166206
g1,367:25999389,10578352
)
g1,367:25999389,10578352
(1,367:25999389,10578352:1430904,321125,137627
g1,367:26392605,10578352
k1,367:26518233,10578352:125628
x1,367:26911449,10578352
k1,367:27037077,10578352:125628
g1,367:27430293,10578352
)
g1,367:27430293,10578352
(1,367:27430293,10578352:1179648,321125,137627
g1,367:27823509,10578352
g1,367:27823509,10578352
x1,367:28216725,10578352
g1,367:28216725,10578352
g1,367:28609941,10578352
)
g1,367:28609941,10578352
(1,367:28609941,10578352:1216965,321125,137627
g1,367:29003157,10578352
k1,367:29433690,10578352:430533
g1,367:29826906,10578352
)
g1,367:29826906,10578352
(1,367:29826906,10578352:2342857,321125,137627
g1,367:30220122,10578352
k1,367:30457663,10578352:237541
x1,367:31539007,10578352
k1,367:31776547,10578352:237540
g1,367:32169763,10578352
)
g1,367:32169763,10578352
(1,367:32169763,10578352:2080171,321125,137627
g1,367:32562979,10578352
k1,367:33856718,10578352:1293739
g1,367:34249934,10578352
)
g1,367:34249934,10578352
)
(1,367:21037037,10861093:15423323,21527,0
g1,367:21037037,10861093
h1,367:21037037,10861093:2009714,21527,0
g1,367:23046751,10861093
(1,367:23046751,10861093:2952638,21527,0
g1,367:23046751,10861093
g1,367:36460360,10861093
g1,367:36460360,10861093
)
g1,381:25999389,10861093
h1,381:25999389,10861093:1430904,0,0
g1,381:27430293,10861093
h1,381:27430293,10861093:1179648,0,0
g1,381:28609941,10861093
h1,381:28609941,10861093:1216965,0,0
g1,381:29826906,10861093
h1,381:29826906,10861093:2342857,0,0
g1,381:32169763,10861093
h1,381:32169763,10861093:2080171,0,0
g1,381:34249934,10861093
h1,381:34249934,10861093:2210426,0,0
g1,367:36460360,10861093
)
(1,368:21037037,11383049:15423323,321125,137627
g1,368:21037037,11383049
(1,368:21037037,11383049:2009714,321125,137627
r1,389:21037037,11383049:0,458752,137627
g1,368:21430253,11383049
k1,368:22653535,11383049:1223282
g1,368:23046751,11383049
)
g1,368:23046751,11383049
(1,368:23046751,11383049:2952638,321125,137627
g1,368:23439967,11383049
k1,368:25606173,11383049:2166206
g1,368:25999389,11383049
)
g1,368:25999389,11383049
(1,368:25999389,11383049:1430904,321125,137627
g1,368:26392605,11383049
k1,368:26616537,11383049:223932
x1,368:26813145,11383049
k1,368:27037077,11383049:223932
g1,368:27430293,11383049
)
g1,368:27430293,11383049
(1,368:27430293,11383049:1179648,321125,137627
g1,368:27823509,11383049
g1,368:27823509,11383049
x1,368:28216725,11383049
g1,368:28216725,11383049
g1,368:28609941,11383049
)
g1,368:28609941,11383049
(1,368:28609941,11383049:1216965,321125,137627
g1,368:29003157,11383049
k1,368:29433690,11383049:430533
g1,368:29826906,11383049
)
g1,368:29826906,11383049
(1,368:29826906,11383049:2342857,321125,137627
g1,368:30220122,11383049
k1,368:30555967,11383049:335845
x1,368:31440703,11383049
k1,368:31776547,11383049:335844
g1,368:32169763,11383049
)
g1,368:32169763,11383049
(1,368:32169763,11383049:2080171,321125,137627
g1,368:32562979,11383049
k1,368:33856718,11383049:1293739
g1,368:34249934,11383049
)
g1,368:34249934,11383049
)
(1,368:21037037,11841801:15423323,321125,137627
g1,368:21037037,11841801
(1,368:21037037,11841801:2009714,321125,137627
r1,389:21037037,11841801:0,458752,137627
g1,368:21430253,11841801
k1,368:22653535,11841801:1223282
g1,368:23046751,11841801
)
g1,368:23046751,11841801
(1,368:23046751,11841801:2952638,321125,137627
g1,368:23439967,11841801
g1,368:23439968,11841801
x1,368:25606173,11841801
g1,368:25606173,11841801
g1,368:25999389,11841801
)
g1,368:25999389,11841801
(1,368:25999389,11841801:1430904,321125,137627
g1,368:26392605,11841801
k1,368:26616537,11841801:223932
x1,368:26813145,11841801
k1,368:27037077,11841801:223932
g1,368:27430293,11841801
)
g1,368:27430293,11841801
(1,368:27430293,11841801:1179648,321125,137627
g1,368:27823509,11841801
g1,368:27823509,11841801
x1,368:28216725,11841801
g1,368:28216725,11841801
g1,368:28609941,11841801
)
g1,368:28609941,11841801
(1,368:28609941,11841801:1216965,321125,137627
g1,368:29003157,11841801
k1,368:29433690,11841801:430533
g1,368:29826906,11841801
)
g1,368:29826906,11841801
(1,368:29826906,11841801:2342857,321125,137627
g1,368:30220122,11841801
k1,368:30555967,11841801:335845
x1,368:31440703,11841801
k1,368:31776547,11841801:335844
g1,368:32169763,11841801
)
g1,368:32169763,11841801
(1,368:32169763,11841801:2080171,321125,137627
g1,368:32562979,11841801
k1,368:33856718,11841801:1293739
g1,368:34249934,11841801
)
g1,368:34249934,11841801
(1,368:34249934,11841801:2210426,321125,137627
g1,368:34643150,11841801
k1,368:34814475,11841801:171325
x1,368:35895819,11841801
k1,368:36067144,11841801:171325
g1,368:36460360,11841801
)
g1,368:36460360,11841801
)
(1,368:21037037,12300553:15423323,321125,137627
g1,368:21037037,12300553
(1,368:21037037,12300553:2009714,321125,137627
r1,389:21037037,12300553:0,458752,137627
g1,368:21430253,12300553
k1,368:22653535,12300553:1223282
g1,368:23046751,12300553
)
g1,368:23046751,12300553
(1,368:23046751,12300553:2952638,321125,137627
g1,368:23439967,12300553
k1,368:25606173,12300553:2166206
g1,368:25999389,12300553
)
g1,368:25999389,12300553
(1,368:25999389,12300553:1430904,321125,137627
g1,368:26392605,12300553
k1,368:26518233,12300553:125628
x1,368:26911449,12300553
k1,368:27037077,12300553:125628
g1,368:27430293,12300553
)
g1,368:27430293,12300553
(1,368:27430293,12300553:1179648,321125,137627
g1,368:27823509,12300553
g1,368:27823509,12300553
x1,368:28216725,12300553
g1,368:28216725,12300553
g1,368:28609941,12300553
)
g1,368:28609941,12300553
(1,368:28609941,12300553:1216965,321125,137627
g1,368:29003157,12300553
k1,368:29433690,12300553:430533
g1,368:29826906,12300553
)
g1,368:29826906,12300553
(1,368:29826906,12300553:2342857,321125,137627
g1,368:30220122,12300553
k1,368:30457663,12300553:237541
x1,368:31539007,12300553
k1,368:31776547,12300553:237540
g1,368:32169763,12300553
)
g1,368:32169763,12300553
(1,368:32169763,12300553:2080171,321125,137627
g1,368:32562979,12300553
k1,368:33856718,12300553:1293739
g1,368:34249934,12300553
)
g1,368:34249934,12300553
)
(1,368:21037037,12583294:15423323,21527,0
g1,368:21037037,12583294
(1,368:21037037,12583294:2009714,21527,0
g1,368:21037037,12583294
g1,368:36460360,12583294
g1,368:36460360,12583294
)
g1,381:23046751,12583294
h1,381:23046751,12583294:2952638,0,0
g1,381:25999389,12583294
h1,381:25999389,12583294:1430904,0,0
g1,381:27430293,12583294
h1,381:27430293,12583294:1179648,0,0
g1,381:28609941,12583294
h1,381:28609941,12583294:1216965,0,0
g1,381:29826906,12583294
h1,381:29826906,12583294:2342857,0,0
g1,381:32169763,12583294
h1,381:32169763,12583294:2080171,0,0
g1,381:34249934,12583294
h1,381:34249934,12583294:2210426,0,0
g1,368:36460360,12583294
)
(1,371:21037037,13105250:15423323,321125,137627
g1,370:21037037,13105250
(1,371:21037037,13105250:2009714,321125,137627
r1,389:21037037,13105250:0,458752,137627
g1,370:21430253,13105250
k1,370:21762190,13105250:331937
[1,370:21762190,13105250:559409,0,0
[1,370:21762190,12784125:559409,0,4128768
(1,370:21762190,14940258:559409,321125,137627
h1,370:21762190,14940258:0,0,0
r1,389:21762190,14940258:0,458752,137627
x1,389:22439301,14940258
r1,389:22439301,14940258:0,458752,137627
g1,370:22439301,14940258
g1,370:22439301,14940258
)
]
]
k1,371:22653535,13105250:331936
g1,371:23046751,13105250
)
g1,371:23046751,13105250
(1,371:23046751,13105250:2952638,321125,137627
g1,371:23439967,13105250
k1,371:25606173,13105250:2166206
g1,371:25999389,13105250
)
g1,371:25999389,13105250
(1,371:25999389,13105250:1430904,321125,137627
g1,371:26392605,13105250
k1,371:26616537,13105250:223932
x1,371:26813145,13105250
k1,371:27037077,13105250:223932
g1,371:27430293,13105250
)
g1,371:27430293,13105250
(1,371:27430293,13105250:1179648,321125,137627
g1,371:27823509,13105250
g1,371:27823509,13105250
x1,371:28216725,13105250
g1,371:28216725,13105250
g1,371:28609941,13105250
)
g1,371:28609941,13105250
(1,371:28609941,13105250:1216965,321125,137627
g1,371:29003157,13105250
k1,371:29120120,13105250:116963
x1,371:29316728,13105250
k1,371:29433690,13105250:116962
g1,371:29826906,13105250
)
g1,371:29826906,13105250
(1,371:29826906,13105250:2342857,321125,137627
g1,371:30220122,13105250
k1,371:30555967,13105250:335845
x1,371:31440703,13105250
k1,371:31776547,13105250:335844
g1,371:32169763,13105250
)
g1,371:32169763,13105250
(1,371:32169763,13105250:2080171,321125,137627
g1,371:32562979,13105250
k1,371:32669177,13105250:106198
x1,371:33750521,13105250
k1,371:33856718,13105250:106197
g1,371:34249934,13105250
)
g1,371:34249934,13105250
)
(1,371:21037037,13564002:15423323,321125,137627
g1,371:21037037,13564002
(1,371:21037037,13564002:2009714,321125,137627
r1,389:21037037,13564002:0,458752,137627
g1,371:21430253,13564002
k1,371:22653535,13564002:1223282
g1,371:23046751,13564002
)
g1,371:23046751,13564002
(1,371:23046751,13564002:2952638,321125,137627
g1,371:23439967,13564002
g1,371:23439968,13564002
x1,371:24007768,13564002
k1,371:25606173,13564002:1598405
g1,371:25999389,13564002
)
g1,371:25999389,13564002
(1,371:25999389,13564002:1430904,321125,137627
g1,371:26392605,13564002
k1,371:26616537,13564002:223932
x1,371:26813145,13564002
k1,371:27037077,13564002:223932
g1,371:27430293,13564002
)
g1,371:27430293,13564002
(1,371:27430293,13564002:1179648,321125,137627
g1,371:27823509,13564002
g1,371:27823509,13564002
x1,371:28216725,13564002
g1,371:28216725,13564002
g1,371:28609941,13564002
)
g1,371:28609941,13564002
(1,371:28609941,13564002:1216965,321125,137627
g1,371:29003157,13564002
k1,371:29120120,13564002:116963
x1,371:29316728,13564002
k1,371:29433690,13564002:116962
g1,371:29826906,13564002
)
g1,371:29826906,13564002
(1,371:29826906,13564002:2342857,321125,137627
g1,371:30220122,13564002
k1,371:30555967,13564002:335845
x1,371:31440703,13564002
k1,371:31776547,13564002:335844
g1,371:32169763,13564002
)
g1,371:32169763,13564002
(1,371:32169763,13564002:2080171,321125,137627
g1,371:32562979,13564002
k1,371:32669177,13564002:106198
x1,371:33750521,13564002
k1,371:33856718,13564002:106197
g1,371:34249934,13564002
)
g1,371:34249934,13564002
(1,371:34249934,13564002:2210426,321125,137627
g1,371:34643150,13564002
k1,371:34814475,13564002:171325
x1,371:35895819,13564002
k1,371:36067144,13564002:171325
g1,371:36460360,13564002
)
g1,371:36460360,13564002
)
(1,371:21037037,14022754:15423323,321125,137627
g1,371:21037037,14022754
(1,371:21037037,14022754:2009714,321125,137627
r1,389:21037037,14022754:0,458752,137627
g1,371:21430253,14022754
k1,371:22653535,14022754:1223282
g1,371:23046751,14022754
)
g1,371:23046751,14022754
(1,371:23046751,14022754:2952638,321125,137627
g1,371:23439967,14022754
k1,371:25606173,14022754:2166206
g1,371:25999389,14022754
)
g1,371:25999389,14022754
(1,371:25999389,14022754:1430904,321125,137627
g1,371:26392605,14022754
k1,371:26518233,14022754:125628
x1,371:26911449,14022754
k1,371:27037077,14022754:125628
g1,371:27430293,14022754
)
g1,371:27430293,14022754
(1,371:27430293,14022754:1179648,321125,137627
g1,371:27823509,14022754
g1,371:27823509,14022754
x1,371:28216725,14022754
g1,371:28216725,14022754
g1,371:28609941,14022754
)
g1,371:28609941,14022754
(1,371:28609941,14022754:1216965,321125,137627
g1,371:29003157,14022754
k1,371:29120120,14022754:116963
x1,371:29316728,14022754
k1,371:29433690,14022754:116962
g1,371:29826906,14022754
)
g1,371:29826906,14022754
(1,371:29826906,14022754:2342857,321125,137627
g1,371:30220122,14022754
k1,371:30457663,14022754:237541
x1,371:31539007,14022754
k1,371:31776547,14022754:237540
g1,371:32169763,14022754
)
g1,371:32169763,14022754
(1,371:32169763,14022754:2080171,321125,137627
g1,371:32562979,14022754
k1,371:32669177,14022754:106198
x1,371:33750521,14022754
k1,371:33856718,14022754:106197
g1,371:34249934,14022754
)
g1,371:34249934,14022754
)
(1,371:21037037,14305495:15423323,21527,0
g1,371:21037037,14305495
h1,371:21037037,14305495:2009714,21527,0
g1,371:23046751,14305495
(1,371:23046751,14305495:2952638,21527,0
g1,371:23046751,14305495
g1,371:36460360,14305495
g1,371:36460360,14305495
)
g1,381:25999389,14305495
h1,381:25999389,14305495:1430904,0,0
g1,381:27430293,14305495
h1,381:27430293,14305495:1179648,0,0
g1,381:28609941,14305495
h1,381:28609941,14305495:1216965,0,0
g1,381:29826906,14305495
h1,381:29826906,14305495:2342857,0,0
g1,381:32169763,14305495
h1,381:32169763,14305495:2080171,0,0
g1,381:34249934,14305495
h1,381:34249934,14305495:2210426,0,0
g1,371:36460360,14305495
)
(1,372:21037037,14827451:15423323,321125,137627
g1,372:21037037,14827451
(1,372:21037037,14827451:2009714,321125,137627
r1,389:21037037,14827451:0,458752,137627
g1,372:21430253,14827451
k1,372:22653535,14827451:1223282
g1,372:23046751,14827451
)
g1,372:23046751,14827451
(1,372:23046751,14827451:2952638,321125,137627
g1,372:23439967,14827451
k1,372:25606173,14827451:2166206
g1,372:25999389,14827451
)
g1,372:25999389,14827451
(1,372:25999389,14827451:1430904,321125,137627
g1,372:26392605,14827451
k1,372:26616537,14827451:223932
x1,372:26813145,14827451
k1,372:27037077,14827451:223932
g1,372:27430293,14827451
)
g1,372:27430293,14827451
(1,372:27430293,14827451:1179648,321125,137627
g1,372:27823509,14827451
g1,372:27823509,14827451
x1,372:28216725,14827451
g1,372:28216725,14827451
g1,372:28609941,14827451
)
g1,372:28609941,14827451
(1,372:28609941,14827451:1216965,321125,137627
g1,372:29003157,14827451
k1,372:29120120,14827451:116963
x1,372:29316728,14827451
k1,372:29433690,14827451:116962
g1,372:29826906,14827451
)
g1,372:29826906,14827451
(1,372:29826906,14827451:2342857,321125,137627
g1,372:30220122,14827451
k1,372:30555967,14827451:335845
x1,372:31440703,14827451
k1,372:31776547,14827451:335844
g1,372:32169763,14827451
)
g1,372:32169763,14827451
(1,372:32169763,14827451:2080171,321125,137627
g1,372:32562979,14827451
k1,372:32669177,14827451:106198
x1,372:33750521,14827451
k1,372:33856718,14827451:106197
g1,372:34249934,14827451
)
g1,372:34249934,14827451
)
(1,372:21037037,15286203:15423323,321125,137627
g1,372:21037037,15286203
(1,372:21037037,15286203:2009714,321125,137627
r1,389:21037037,15286203:0,458752,137627
g1,372:21430253,15286203
k1,372:22653535,15286203:1223282
g1,372:23046751,15286203
)
g1,372:23046751,15286203
(1,372:23046751,15286203:2952638,321125,137627
g1,372:23439967,15286203
g1,372:23439968,15286203
x1,372:23636576,15286203
g1,372:23734880,15286203
x1,372:25573148,15286203
k1,372:25606173,15286203:33025
g1,372:25999389,15286203
)
g1,372:25999389,15286203
(1,372:25999389,15286203:1430904,321125,137627
g1,372:26392605,15286203
k1,372:26616537,15286203:223932
x1,372:26813145,15286203
k1,372:27037077,15286203:223932
g1,372:27430293,15286203
)
g1,372:27430293,15286203
(1,372:27430293,15286203:1179648,321125,137627
g1,372:27823509,15286203
g1,372:27823509,15286203
x1,372:28216725,15286203
g1,372:28216725,15286203
g1,372:28609941,15286203
)
g1,372:28609941,15286203
(1,372:28609941,15286203:1216965,321125,137627
g1,372:29003157,15286203
k1,372:29120120,15286203:116963
x1,372:29316728,15286203
k1,372:29433690,15286203:116962
g1,372:29826906,15286203
)
g1,372:29826906,15286203
(1,372:29826906,15286203:2342857,321125,137627
g1,372:30220122,15286203
k1,372:30555967,15286203:335845
x1,372:31440703,15286203
k1,372:31776547,15286203:335844
g1,372:32169763,15286203
)
g1,372:32169763,15286203
(1,372:32169763,15286203:2080171,321125,137627
g1,372:32562979,15286203
k1,372:32669177,15286203:106198
x1,372:33750521,15286203
k1,372:33856718,15286203:106197
g1,372:34249934,15286203
)
g1,372:34249934,15286203
(1,372:34249934,15286203:2210426,321125,137627
g1,372:34643150,15286203
k1,372:34667019,15286203:23869
x1,372:35748363,15286203
g1,372:35846667,15286203
x1,372:36043275,15286203
k1,372:36067144,15286203:23869
g1,372:36460360,15286203
)
g1,372:36460360,15286203
)
(1,372:21037037,15744955:15423323,321125,137627
g1,372:21037037,15744955
(1,372:21037037,15744955:2009714,321125,137627
r1,389:21037037,15744955:0,458752,137627
g1,372:21430253,15744955
k1,372:22653535,15744955:1223282
g1,372:23046751,15744955
)
g1,372:23046751,15744955
(1,372:23046751,15744955:2952638,321125,137627
g1,372:23439967,15744955
k1,372:25606173,15744955:2166206
g1,372:25999389,15744955
)
g1,372:25999389,15744955
(1,372:25999389,15744955:1430904,321125,137627
g1,372:26392605,15744955
k1,372:26518233,15744955:125628
x1,372:26911449,15744955
k1,372:27037077,15744955:125628
g1,372:27430293,15744955
)
g1,372:27430293,15744955
(1,372:27430293,15744955:1179648,321125,137627
g1,372:27823509,15744955
g1,372:27823509,15744955
x1,372:28216725,15744955
g1,372:28216725,15744955
g1,372:28609941,15744955
)
g1,372:28609941,15744955
(1,372:28609941,15744955:1216965,321125,137627
g1,372:29003157,15744955
k1,372:29120120,15744955:116963
x1,372:29316728,15744955
k1,372:29433690,15744955:116962
g1,372:29826906,15744955
)
g1,372:29826906,15744955
(1,372:29826906,15744955:2342857,321125,137627
g1,372:30220122,15744955
k1,372:30457663,15744955:237541
x1,372:31539007,15744955
k1,372:31776547,15744955:237540
g1,372:32169763,15744955
)
g1,372:32169763,15744955
(1,372:32169763,15744955:2080171,321125,137627
g1,372:32562979,15744955
k1,372:32669177,15744955:106198
x1,372:33750521,15744955
k1,372:33856718,15744955:106197
g1,372:34249934,15744955
)
g1,372:34249934,15744955
)
(1,372:21037037,16027696:15423323,21527,0
g1,372:21037037,16027696
h1,372:21037037,16027696:2009714,21527,0
g1,372:23046751,16027696
(1,372:23046751,16027696:2952638,21527,0
g1,372:23046751,16027696
g1,372:36460360,16027696
g1,372:36460360,16027696
)
g1,381:25999389,16027696
h1,381:25999389,16027696:1430904,0,0
g1,381:27430293,16027696
h1,381:27430293,16027696:1179648,0,0
g1,381:28609941,16027696
h1,381:28609941,16027696:1216965,0,0
g1,381:29826906,16027696
h1,381:29826906,16027696:2342857,0,0
g1,381:32169763,16027696
h1,381:32169763,16027696:2080171,0,0
g1,381:34249934,16027696
h1,381:34249934,16027696:2210426,0,0
g1,372:36460360,16027696
)
(1,373:21037037,16549652:15423323,321125,137627
g1,373:21037037,16549652
(1,373:21037037,16549652:2009714,321125,137627
r1,389:21037037,16549652:0,458752,137627
g1,373:21430253,16549652
k1,373:22653535,16549652:1223282
g1,373:23046751,16549652
)
g1,373:23046751,16549652
(1,373:23046751,16549652:2952638,321125,137627
g1,373:23439967,16549652
k1,373:25606173,16549652:2166206
g1,373:25999389,16549652
)
g1,373:25999389,16549652
(1,373:25999389,16549652:1430904,321125,137627
g1,373:26392605,16549652
k1,373:26616537,16549652:223932
x1,373:26813145,16549652
k1,373:27037077,16549652:223932
g1,373:27430293,16549652
)
g1,373:27430293,16549652
(1,373:27430293,16549652:1179648,321125,137627
g1,373:27823509,16549652
g1,373:27823509,16549652
x1,373:28216725,16549652
g1,373:28216725,16549652
g1,373:28609941,16549652
)
g1,373:28609941,16549652
(1,373:28609941,16549652:1216965,321125,137627
g1,373:29003157,16549652
k1,373:29120120,16549652:116963
x1,373:29316728,16549652
k1,373:29433690,16549652:116962
g1,373:29826906,16549652
)
g1,373:29826906,16549652
(1,373:29826906,16549652:2342857,321125,137627
g1,373:30220122,16549652
k1,373:30555967,16549652:335845
x1,373:31440703,16549652
k1,373:31776547,16549652:335844
g1,373:32169763,16549652
)
g1,373:32169763,16549652
(1,373:32169763,16549652:2080171,321125,137627
g1,373:32562979,16549652
k1,373:32669177,16549652:106198
x1,373:33750521,16549652
k1,373:33856718,16549652:106197
g1,373:34249934,16549652
)
g1,373:34249934,16549652
)
(1,373:21037037,17008404:15423323,321125,137627
g1,373:21037037,17008404
(1,373:21037037,17008404:2009714,321125,137627
r1,389:21037037,17008404:0,458752,137627
g1,373:21430253,17008404
k1,373:22653535,17008404:1223282
g1,373:23046751,17008404
)
g1,373:23046751,17008404
(1,373:23046751,17008404:2952638,321125,137627
g1,373:23439967,17008404
g1,373:23439968,17008404
x1,373:25606173,17008404
g1,373:25606173,17008404
g1,373:25999389,17008404
)
g1,373:25999389,17008404
(1,373:25999389,17008404:1430904,321125,137627
g1,373:26392605,17008404
k1,373:26616537,17008404:223932
x1,373:26813145,17008404
k1,373:27037077,17008404:223932
g1,373:27430293,17008404
)
g1,373:27430293,17008404
(1,373:27430293,17008404:1179648,321125,137627
g1,373:27823509,17008404
g1,373:27823509,17008404
x1,373:28216725,17008404
g1,373:28216725,17008404
g1,373:28609941,17008404
)
g1,373:28609941,17008404
(1,373:28609941,17008404:1216965,321125,137627
g1,373:29003157,17008404
k1,373:29120120,17008404:116963
x1,373:29316728,17008404
k1,373:29433690,17008404:116962
g1,373:29826906,17008404
)
g1,373:29826906,17008404
(1,373:29826906,17008404:2342857,321125,137627
g1,373:30220122,17008404
k1,373:30555967,17008404:335845
x1,373:31440703,17008404
k1,373:31776547,17008404:335844
g1,373:32169763,17008404
)
g1,373:32169763,17008404
(1,373:32169763,17008404:2080171,321125,137627
g1,373:32562979,17008404
k1,373:32669177,17008404:106198
x1,373:33750521,17008404
k1,373:33856718,17008404:106197
g1,373:34249934,17008404
)
g1,373:34249934,17008404
(1,373:34249934,17008404:2210426,321125,137627
g1,373:34643150,17008404
k1,373:34814475,17008404:171325
x1,373:35895819,17008404
k1,373:36067144,17008404:171325
g1,373:36460360,17008404
)
g1,373:36460360,17008404
)
(1,373:21037037,17467156:15423323,321125,137627
g1,373:21037037,17467156
(1,373:21037037,17467156:2009714,321125,137627
r1,389:21037037,17467156:0,458752,137627
g1,373:21430253,17467156
k1,373:22653535,17467156:1223282
g1,373:23046751,17467156
)
g1,373:23046751,17467156
(1,373:23046751,17467156:2952638,321125,137627
g1,373:23439967,17467156
k1,373:25606173,17467156:2166206
g1,373:25999389,17467156
)
g1,373:25999389,17467156
(1,373:25999389,17467156:1430904,321125,137627
g1,373:26392605,17467156
k1,373:26518233,17467156:125628
x1,373:26911449,17467156
k1,373:27037077,17467156:125628
g1,373:27430293,17467156
)
g1,373:27430293,17467156
(1,373:27430293,17467156:1179648,321125,137627
g1,373:27823509,17467156
g1,373:27823509,17467156
x1,373:28216725,17467156
g1,373:28216725,17467156
g1,373:28609941,17467156
)
g1,373:28609941,17467156
(1,373:28609941,17467156:1216965,321125,137627
g1,373:29003157,17467156
k1,373:29120120,17467156:116963
x1,373:29316728,17467156
k1,373:29433690,17467156:116962
g1,373:29826906,17467156
)
g1,373:29826906,17467156
(1,373:29826906,17467156:2342857,321125,137627
g1,373:30220122,17467156
k1,373:30457663,17467156:237541
x1,373:31539007,17467156
k1,373:31776547,17467156:237540
g1,373:32169763,17467156
)
g1,373:32169763,17467156
(1,373:32169763,17467156:2080171,321125,137627
g1,373:32562979,17467156
k1,373:32669177,17467156:106198
x1,373:33750521,17467156
k1,373:33856718,17467156:106197
g1,373:34249934,17467156
)
g1,373:34249934,17467156
)
(1,373:21037037,17749897:15423323,21527,0
g1,373:21037037,17749897
(1,373:21037037,17749897:2009714,21527,0
g1,373:21037037,17749897
g1,373:36460360,17749897
g1,373:36460360,17749897
)
g1,381:23046751,17749897
h1,381:23046751,17749897:2952638,0,0
g1,381:25999389,17749897
h1,381:25999389,17749897:1430904,0,0
g1,381:27430293,17749897
h1,381:27430293,17749897:1179648,0,0
g1,381:28609941,17749897
h1,381:28609941,17749897:1216965,0,0
g1,381:29826906,17749897
h1,381:29826906,17749897:2342857,0,0
g1,381:32169763,17749897
h1,381:32169763,17749897:2080171,0,0
g1,381:34249934,17749897
h1,381:34249934,17749897:2210426,0,0
g1,373:36460360,17749897
)
(1,376:21037037,18271853:15423323,321125,137627
g1,375:21037037,18271853
(1,376:21037037,18271853:2009714,321125,137627
r1,389:21037037,18271853:0,458752,137627
g1,375:21430253,18271853
k1,375:21762190,18271853:331937
[1,375:21762190,18271853:559409,0,0
[1,375:21762190,17950728:559409,0,4128768
(1,375:21762190,20106861:559409,321125,137627
h1,375:21762190,20106861:0,0,0
r1,389:21762190,20106861:0,458752,137627
x1,389:22417673,20106861
r1,389:22417673,20106861:0,458752,137627
g1,375:22417673,20106861
g1,375:22417673,20106861
)
]
]
k1,376:22653535,18271853:331936
g1,376:23046751,18271853
)
g1,376:23046751,18271853
(1,376:23046751,18271853:2952638,321125,137627
g1,376:23439967,18271853
k1,376:25606173,18271853:2166206
g1,376:25999389,18271853
)
g1,376:25999389,18271853
(1,376:25999389,18271853:1430904,321125,137627
g1,376:26392605,18271853
k1,376:26616537,18271853:223932
x1,376:26813145,18271853
k1,376:27037077,18271853:223932
g1,376:27430293,18271853
)
g1,376:27430293,18271853
(1,376:27430293,18271853:1179648,321125,137627
g1,376:27823509,18271853
g1,376:27823509,18271853
x1,376:28216725,18271853
g1,376:28216725,18271853
g1,376:28609941,18271853
)
g1,376:28609941,18271853
(1,376:28609941,18271853:1216965,321125,137627
g1,376:29003157,18271853
k1,376:29120120,18271853:116963
x1,376:29316728,18271853
k1,376:29433690,18271853:116962
g1,376:29826906,18271853
)
g1,376:29826906,18271853
(1,376:29826906,18271853:2342857,321125,137627
g1,376:30220122,18271853
k1,376:30555967,18271853:335845
x1,376:31440703,18271853
k1,376:31776547,18271853:335844
g1,376:32169763,18271853
)
g1,376:32169763,18271853
(1,376:32169763,18271853:2080171,321125,137627
g1,376:32562979,18271853
k1,376:32669177,18271853:106198
x1,376:33750521,18271853
k1,376:33856718,18271853:106197
g1,376:34249934,18271853
)
g1,376:34249934,18271853
)
(1,376:21037037,18730605:15423323,321125,137627
g1,376:21037037,18730605
(1,376:21037037,18730605:2009714,321125,137627
r1,389:21037037,18730605:0,458752,137627
g1,376:21430253,18730605
k1,376:22653535,18730605:1223282
g1,376:23046751,18730605
)
g1,376:23046751,18730605
(1,376:23046751,18730605:2952638,321125,137627
g1,376:23439967,18730605
g1,376:23439968,18730605
x1,376:23636576,18730605
g1,376:23734880,18730605
x1,376:24302680,18730605
k1,376:25606173,18730605:1303493
g1,376:25999389,18730605
)
g1,376:25999389,18730605
(1,376:25999389,18730605:1430904,321125,137627
g1,376:26392605,18730605
k1,376:26616537,18730605:223932
x1,376:26813145,18730605
k1,376:27037077,18730605:223932
g1,376:27430293,18730605
)
g1,376:27430293,18730605
(1,376:27430293,18730605:1179648,321125,137627
g1,376:27823509,18730605
g1,376:27823509,18730605
x1,376:28216725,18730605
g1,376:28216725,18730605
g1,376:28609941,18730605
)
g1,376:28609941,18730605
(1,376:28609941,18730605:1216965,321125,137627
g1,376:29003157,18730605
k1,376:29120120,18730605:116963
x1,376:29316728,18730605
k1,376:29433690,18730605:116962
g1,376:29826906,18730605
)
g1,376:29826906,18730605
(1,376:29826906,18730605:2342857,321125,137627
g1,376:30220122,18730605
k1,376:30555967,18730605:335845
x1,376:31440703,18730605
k1,376:31776547,18730605:335844
g1,376:32169763,18730605
)
g1,376:32169763,18730605
(1,376:32169763,18730605:2080171,321125,137627
g1,376:32562979,18730605
k1,376:32669177,18730605:106198
x1,376:33750521,18730605
k1,376:33856718,18730605:106197
g1,376:34249934,18730605
)
g1,376:34249934,18730605
(1,376:34249934,18730605:2210426,321125,137627
g1,376:34643150,18730605
k1,376:34667019,18730605:23869
x1,376:35748363,18730605
g1,376:35846667,18730605
x1,376:36043275,18730605
k1,376:36067144,18730605:23869
g1,376:36460360,18730605
)
g1,376:36460360,18730605
)
(1,376:21037037,19189357:15423323,321125,137627
g1,376:21037037,19189357
(1,376:21037037,19189357:2009714,321125,137627
r1,389:21037037,19189357:0,458752,137627
g1,376:21430253,19189357
k1,376:22653535,19189357:1223282
g1,376:23046751,19189357
)
g1,376:23046751,19189357
(1,376:23046751,19189357:2952638,321125,137627
g1,376:23439967,19189357
k1,376:25606173,19189357:2166206
g1,376:25999389,19189357
)
g1,376:25999389,19189357
(1,376:25999389,19189357:1430904,321125,137627
g1,376:26392605,19189357
k1,376:26518233,19189357:125628
x1,376:26911449,19189357
k1,376:27037077,19189357:125628
g1,376:27430293,19189357
)
g1,376:27430293,19189357
(1,376:27430293,19189357:1179648,321125,137627
g1,376:27823509,19189357
g1,376:27823509,19189357
x1,376:28216725,19189357
g1,376:28216725,19189357
g1,376:28609941,19189357
)
g1,376:28609941,19189357
(1,376:28609941,19189357:1216965,321125,137627
g1,376:29003157,19189357
k1,376:29120120,19189357:116963
x1,376:29316728,19189357
k1,376:29433690,19189357:116962
g1,376:29826906,19189357
)
g1,376:29826906,19189357
(1,376:29826906,19189357:2342857,321125,137627
g1,376:30220122,19189357
k1,376:30457663,19189357:237541
x1,376:31539007,19189357
k1,376:31776547,19189357:237540
g1,376:32169763,19189357
)
g1,376:32169763,19189357
(1,376:32169763,19189357:2080171,321125,137627
g1,376:32562979,19189357
k1,376:32669177,19189357:106198
x1,376:33750521,19189357
k1,376:33856718,19189357:106197
g1,376:34249934,19189357
)
g1,376:34249934,19189357
)
(1,376:21037037,19472098:15423323,21527,0
g1,376:21037037,19472098
h1,376:21037037,19472098:2009714,21527,0
g1,376:23046751,19472098
(1,376:23046751,19472098:2952638,21527,0
g1,376:23046751,19472098
g1,376:36460360,19472098
g1,376:36460360,19472098
)
g1,381:25999389,19472098
h1,381:25999389,19472098:1430904,0,0
g1,381:27430293,19472098
h1,381:27430293,19472098:1179648,0,0
g1,381:28609941,19472098
h1,381:28609941,19472098:1216965,0,0
g1,381:29826906,19472098
h1,381:29826906,19472098:2342857,0,0
g1,381:32169763,19472098
h1,381:32169763,19472098:2080171,0,0
g1,381:34249934,19472098
h1,381:34249934,19472098:2210426,0,0
g1,376:36460360,19472098
)
(1,377:21037037,19994054:15423323,321125,137627
g1,377:21037037,19994054
(1,377:21037037,19994054:2009714,321125,137627
r1,389:21037037,19994054:0,458752,137627
g1,377:21430253,19994054
k1,377:22653535,19994054:1223282
g1,377:23046751,19994054
)
g1,377:23046751,19994054
(1,377:23046751,19994054:2952638,321125,137627
g1,377:23439967,19994054
k1,377:25606173,19994054:2166206
g1,377:25999389,19994054
)
g1,377:25999389,19994054
(1,377:25999389,19994054:1430904,321125,137627
g1,377:26392605,19994054
k1,377:26616537,19994054:223932
x1,377:26813145,19994054
k1,377:27037077,19994054:223932
g1,377:27430293,19994054
)
g1,377:27430293,19994054
(1,377:27430293,19994054:1179648,321125,137627
g1,377:27823509,19994054
g1,377:27823509,19994054
x1,377:28216725,19994054
g1,377:28216725,19994054
g1,377:28609941,19994054
)
g1,377:28609941,19994054
(1,377:28609941,19994054:1216965,321125,137627
g1,377:29003157,19994054
k1,377:29120120,19994054:116963
x1,377:29316728,19994054
k1,377:29433690,19994054:116962
g1,377:29826906,19994054
)
g1,377:29826906,19994054
(1,377:29826906,19994054:2342857,321125,137627
g1,377:30220122,19994054
k1,377:30555967,19994054:335845
x1,377:31440703,19994054
k1,377:31776547,19994054:335844
g1,377:32169763,19994054
)
g1,377:32169763,19994054
(1,377:32169763,19994054:2080171,321125,137627
g1,377:32562979,19994054
k1,377:32669177,19994054:106198
x1,377:33750521,19994054
k1,377:33856718,19994054:106197
g1,377:34249934,19994054
)
g1,377:34249934,19994054
)
(1,377:21037037,20452806:15423323,321125,137627
g1,377:21037037,20452806
(1,377:21037037,20452806:2009714,321125,137627
r1,389:21037037,20452806:0,458752,137627
g1,377:21430253,20452806
k1,377:22653535,20452806:1223282
g1,377:23046751,20452806
)
g1,377:23046751,20452806
(1,377:23046751,20452806:2952638,321125,137627
g1,377:23439967,20452806
g1,377:23439968,20452806
x1,377:25278236,20452806
k1,377:25606173,20452806:327937
g1,377:25999389,20452806
)
g1,377:25999389,20452806
(1,377:25999389,20452806:1430904,321125,137627
g1,377:26392605,20452806
k1,377:26616537,20452806:223932
x1,377:26813145,20452806
k1,377:27037077,20452806:223932
g1,377:27430293,20452806
)
g1,377:27430293,20452806
(1,377:27430293,20452806:1179648,321125,137627
g1,377:27823509,20452806
g1,377:27823509,20452806
x1,377:28216725,20452806
g1,377:28216725,20452806
g1,377:28609941,20452806
)
g1,377:28609941,20452806
(1,377:28609941,20452806:1216965,321125,137627
g1,377:29003157,20452806
k1,377:29120120,20452806:116963
x1,377:29316728,20452806
k1,377:29433690,20452806:116962
g1,377:29826906,20452806
)
g1,377:29826906,20452806
(1,377:29826906,20452806:2342857,321125,137627
g1,377:30220122,20452806
k1,377:30555967,20452806:335845
x1,377:31440703,20452806
k1,377:31776547,20452806:335844
g1,377:32169763,20452806
)
g1,377:32169763,20452806
(1,377:32169763,20452806:2080171,321125,137627
g1,377:32562979,20452806
k1,377:32669177,20452806:106198
x1,377:33750521,20452806
k1,377:33856718,20452806:106197
g1,377:34249934,20452806
)
g1,377:34249934,20452806
(1,377:34249934,20452806:2210426,321125,137627
g1,377:34643150,20452806
k1,377:34814475,20452806:171325
x1,377:35895819,20452806
k1,377:36067144,20452806:171325
g1,377:36460360,20452806
)
g1,377:36460360,20452806
)
(1,377:21037037,20911558:15423323,321125,137627
g1,377:21037037,20911558
(1,377:21037037,20911558:2009714,321125,137627
r1,389:21037037,20911558:0,458752,137627
g1,377:21430253,20911558
k1,377:22653535,20911558:1223282
g1,377:23046751,20911558
)
g1,377:23046751,20911558
(1,377:23046751,20911558:2952638,321125,137627
g1,377:23439967,20911558
k1,377:25606173,20911558:2166206
g1,377:25999389,20911558
)
g1,377:25999389,20911558
(1,377:25999389,20911558:1430904,321125,137627
g1,377:26392605,20911558
k1,377:26518233,20911558:125628
x1,377:26911449,20911558
k1,377:27037077,20911558:125628
g1,377:27430293,20911558
)
g1,377:27430293,20911558
(1,377:27430293,20911558:1179648,321125,137627
g1,377:27823509,20911558
g1,377:27823509,20911558
x1,377:28216725,20911558
g1,377:28216725,20911558
g1,377:28609941,20911558
)
g1,377:28609941,20911558
(1,377:28609941,20911558:1216965,321125,137627
g1,377:29003157,20911558
k1,377:29120120,20911558:116963
x1,377:29316728,20911558
k1,377:29433690,20911558:116962
g1,377:29826906,20911558
)
g1,377:29826906,20911558
(1,377:29826906,20911558:2342857,321125,137627
g1,377:30220122,20911558
k1,377:30457663,20911558:237541
x1,377:31539007,20911558
k1,377:31776547,20911558:237540
g1,377:32169763,20911558
)
g1,377:32169763,20911558
(1,377:32169763,20911558:2080171,321125,137627
g1,377:32562979,20911558
k1,377:32669177,20911558:106198
x1,377:33750521,20911558
k1,377:33856718,20911558:106197
g1,377:34249934,20911558
)
g1,377:34249934,20911558
)
(1,377:21037037,21194299:15423323,21527,0
g1,377:21037037,21194299
h1,377:21037037,21194299:2009714,21527,0
g1,377:23046751,21194299
(1,377:23046751,21194299:2952638,21527,0
g1,377:23046751,21194299
g1,377:36460360,21194299
g1,377:36460360,21194299
)
g1,381:25999389,21194299
h1,381:25999389,21194299:1430904,0,0
g1,381:27430293,21194299
h1,381:27430293,21194299:1179648,0,0
g1,381:28609941,21194299
h1,381:28609941,21194299:1216965,0,0
g1,381:29826906,21194299
h1,381:29826906,21194299:2342857,0,0
g1,381:32169763,21194299
h1,381:32169763,21194299:2080171,0,0
g1,381:34249934,21194299
h1,381:34249934,21194299:2210426,0,0
g1,377:36460360,21194299
)
(1,378:21037037,21716255:15423323,321125,137627
g1,378:21037037,21716255
(1,378:21037037,21716255:2009714,321125,137627
r1,389:21037037,21716255:0,458752,137627
g1,378:21430253,21716255
k1,378:22653535,21716255:1223282
g1,378:23046751,21716255
)
g1,378:23046751,21716255
(1,378:23046751,21716255:2952638,321125,137627
g1,378:23439967,21716255
k1,378:25606173,21716255:2166206
g1,378:25999389,21716255
)
g1,378:25999389,21716255
(1,378:25999389,21716255:1430904,321125,137627
g1,378:26392605,21716255
k1,378:26616537,21716255:223932
x1,378:26813145,21716255
k1,378:27037077,21716255:223932
g1,378:27430293,21716255
)
g1,378:27430293,21716255
(1,378:27430293,21716255:1179648,321125,137627
g1,378:27823509,21716255
g1,378:27823509,21716255
x1,378:28216725,21716255
g1,378:28216725,21716255
g1,378:28609941,21716255
)
g1,378:28609941,21716255
(1,378:28609941,21716255:1216965,321125,137627
g1,378:29003157,21716255
k1,378:29120120,21716255:116963
x1,378:29316728,21716255
k1,378:29433690,21716255:116962
g1,378:29826906,21716255
)
g1,378:29826906,21716255
(1,378:29826906,21716255:2342857,321125,137627
g1,378:30220122,21716255
k1,378:30555967,21716255:335845
x1,378:31440703,21716255
k1,378:31776547,21716255:335844
g1,378:32169763,21716255
)
g1,378:32169763,21716255
(1,378:32169763,21716255:2080171,321125,137627
g1,378:32562979,21716255
k1,378:32669177,21716255:106198
x1,378:33750521,21716255
k1,378:33856718,21716255:106197
g1,378:34249934,21716255
)
g1,378:34249934,21716255
)
(1,378:21037037,22175007:15423323,321125,137627
g1,378:21037037,22175007
(1,378:21037037,22175007:2009714,321125,137627
r1,389:21037037,22175007:0,458752,137627
g1,378:21430253,22175007
k1,378:22653535,22175007:1223282
g1,378:23046751,22175007
)
g1,378:23046751,22175007
(1,378:23046751,22175007:2952638,321125,137627
g1,378:23439967,22175007
g1,378:23439968,22175007
x1,378:25606173,22175007
g1,378:25606173,22175007
g1,378:25999389,22175007
)
g1,378:25999389,22175007
(1,378:25999389,22175007:1430904,321125,137627
g1,378:26392605,22175007
k1,378:26616537,22175007:223932
x1,378:26813145,22175007
k1,378:27037077,22175007:223932
g1,378:27430293,22175007
)
g1,378:27430293,22175007
(1,378:27430293,22175007:1179648,321125,137627
g1,378:27823509,22175007
g1,378:27823509,22175007
x1,378:28216725,22175007
g1,378:28216725,22175007
g1,378:28609941,22175007
)
g1,378:28609941,22175007
(1,378:28609941,22175007:1216965,321125,137627
g1,378:29003157,22175007
k1,378:29120120,22175007:116963
x1,378:29316728,22175007
k1,378:29433690,22175007:116962
g1,378:29826906,22175007
)
g1,378:29826906,22175007
(1,378:29826906,22175007:2342857,321125,137627
g1,378:30220122,22175007
k1,378:30555967,22175007:335845
x1,378:31440703,22175007
k1,378:31776547,22175007:335844
g1,378:32169763,22175007
)
g1,378:32169763,22175007
(1,378:32169763,22175007:2080171,321125,137627
g1,378:32562979,22175007
k1,378:32669177,22175007:106198
x1,378:33750521,22175007
k1,378:33856718,22175007:106197
g1,378:34249934,22175007
)
g1,378:34249934,22175007
(1,378:34249934,22175007:2210426,321125,137627
g1,378:34643150,22175007
k1,378:34814475,22175007:171325
x1,378:35895819,22175007
k1,378:36067144,22175007:171325
g1,378:36460360,22175007
)
g1,378:36460360,22175007
)
(1,379:21037037,22633759:15423323,321125,137627
g1,378:21037037,22633759
(1,378:21037037,22633759:2009714,321125,137627
r1,389:21037037,22633759:0,458752,137627
g1,378:21430253,22633759
k1,378:22653535,22633759:1223282
g1,378:23046751,22633759
)
g1,378:23046751,22633759
(1,378:23046751,22633759:2952638,321125,137627
g1,378:23439967,22633759
k1,378:25606173,22633759:2166206
g1,378:25999389,22633759
)
g1,378:25999389,22633759
(1,378:25999389,22633759:1430904,321125,137627
g1,378:26392605,22633759
k1,378:26518233,22633759:125628
x1,378:26911449,22633759
k1,378:27037077,22633759:125628
g1,378:27430293,22633759
)
g1,378:27430293,22633759
(1,378:27430293,22633759:1179648,321125,137627
g1,378:27823509,22633759
g1,378:27823509,22633759
x1,378:28216725,22633759
g1,378:28216725,22633759
g1,378:28609941,22633759
)
g1,378:28609941,22633759
(1,378:28609941,22633759:1216965,321125,137627
g1,378:29003157,22633759
k1,378:29120120,22633759:116963
x1,378:29316728,22633759
k1,378:29433690,22633759:116962
g1,378:29826906,22633759
)
g1,378:29826906,22633759
(1,378:29826906,22633759:2342857,321125,137627
g1,378:30220122,22633759
k1,378:30457663,22633759:237541
x1,378:31539007,22633759
k1,378:31776547,22633759:237540
g1,378:32169763,22633759
)
g1,378:32169763,22633759
(1,379:32169763,22633759:2080171,321125,137627
g1,378:32562979,22633759
k1,378:32669177,22633759:106198
x1,378:33750521,22633759
k1,379:33856718,22633759:106197
g1,379:34249934,22633759
)
g1,379:34249934,22633759
)
]
$1,381:36460360,14844610
)
g1,381:36460360,14844610
k1,381:36902008,14844610:441648
)
]
]
(1,384:20595388,24526046:16306620,446948,141880
h1,383:20595388,24526046:1114112,0,0
x1,383:22292107,24526046
k1,383:22553606,24526046:261499
x1,383:23062814,24526046
x1,383:23827605,24526046
x1,383:24956124,24526046
k1,383:25217623,24526046:261499
x1,383:25836279,24526046
k1,383:26097778,24526046:261499
x1,383:26825865,24526046
k1,383:27087364,24526046:261499
x1,383:28251932,24526046
x1,383:29125516,24526046
k1,383:29387015,24526046:261499
x1,383:30005671,24526046
k1,383:30267169,24526046:261498
x1,383:30740328,24526046
k1,383:31001827,24526046:261499
x1,383:31402251,24526046
x1,383:32441641,24526046
k1,383:32703140,24526046:261499
x1,383:33030820,24526046
k1,383:33292319,24526046:261499
x1,383:33838223,24526046
x1,383:35694173,24526046
k1,383:35955672,24526046:261499
x1,383:36902008,24526046
k1,383:36902008,24526046:0
)
(1,384:20595388,25312478:16306620,450225,141880
x1,384:21068547,25312478
k1,383:21363759,25312478:295212
x1,383:21873622,25312478
(1,383:21909994,25309201:218232,446948,0
x1,383:22128226,25309201
)
x1,383:23329821,25312478
k1,383:23625032,25312478:295211
x1,383:24243688,25312478
k1,383:24538900,25312478:295212
x1,383:25084804,25312478
x1,383:25449170,25312478
x1,383:26723168,25312478
(1,383:26777892,25309201:218232,446948,0
x1,383:26996124,25309201
)
x1,383:27378528,25312478
k1,383:27673739,25312478:295211
x1,383:29165979,25312478
x1,383:29966818,25312478
(1,383:29948793,25309201:218232,446948,0
x1,383:30167025,25309201
)
x1,383:31386951,25312478
k1,383:31682163,25312478:295212
x1,383:32920131,25312478
x1,383:33648226,25312478
x1,383:34485769,25312478
k1,383:34780980,25312478:295211
x1,383:35150596,25312478
k1,383:35445808,25312478:295212
x1,383:36683776,25312478
x1,383:36902008,25312478
k1,384:36902008,25312478:0
)
(1,384:20595388,26098910:16306620,450225,141880
x1,384:21396227,26098910
k1,383:21649874,26098910:253647
x1,383:22268530,26098910
k1,383:22522177,26098910:253647
x1,383:23104784,26098910
x1,383:23395760,26098910
x1,383:23707056,26098910
x1,383:24454807,26098910
(1,383:24509531,26095633:218232,446948,0
x1,383:24727763,26095633
)
x1,383:25110167,26098910
k1,383:25363815,26098910:253648
x1,383:26346846,26098910
x1,383:26529029,26098910
x1,383:27184371,26098910
k1,383:27438018,26098910:253647
x1,383:30938266,26098910
k1,383:31191822,26098910:253556
x1,383:31737726,26098910
k1,383:31991374,26098910:253648
x1,383:32464533,26098910
k1,383:32718180,26098910:253647
x1,383:33228043,26098910
(1,383:33264415,26095633:218232,446948,0
x1,383:33482647,26095633
)
x1,383:34684242,26098910
k1,383:34937889,26098910:253647
x1,383:35884225,26098910
k1,383:36137872,26098910:253647
x1,383:36683776,26098910
x1,383:36902008,26098910
k1,384:36902008,26098910:0
)
(1,384:20595388,26885342:16306620,450225,141880
x1,384:21760593,26885342
k1,383:21990807,26885342:230214
x1,383:22318487,26885342
x1,383:22775262,26885342
x1,383:23867078,26885342
k1,383:24097293,26885342:230215
x1,383:24315525,26885342
x1,383:24782131,26885342
x1,383:26311057,26885342
k1,383:26541271,26885342:230214
x1,383:27051134,26885342
(1,383:27087506,26882065:218232,446948,0
x1,383:27305738,26882065
)
x1,383:27597038,26885342
k1,383:27827252,26885342:230214
x1,383:29319500,26885342
x1,383:29501683,26885342
x1,383:30302522,26885342
x1,383:31212810,26885342
k1,383:31443024,26885342:230214
x1,383:31734000,26885342
k1,383:31964215,26885342:230215
x1,383:32692302,26885342
k1,383:32922516,26885342:230214
x1,383:34378715,26885342
x1,383:36053138,26885342
k1,383:36283352,26885342:230214
x1,383:36902008,26885342
k1,383:36902008,26885342:0
)
(1,384:20595388,27671774:16306620,450225,141880
x1,384:21068547,27671774
k1,383:21295188,27671774:226641
x1,383:23278292,27671774
k1,383:23520633,27671774:242341
x1,383:24066537,27671774
x1,383:24384393,27671774
(1,383:24439117,27668497:218232,446948,0
x1,383:24657349,27668497
)
x1,383:25039753,27671774
k1,383:25266394,27671774:226641
x1,383:26031185,27671774
k1,383:26257826,27671774:226641
x1,383:26585506,27671774
x1,383:27042281,27671774
x1,383:28134097,27671774
k1,383:28360739,27671774:226642
x1,383:28979395,27671774
k1,383:29206036,27671774:226641
x1,383:29934123,27671774
k1,383:30160764,27671774:226641
x1,383:31325332,27671774
x1,383:32198916,27671774
k1,383:32425557,27671774:226641
x1,383:34210085,27671774
k1,383:34436663,27671774:226578
x1,383:36347687,27671774
k1,383:36574328,27671774:226641
x1,383:36902008,27671774
k1,383:36902008,27671774:0
)
(1,384:20595388,28458206:16306620,450225,141880
x1,384:21723908,28458206
k1,383:21869419,28458206:145511
x1,383:24271963,28458206
k1,383:24469019,28458206:197056
x1,383:25160419,28458206
k1,383:25305948,28458206:145529
x1,383:27089172,28458206
k1,383:27234701,28458206:145529
x1,383:28327173,28458206
k1,383:28472683,28458206:145510
x1,383:28690915,28458206
x1,383:28975338,28458206
x1,383:29289914,28458206
x1,383:30695650,28458206
k1,383:30841179,28458206:145529
x1,383:31314338,28458206
k1,383:31459867,28458206:145529
x1,383:31969730,28458206
(1,383:32006102,28454929:218232,446948,0
x1,383:32224334,28454929
)
x1,383:33425929,28458206
k1,383:33571457,28458206:145528
x1,383:34517793,28458206
k1,383:34663304,28458206:145511
x1,383:36902008,28458206
k1,383:36902008,28458206:0
)
(1,384:20595388,29244638:16306620,446948,141880
x1,384:21759956,29244638
k1,383:22042260,29244638:282304
x1,383:22588164,29244638
k1,383:22870468,29244638:282304
x1,383:23489124,29244638
x1,383:24726436,29244638
x1,383:25417827,29244638
k1,383:25700131,29244638:282304
x1,383:26865354,29244638
k1,383:27147658,29244638:282304
x1,383:27729610,29244638
x1,383:29185154,29244638
k1,383:29467458,29244638:282304
x1,383:29940617,29244638
k1,383:30222920,29244638:282303
x1,383:33286704,29244638
k1,383:33568889,29244638:282185
x1,383:35971433,29244638
k1,383:36283352,29244638:311919
x1,383:36902008,29244638
k1,383:36902008,29244638:0
)
(1,384:20595388,30031070:16306620,446948,141880
x1,384:21105251,30031070
k1,383:21378023,30031070:272772
x1,383:22469838,30031070
k1,383:22742609,30031070:272771
x1,383:23288513,30031070
k1,383:23561285,30031070:272772
x1,383:24071148,30031070
x1,383:25235708,30031070
k1,383:25508479,30031070:272771
x1,383:26454815,30031070
k1,383:26727587,30031070:272772
x1,383:27346243,30031070
k1,383:27619014,30031070:272771
x1,383:28565350,30031070
x1,383:29547717,30031070
k1,383:29820489,30031070:272772
x1,383:30548576,30031070
k1,383:30821347,30031070:272771
x1,383:31767666,30031070
k1,383:32040438,30031070:272772
x1,383:33205006,30031070
x1,383:34078590,30031070
k1,383:34351361,30031070:272771
x1,383:34569593,30031070
x1,383:34854016,30031070
x1,383:35168592,30031070
x1,383:35992376,30031070
x1,383:36902008,30031070
k1,383:36902008,30031070:0
)
(1,384:20595388,30817502:16306620,450225,141880
x1,384:21614451,30817502
k1,383:21817168,30817502:202717
x1,383:24620773,30817502
(1,383:24602748,30814225:218232,446948,0
x1,383:24820980,30814225
)
x1,383:25093932,30817502
k1,383:25296649,30817502:202717
x1,383:26788889,30817502
x1,383:27589728,30817502
(1,383:27571703,30814225:218232,446948,0
x1,383:27789935,30814225
)
x1,383:28973157,30817502
k1,383:29175874,30817502:202717
x1,383:30303738,30817502
k1,383:30506454,30817502:202716
x1,383:31052358,30817502
x1,383:31416724,30817502
x1,383:32435795,30817502
k1,383:32638512,30817502:202717
x1,383:34021959,30817502
k1,383:34224676,30817502:202717
x1,383:34843332,30817502
k1,383:35046049,30817502:202717
x1,383:35882937,30817502
x1,383:36683776,30817502
x1,383:36902008,30817502
k1,384:36902008,30817502:0
)
(1,384:20595388,31603934:16306620,450225,7531
x1,384:21723889,31603934
(1,383:21778613,31600657:218232,446948,0
x1,383:21996845,31600657
)
x1,383:22543089,31603934
k1,384:36902008,31603934:14358919
g1,384:36902008,31603934
)
(1,385:20595388,33481362:16306620,570152,14544
(1,385:20595388,33481362:1769472,541848,11006
g1,385:20595388,33481362
x1,385:21578428,33481362
g1,385:22364860,33481362
)
x1,385:23369912,33481362
(1,385:23435581,33471926:261879,560716,0
x1,385:23697460,33471926
)
x1,385:25030816,33481362
g1,385:25227424,33481362
x1,385:26232466,33481362
g1,385:26429074,33481362
x1,385:27652748,33481362
k1,385:36902008,33481362:9249260
g1,385:36902008,33481362
)
(1,388:20595388,34710666:16306620,450225,141880
x1,388:23325594,34710666
k1,387:23495841,34710666:170247
x1,387:23969000,34710666
k1,387:24139247,34710666:170247
x1,387:24649110,34710666
(1,387:24685482,34707389:218232,446948,0
x1,387:24903714,34707389
)
x1,387:26105309,34710666
k1,387:26275556,34710666:170247
x1,387:26821460,34710666
x1,387:27585595,34710666
x1,387:29660450,34710666
k1,387:29830697,34710666:170247
x1,387:30376601,34710666
k1,387:30546848,34710666:170247
x1,387:31092752,34710666
x1,387:31457118,34710666
x1,387:33131549,34710666
k1,387:33301796,34710666:170247
x1,387:34066587,34710666
k1,387:34236834,34710666:170247
x1,387:34564514,34710666
x1,387:35021289,34710666
x1,387:36113105,34710666
k1,387:36283352,34710666:170247
x1,387:36902008,34710666
k1,387:36902008,34710666:0
)
(1,388:20595388,35497098:16306620,450225,141880
x1,388:21287434,35497098
x1,388:22088273,35497098
k1,387:22294849,35497098:206576
x1,387:22622529,35497098
k1,387:22829105,35497098:206576
x1,387:23375009,35497098
k1,387:23581586,35497098:206577
x1,387:24345721,35497098
x1,387:24964377,35497098
x1,387:26311128,35497098
k1,387:26517704,35497098:206576
x1,387:27282495,35497098
k1,387:27489071,35497098:206576
x1,387:27816751,35497098
x1,387:28273526,35497098
x1,387:29365342,35497098
k1,387:29571918,35497098:206576
x1,387:30190574,35497098
k1,387:30397150,35497098:206576
x1,387:31344134,35497098
k1,387:31550667,35497098:206533
x1,387:31841643,35497098
k1,387:32048220,35497098:206577
x1,387:32594124,35497098
x1,387:33904163,35497098
k1,387:34110739,35497098:206576
x1,387:34729395,35497098
k1,387:34935971,35497098:206576
x1,387:35554627,35497098
(1,387:35590999,35493821:218232,446948,0
x1,387:35809231,35493821
)
x1,387:36902008,35497098
k1,387:36902008,35497098:0
)
(1,388:20595388,36283530:16306620,446948,141880
x1,388:21723907,36283530
x1,388:22779674,36283530
k1,387:22951489,36283530:171815
x1,387:23279169,36283530
k1,387:23450985,36283530:171816
x1,387:25089350,36283530
x1,387:25962924,36283530
k1,387:26134739,36283530:171815
x1,387:27262603,36283530
k1,387:27434419,36283530:171816
x1,387:28199210,36283530
k1,387:28371025,36283530:171815
x1,387:29026385,36283530
k1,387:29198200,36283530:171815
x1,387:29489176,36283530
(1,387:29543900,36280253:218232,418111,0
x1,387:29762132,36280253
)
x1,387:30399464,36283530
k1,387:30571280,36283530:171816
x1,387:31189936,36283530
k1,387:31361751,36283530:171815
x1,387:31907655,36283530
x1,387:32417518,36283530
x1,387:33418901,36283530
k1,387:33645987,36283530:227086
x1,387:34374091,36283530
k1,387:34545907,36283530:171816
x1,387:35019066,36283530
k1,387:35190881,36283530:171815
x1,387:36902008,36283530
k1,387:36902008,36283530:0
)
(1,388:20595388,37069962:16306620,446948,141880
x1,388:20923068,37069962
k1,387:21176114,37069962:253046
x1,387:21722018,37069962
k1,387:21975064,37069962:253046
x1,387:22811952,37069962
x1,387:23321160,37069962
x1,387:24194744,37069962
x1,387:24995583,37069962
k1,387:25248629,37069962:253046
x1,387:26013420,37069962
k1,387:26266466,37069962:253046
x1,387:26594146,37069962
x1,387:27050921,37069962
x1,387:28142737,37069962
k1,387:28395783,37069962:253046
x1,387:29014439,37069962
k1,387:29267486,37069962:253047
x1,387:30214470,37069962
k1,387:30467426,37069962:252956
x1,387:31595290,37069962
k1,387:31848336,37069962:253046
x1,387:32976855,37069962
k1,387:33229901,37069962:253046
x1,387:33703060,37069962
k1,387:33956106,37069962:253046
x1,387:35775370,37069962
k1,387:36028416,37069962:253046
x1,387:36902008,37069962
k1,387:36902008,37069962:0
)
(1,388:20595388,37856394:16306620,450225,141880
x1,388:22233770,37856394
k1,387:22466196,37856394:232426
x1,387:23084852,37856394
k1,387:23317278,37856394:232426
x1,387:23972638,37856394
k1,387:24205064,37856394:232426
x1,387:24750976,37856394
(1,387:24787348,37853117:218232,446948,0
x1,387:25005580,37853117
)
x1,387:25041952,37856394
x1,387:26024984,37856394
k1,387:26257410,37856394:232426
x1,387:26876066,37856394
k1,387:27108492,37856394:232426
x1,387:27690444,37856394
x1,387:28582371,37856394
k1,387:28991288,37856394:408917
x1,387:29719392,37856394
k1,387:29951818,37856394:232426
x1,387:30424977,37856394
k1,387:30657403,37856394:232426
x1,387:32368530,37856394
k1,387:32600956,37856394:232426
x1,387:33219612,37856394
k1,387:33452038,37856394:232426
x1,387:34216829,37856394
k1,387:34449255,37856394:232426
x1,387:36050926,37856394
k1,387:36283352,37856394:232426
x1,387:36902008,37856394
k1,387:36902008,37856394:0
)
(1,388:20595388,38642826:16306620,450225,141880
x1,388:21323492,38642826
x1,388:22160380,38642826
k1,387:22439825,38642826:279445
x1,387:22767505,38642826
k1,387:23046950,38642826:279445
x1,387:24029982,38642826
x1,387:25195187,38642826
x1,387:26032075,38642826
k1,387:26311520,38642826:279445
x1,387:27257856,38642826
x1,387:28859534,38642826
k1,387:29138979,38642826:279445
x1,387:29466659,38642826
x1,387:29923434,38642826
x1,387:31015250,38642826
k1,387:31294694,38642826:279444
x1,387:31767853,38642826
(1,387:31749828,38639549:218232,446948,0
x1,387:31968060,38639549
)
x1,387:33333483,38642826
k1,387:33612928,38642826:279445
x1,387:33903904,38642826
k1,387:34183349,38642826:279445
x1,387:34948140,38642826
k1,387:35227585,38642826:279445
x1,387:36356104,38642826
(1,387:36392476,38639549:218232,446948,0
x1,387:36610708,38639549
)
x1,387:36902008,38642826
k1,387:36902008,38642826:0
)
(1,388:20595388,39429258:16306620,446948,141880
x1,388:22197059,39429258
k1,387:22455101,39429258:258042
x1,387:23255940,39429258
k1,387:23513981,39429258:258041
x1,387:23804957,39429258
(1,387:23859681,39425981:218232,418111,0
x1,387:24077913,39425981
)
x1,387:24460317,39429258
k1,387:24718359,39429258:258042
x1,387:25046039,39429258
k1,387:25304080,39429258:258041
x1,387:25922736,39429258
k1,387:26180778,39429258:258042
x1,387:27891905,39429258
k1,387:28149946,39429258:258041
x1,387:28805306,39429258
k1,387:29063348,39429258:258042
x1,387:29682004,39429258
x1,387:30409444,39429258
x1,387:31647412,39429258
x1,387:32593748,39429258
k1,387:32851789,39429258:258041
x1,387:33142765,39429258
k1,387:33400807,39429258:258042
x1,387:34165598,39429258
k1,387:34423639,39429258:258041
x1,387:36025310,39429258
k1,387:36283352,39429258:258042
x1,387:36902008,39429258
k1,387:36902008,39429258:0
)
(1,388:20595388,40215690:16306620,446948,141880
x1,388:21323492,40215690
x1,388:22324220,40215690
k1,387:22482132,40215690:157912
x1,387:24684124,40215690
k1,387:24842036,40215690:157912
x1,387:26534820,40215690
k1,387:26692732,40215690:157912
x1,387:27675764,40215690
x1,387:28840969,40215690
x1,387:29677857,40215690
k1,387:29834287,40215690:156430
x1,387:30161967,40215690
k1,387:30318397,40215690:156430
x1,387:30973748,40215690
x1,387:32247746,40215690
x1,387:33248474,40215690
k1,387:33449164,40215690:200690
x1,387:34104516,40215690
x1,387:34869307,40215690
k1,387:35025737,40215690:156430
x1,387:35353417,40215690
x1,387:35810192,40215690
x1,387:36902008,40215690
k1,387:36902008,40215690:0
)
(1,388:20595388,41002122:16306620,450225,141880
x1,388:21068547,41002122
(1,387:21050522,40998845:218232,446948,0
x1,387:21268754,40998845
)
x1,387:22634177,41002122
k1,387:22885854,41002122:251677
x1,387:23431758,41002122
k1,387:23683435,41002122:251677
x1,387:24447570,41002122
x1,387:25248409,41002122
k1,387:25500086,41002122:251677
x1,387:26118742,41002122
k1,387:26370419,41002122:251677
x1,387:27135210,41002122
k1,387:27386888,41002122:251678
x1,387:28515407,41002122
(1,387:28551779,40998845:218232,446948,0
x1,387:28770011,40998845
)
x1,387:29061311,41002122
k1,387:29312988,41002122:251677
x1,387:30696435,41002122
k1,387:30948112,41002122:251677
x1,387:31566768,41002122
k1,387:31818445,41002122:251677
x1,387:32765429,41002122
k1,387:33017018,41002122:251589
x1,387:33344698,41002122
k1,387:33596375,41002122:251677
x1,387:34142279,41002122
k1,387:34393956,41002122:251677
x1,387:35267540,41002122
x1,387:36359355,41002122
k1,387:36611032,41002122:251677
x1,387:36902008,41002122
k1,387:36902008,41002122:0
)
(1,388:20595388,41788554:16306620,446948,141880
x1,388:20886364,41788554
x1,388:21197660,41788554
x1,388:21806492,41788554
x1,388:22571283,41788554
k1,387:22790373,41788554:219090
x1,387:23081349,41788554
x1,387:23399205,41788554
x1,387:24418276,41788554
x1,387:25146371,41788554
x1,387:25765027,41788554
x1,387:26748050,41788554
k1,387:26967140,41788554:219090
x1,387:27585796,41788554
k1,387:27804886,41788554:219090
x1,387:29042198,41788554
k1,387:29261289,41788554:219091
x1,387:29953335,41788554
x1,387:30754174,41788554
k1,387:30973264,41788554:219090
x1,387:31810152,41788554
x1,387:32128008,41788554
x1,387:32415711,41788554
x1,387:32780077,41788554
x1,387:33091373,41788554
x1,387:33879109,41788554
k1,387:34098199,41788554:219090
x1,387:34425879,41788554
k1,387:34644969,41788554:219090
x1,387:35263625,41788554
x1,387:35664040,41788554
x1,387:35991720,41788554
x1,387:36902008,41788554
k1,387:36902008,41788554:0
)
(1,388:20595388,42574986:16306620,450225,141880
x1,388:21760611,42574986
g1,387:21924451,42574986
x1,387:22252131,42574986
(1,387:22306855,42571709:218232,446948,0
x1,387:22525087,42571709
)
x1,387:24290938,42574986
g1,387:24454778,42574986
x1,387:25583298,42574986
x1,387:25765481,42574986
x1,387:26129847,42574986
x1,387:26441143,42574986
x1,387:27392719,42574986
k1,388:36902008,42574986:9509289
g1,388:36902008,42574986
)
]
(1,389:36902008,42574986:0,298188,141880
h1,389:36902008,42574986:327680,298188,141880
k1,389:36902008,42574986:-327680
)
)
]
(1,398:3356429,49962944:33545579,623900,267389
(1,398:3356429,49962944:33545579,623900,267389
(1,398:3356429,49962944:33545579,623900,267389
[1,398:3356429,49962944:33545579,623900,267389
(1,398:3356429,49962944:33545579,623900,267389
(1,398:3356429,49962944:0,435812,186779
[1,398:3356429,49962944:33545579,435812,186779
(1,398:3356429,49962944:33545579,435812,186779
h1,398:3356429,49962944:0,0,0
x1,398:4375636,49962944
g1,398:4506708,49962944
x1,398:5351329,49962944
g1,398:5482401,49962944
x1,398:6152436,49962944
g1,398:6283508,49962944
x1,398:6691399,49962944
g1,398:6822471,49962944
x1,398:8365954,49962944
g1,398:8497026,49962944
x1,398:9021308,49962944
(1,398:9065087,49960323:174586,334489,0
x1,398:9239673,49960323
)
x1,398:9516233,49962944
g1,398:9647305,49962944
x1,398:10419050,49962944
g1,398:10550122,49962944
x1,398:11598698,49962944
r1,398:11598698,49962944:0,622591,186779
k1,398:24250353,49962944:12651655
k1,398:36902008,49962944:12651655
)
]
k1,398:3356428,49962944:-33545580
)
g1,398:3356429,49962944
[1,398:3356429,49962944:33545579,623900,267389
(1,398:3356429,49962944:33545579,623900,267389
k1,398:19949814,49962944:16593385
h1,398:19949814,49962944:0,0,0
x1,398:20308623,49962944
r1,398:20308623,49962944:0,891289,267389
g1,398:20308623,49962944
k1,398:36902008,49962944:16593385
)
]
g1,398:36902008,49962944
(1,398:36902008,49962944:0,435812,186779
k1,398:3356428,49962944:-33545580
[1,398:3356428,49962944:33545579,435812,186779
(1,398:3356428,49962944:33545579,435812,186779
k1,398:28834342,49962944:25477914
h1,398:28834342,49962944:0,0,0
x1,398:29329267,49962944
x1,398:30073222,49962944
g1,398:30204294,49962944
x1,398:32359093,49962944
g1,398:32490165,49962944
x1,398:35227446,49962944
g1,398:35358518,49962944
x1,398:36902007,49962944
r1,398:36902007,49962944:0,622591,186779
g1,398:36902007,49962944
g1,398:36902007,49962944
)
]
)
)
]
)
g1,398:36902008,49962944
)
)
]
]
!89791
}8
!10
{9
[1,415:4736286,49962944:32165722,45226658,267389
[1,415:3356429,49962944:33545579,48285487,267389
[1,415:3356429,2463889:33545579,786432,0
(1,415:3356429,2463889:33545579,622591,0
(1,415:3356429,2463889:33545579,622591,0
(1,415:3356429,2463889:33545579,622591,0
[1,415:3356429,2463889:33545579,622591,0
(1,415:3356429,2277110:33545579,435812,186779
(1,415:3356429,2277110:0,435812,186779
[1,415:3356429,2277110:33545579,435812,186779
(1,415:3356429,2277110:33545579,435812,186779
h1,415:3356429,2277110:0,0,0
x1,415:3676768,2277110
x1,415:4968602,2277110
g1,415:5099674,2277110
x1,415:5594599,2277110
g1,415:5725671,2277110
x1,415:7035860,2277110
r1,415:7035860,2277110:0,622591,186779
k1,415:21968934,2277110:14933074
k1,415:36902008,2277110:14933074
)
]
k1,415:3356428,2277110:-33545580
)
g1,415:3356429,2277110
[1,415:3356429,2277110:33545579,0,0
(1,415:3356429,2277110:33545579,0,0
k1,415:20129219,2277110:16772790
h1,415:20129219,2277110:0,0,0
g1,415:20129219,2277110
k1,415:36902009,2277110:16772790
)
]
g1,415:36902008,2277110
(1,415:36902008,2277110:0,435812,186779
k1,415:3356428,2277110:-33545580
[1,415:3356428,2277110:33545579,435812,186779
(1,415:3356428,2277110:33545579,435812,186779
k1,415:23462036,2277110:20105608
h1,415:23462036,2277110:0,0,0
x1,415:25966535,2277110
(1,415:26010314,2274489:174586,357558,0
x1,415:26184900,2274489
)
x1,415:26490823,2277110
g1,415:26621895,2277110
x1,415:26854676,2277110
g1,415:26985748,2277110
x1,415:27364276,2277110
g1,415:27495348,2277110
x1,415:29242766,2277110
(1,415:29286545,2274489:174586,357558,0
x1,415:29461131,2274489
)
x1,415:29767054,2277110
g1,415:29898126,2277110
x1,415:31586831,2277110
g1,415:31717903,2277110
x1,415:32212828,2277110
g1,415:32343900,2277110
x1,415:33304912,2277110
(1,415:33290492,2274489:174586,357558,0
x1,415:33465078,2274489
)
x1,415:33887383,2277110
g1,415:34018455,2277110
x1,415:34659127,2277110
g1,415:34790199,2277110
x1,415:34964785,2277110
(1,415:34950365,2274489:174586,357558,0
x1,415:35124951,2274489
)
x1,415:35372676,2277110
g1,415:35503748,2277110
x1,415:36902007,2277110
r1,415:36902007,2277110:0,622591,186779
g1,415:36902007,2277110
g1,415:36902007,2277110
)
]
)
)
]
)
g1,415:36902008,2463889
)
)
]
[1,415:3356429,47996864:33545579,43894575,0
[1,397:3356429,15818007:33545579,11715718,0
[1,397:3356429,15818007:33545579,11715718,0
(1,395:3356429,12593636:33545579,8491347,155358
[1,395:3356429,12593636:16306620,8491347,0
(1,395:3356429,12462564:16306620,8360275,0
k1,395:3579883,12462564:223454
h1,393:3579883,12462564:0,0,0
(1,393:3579883,12462564:15859712,8360275,0
(1,393:3579883,12462564:15859109,8360296,0
(1,393:3579883,12462564:15859109,8360296,0
(1,393:3579883,12462564:0,28088812,0
(1,393:3579883,12462564:53283226,28088812,0
)
k1,393:3579885,12462564:-53283224
)
)
)
)
k1,393:19663049,12462564:223454
)
]
k1,395:20129219,12593636:466170
r1,395:20129219,12593636:0,8646705,155358
k1,395:20595388,12593636:466169
[1,395:20595388,12593636:16306620,8491347,0
(1,395:20595388,12547210:16306620,8444921,0
g1,395:20595388,12547210
(1,394:20595388,12547210:16384000,8444921,0
(1,394:20595388,12547210:16383592,8444942,0
(1,394:20595388,12547210:16383592,8444942,0
(1,394:20595388,12547210:0,27430994,0
(1,394:20595388,12547210:53217444,27430994,0
)
k1,394:20595388,12547210:-53217444
)
)
)
)
g1,395:36979388,12547210
g1,395:36979388,12547210
)
]
(1,395:36902008,12593636:0,326515,155358
h1,395:36902008,12593636:358809,326515,155358
k1,395:36902008,12593636:-358809
)
)
(1,396:3356429,15550618:33545579,1515190,267389
h1,396:3356429,15550618:0,0,0
g1,396:3356429,15550618
[1,396:3356429,15550618:33545579,1515190,267389
(1,396:3356429,14659328:33545579,623900,155358
h1,396:3356429,14659328:0,0,0
x1,396:5230111,14659328
k1,396:5417433,14659328:187322
x1,396:5975733,14659328
k1,396:6214028,14659328:238295
r1,396:6214028,14659328:0,779258,155358
k1,396:6214028,14659328:0
x1,396:8685475,14659328
k1,396:8872797,14659328:187322
x1,396:9550224,14659328
k1,396:9737546,14659328:187322
x1,396:12487427,14659328
k1,396:12674749,14659328:187322
x1,396:14806762,14659328
k1,396:14996063,14659328:189301
x1,396:17228537,14659328
(1,396:17288460,14655741:238964,489408,0
x1,396:17527424,14655741
)
x1,396:17946155,14659328
k1,396:18133477,14659328:187322
x1,396:18492286,14659328
k1,396:18679608,14659328:187322
x1,396:20473618,14659328
(1,396:20453881,14655741:238964,489408,0
x1,396:20692845,14655741
)
x1,396:20991727,14659328
k1,396:21179049,14659328:187322
x1,396:21856476,14659328
k1,396:22043797,14659328:187321
x1,396:22881243,14659328
k1,396:23068565,14659328:187322
x1,396:23427374,14659328
x1,396:25123079,14659328
k1,396:25310401,14659328:187322
x1,396:25987828,14659328
k1,396:26175150,14659328:187322
x1,396:27212096,14659328
k1,396:27399410,14659328:187314
x1,396:28076837,14659328
k1,396:28264159,14659328:187322
x1,396:29578822,14659328
k1,396:29766143,14659328:187321
x1,396:31101611,14659328
k1,396:31290913,14659328:189302
x1,396:31968340,14659328
k1,396:32155662,14659328:187322
x1,396:32673771,14659328
k1,396:32861092,14659328:187321
x1,396:34853182,14659328
k1,396:35040504,14659328:187322
x1,396:35917422,14659328
k1,396:36104744,14659328:187322
x1,396:36343708,14659328
(1,396:36323971,14655741:238964,489408,0
x1,396:36562935,14655741
)
x1,396:36902008,14659328
k1,396:36902008,14659328:0
)
(1,396:3356429,15550618:33545579,492995,267389
x1,396:5469784,15550618
g1,396:5649188,15550618
x1,396:6445734,15550618
g1,396:6625138,15550618
x1,396:7662084,15550618
g1,396:7841488,15550618
x1,396:9594597,15550618
g1,396:9774001,15550618
x1,396:10451428,15550618
g1,396:10630832,15550618
x1,396:11308259,15550618
(1,396:11348086,15547031:238964,489408,0
x1,396:11587050,15547031
)
x1,396:12783642,15550618
g1,396:12963046,15550618
x1,396:15354837,15550618
g1,396:15534241,15550618
x1,396:15893050,15550618
g1,396:16072454,15550618
x1,396:16909191,15550618
g1,396:17088595,15550618
x1,396:18125541,15550618
g1,396:18304945,15550618
x1,396:20058054,15550618
g1,396:20237458,15550618
x1,396:20914885,15550618
g1,396:21094289,15550618
x1,396:21771716,15550618
(1,396:21811543,15547031:238964,489408,0
x1,396:22050507,15547031
)
x1,396:23247099,15550618
g1,396:23426503,15550618
x1,396:26356481,15550618
r1,396:26356481,15550618:0,267389,267389
k1,396:36902008,15550618:10545527
g1,396:36902008,15550618
)
]
g1,396:36902008,15550618
g1,396:36902008,15550618
)
]
]
(1,407:3356429,28400919:33545579,11730944,141880
[1,407:3356429,28400919:16306620,11730944,141880
(1,402:3356429,17390871:16306620,446948,141880
h1,401:3356429,17390871:1114112,0,0
x1,401:5198645,17390871
k1,401:5363809,17390871:165164
x1,401:6310145,17390871
x1,401:7292512,17390871
k1,401:7457676,17390871:165164
x1,401:8222467,17390871
k1,401:8387630,17390871:165163
x1,401:8715310,17390871
x1,401:9172085,17390871
x1,401:10263901,17390871
k1,401:10429065,17390871:165164
x1,401:11047721,17390871
k1,401:11212885,17390871:165164
x1,401:12159869,17390871
k1,401:12325032,17390871:165163
x1,401:13161920,17390871
x1,401:13526296,17390871
x1,401:14108248,17390871
x1,401:15018536,17390871
k1,401:15183699,17390871:165163
x1,401:15802355,17390871
k1,401:15967519,17390871:165164
x1,401:16768358,17390871
x1,401:17641942,17390871
k1,401:17807106,17390871:165164
x1,401:18353010,17390871
x1,401:19663049,17390871
k1,401:19663049,17390871:0
)
(1,402:3356429,18177303:16306620,450225,141880
x1,402:3975085,18177303
k1,401:4125098,18177303:150013
x1,401:4743754,18177303
(1,401:4780126,18174026:218232,446948,0
x1,401:4998358,18174026
)
x1,401:6091135,18177303
k1,401:6241148,18177303:150013
x1,401:6859804,18177303
x1,401:8243251,18177303
x1,401:9262322,18177303
k1,401:9412334,18177303:150012
x1,401:10358670,18177303
k1,401:10508683,18177303:150013
x1,401:11418971,18177303
k1,401:11568984,18177303:150013
x1,401:12806934,18177303
(1,401:12843306,18174026:218232,446948,0
x1,401:13061538,18174026
)
x1,401:14554092,18177303
k1,401:14704104,18177303:150012
x1,401:15031784,18177303
k1,401:15181797,18177303:150013
x1,401:15982636,18177303
x1,401:17147204,18177303
(1,401:17183576,18174026:218232,446948,0
x1,401:17401808,18174026
)
x1,401:18639444,18177303
k1,401:18789457,18177303:150013
x1,401:19663049,18177303
k1,401:19663049,18177303:0
)
(1,402:3356429,18963735:16306620,446948,141880
x1,402:4302765,18963735
k1,401:4482405,18963735:179640
x1,401:4955564,18963735
k1,401:5135203,18963735:179639
x1,401:6008787,18963735
x1,401:6518650,18963735
x1,401:7428282,18963735
k1,401:7607922,18963735:179640
x1,401:9209600,18963735
k1,401:9389240,18963735:179640
x1,401:9680216,18963735
k1,401:9859856,18963735:179640
x1,401:10806192,18963735
x1,401:11715824,18963735
x1,401:13171351,18963735
k1,401:13350990,18963735:179639
x1,401:13969646,18963735
k1,401:14149286,18963735:179640
x1,401:14440262,18963735
k1,401:14619902,18963735:179640
x1,401:15384693,18963735
k1,401:15564333,18963735:179640
x1,401:15855309,18963735
x1,401:16173165,18963735
x1,401:17957027,18963735
k1,401:18136666,18963735:179639
x1,401:18755322,18963735
k1,401:18934962,18963735:179640
x1,401:19663049,18963735
k1,401:19663049,18963735:0
)
(1,402:3356429,19750167:16306620,446948,141880
x1,402:3938381,19750167
x1,402:4830308,19750167
k1,401:5309731,19750167:479423
x1,401:5892338,19750167
k1,401:6148266,19750167:255928
x1,401:7204033,19750167
k1,401:7459960,19750167:255927
x1,401:8078616,19750167
k1,401:8334544,19750167:255928
x1,401:9609198,19750167
k1,401:9865126,19750167:255928
x1,401:10192806,19750167
k1,401:10448733,19750167:255927
x1,401:12342052,19750167
k1,401:12597980,19750167:255928
x1,401:13216636,19750167
k1,401:13472564,19750167:255928
x1,401:14273403,19750167
x1,401:15146987,19750167
k1,401:15402914,19750167:255927
x1,401:16094970,19750167
x1,401:17186786,19750167
k1,401:17442714,19750167:255928
x1,401:18061370,19750167
x1,401:19444817,19750167
x1,401:19663049,19750167
k1,402:19663049,19750167:0
)
(1,402:3356429,20536599:16306620,450225,141880
x1,402:4375500,20536599
k1,401:4545726,20536599:170226
x1,401:5492062,20536599
k1,401:5662288,20536599:170226
x1,401:6463127,20536599
x1,401:7446149,20536599
k1,401:7616375,20536599:170226
x1,401:8381166,20536599
x1,401:9655165,20536599
(1,401:9709889,20533322:218232,446948,0
x1,401:9928121,20533322
)
x1,401:10310525,20536599
k1,401:10480751,20536599:170226
x1,401:11099407,20536599
k1,401:11269633,20536599:170226
x1,401:12034424,20536599
k1,401:12204651,20536599:170227
x1,401:13588098,20536599
k1,401:13758324,20536599:170226
x1,401:14376980,20536599
k1,401:14547206,20536599:170226
x1,401:15658030,20536599
k1,401:15828256,20536599:170226
x1,401:16446912,20536599
k1,401:16617138,20536599:170226
x1,401:17927840,20536599
k1,401:18098066,20536599:170226
x1,401:19663049,20536599
k1,401:19663049,20536599:0
)
(1,402:3356429,21323031:16306620,450225,141880
x1,402:3902333,21323031
x1,402:4667124,21323031
k1,401:4871215,21323031:204091
x1,401:6472886,21323031
k1,401:6676977,21323031:204091
x1,401:8496897,21323031
k1,401:8700988,21323031:204091
x1,401:9465779,21323031
k1,401:9669870,21323031:204091
x1,401:9997550,21323031
x1,401:10454325,21323031
x1,401:11546141,21323031
k1,401:11750232,21323031:204091
x1,401:12260095,21323031
(1,401:12296467,21319754:218232,446948,0
x1,401:12514699,21319754
)
x1,401:12805999,21323031
k1,401:13010090,21323031:204091
x1,401:13628746,21323031
x1,401:13946602,21323031
x1,401:14234305,21323031
x1,401:14598671,21323031
x1,401:14909967,21323031
x1,401:15479471,21323031
k1,401:15683562,21323031:204091
x1,401:16302218,21323031
k1,401:16506309,21323031:204091
x1,401:17671532,21323031
k1,401:17875623,21323031:204091
x1,401:18348782,21323031
k1,401:18552873,21323031:204091
x1,401:18843849,21323031
(1,401:18898573,21319754:218232,418111,0
x1,401:19116805,21319754
)
x1,401:19663049,21323031
k1,401:19663049,21323031:0
)
(1,402:3356429,22109463:16306620,446948,141880
x1,402:4484940,22109463
k1,401:4613867,22109463:128927
x1,401:5742386,22109463
x1,401:6397746,22109463
x1,401:8909702,22109463
k1,401:9038630,22109463:128928
x1,401:9657286,22109463
k1,401:9786213,22109463:128927
x1,401:10551004,22109463
k1,401:10679931,22109463:128927
x1,401:11007611,22109463
x1,401:11464386,22109463
x1,401:12556202,22109463
k1,401:12685129,22109463:128927
x1,401:13303785,22109463
k1,401:13432713,22109463:128928
x1,401:14379697,22109463
k1,401:14508589,22109463:128892
x1,401:15127245,22109463
k1,401:15256172,22109463:128927
x1,401:16057011,22109463
x1,401:16930595,22109463
k1,401:17059523,22109463:128928
x1,401:17605427,22109463
x1,401:18915466,22109463
k1,401:19044393,22109463:128927
x1,401:19663049,22109463
k1,401:19663049,22109463:0
)
(1,402:3356429,22895895:16306620,450225,141880
x1,402:3975085,22895895
(1,401:4011457,22892618:218232,446948,0
x1,401:4229689,22892618
)
x1,401:5486306,22895895
k1,401:5636515,22895895:150209
x1,401:6255171,22895895
x1,401:7638618,22895895
x1,401:8330009,22895895
k1,401:8476811,22895895:146802
x1,401:9423147,22895895
k1,401:9569948,22895895:146801
x1,401:10844602,22895895
k1,401:10991404,22895895:146802
x1,401:11319084,22895895
k1,401:11465885,22895895:146801
x1,401:13359204,22895895
k1,401:13506006,22895895:146802
x1,401:14416294,22895895
k1,401:14563095,22895895:146801
x1,401:15327886,22895895
k1,401:15474688,22895895:146802
x1,401:17076359,22895895
k1,401:17223160,22895895:146801
x1,401:17841816,22895895
k1,401:17988618,22895895:146802
x1,401:19663049,22895895
k1,401:19663049,22895895:0
)
(1,402:3356429,23682327:16306620,450225,141880
(1,401:3338404,23679050:218232,446948,0
x1,401:3556636,23679050
)
x1,401:6050578,23682327
k1,401:6214262,23682327:163684
x1,401:7670461,23682327
k1,401:7834144,23682327:163683
x1,401:8380048,23682327
k1,401:8543732,23682327:163684
x1,401:9089644,23682327
(1,401:9126016,23679050:218232,446948,0
x1,401:9344248,23679050
)
x1,401:9380620,23682327
x1,401:10326948,23682327
k1,401:10490631,23682327:163683
x1,401:11109287,23682327
k1,401:11272971,23682327:163684
x1,401:12037762,23682327
k1,401:12201445,23682327:163683
x1,401:13002293,23682327
(1,401:13038665,23679050:218232,446948,0
x1,401:13256897,23679050
)
x1,401:14712764,23682327
k1,401:14876448,23682327:163684
x1,401:15204128,23682327
k1,401:15367812,23682327:163684
x1,401:15695492,23682327
k1,401:15859175,23682327:163683
x1,401:16186855,23682327
k1,401:16350539,23682327:163684
x1,401:16969195,23682327
k1,401:17132878,23682327:163683
x1,401:18734574,23682327
k1,401:18898258,23682327:163684
x1,401:19663049,23682327
k1,401:19663049,23682327:0
)
(1,402:3356429,24468759:16306620,450225,141880
x1,402:4157268,24468759
x1,402:5249084,24468759
k1,401:5390878,24468759:141794
x1,401:5900741,24468759
(1,401:5937113,24465482:218232,446948,0
x1,401:6155345,24465482
)
x1,401:6446645,24468759
k1,401:6588440,24468759:141795
x1,401:8226159,24468759
k1,401:8367953,24468759:141794
x1,401:8950561,24468759
x1,401:10370057,24468759
k1,401:10511851,24468759:141794
x1,401:11130507,24468759
k1,401:11272302,24468759:141795
x1,401:11745461,24468759
k1,401:11887255,24468759:141794
x1,401:13233351,24468759
k1,401:13375145,24468759:141794
x1,401:13921049,24468759
x1,401:14830681,24468759
x1,401:15704255,24468759
k1,401:15846050,24468759:141795
x1,401:16501392,24468759
x1,401:17483759,24468759
k1,401:17625553,24468759:141794
x1,401:19663049,24468759
k1,401:19663049,24468759:0
)
(1,402:3356429,25255191:16306620,450225,141880
x1,402:3975085,25255191
x1,402:4702525,25255191
x1,402:5940493,25255191
x1,402:6886829,25255191
k1,401:7089133,25255191:202304
x1,401:7380109,25255191
k1,401:7582414,25255191:202305
x1,401:7910094,25255191
x1,401:8366869,25255191
x1,401:9458685,25255191
k1,401:9660989,25255191:202304
x1,401:10279645,25255191
k1,401:10481950,25255191:202305
x1,401:11428934,25255191
k1,401:11631199,25255191:202265
x1,401:12141062,25255191
(1,401:12177434,25251914:218232,446948,0
x1,401:12395666,25251914
)
x1,401:12686966,25255191
k1,401:12889271,25255191:202305
x1,401:13507927,25255191
x1,401:13825783,25255191
x1,401:14113486,25255191
x1,401:14477852,25255191
x1,401:14789148,25255191
x1,401:15522492,25255191
k1,401:15841045,25255191:318553
x1,401:16496397,25255191
x1,401:17115053,25255191
x1,401:18061371,25255191
x1,401:19663049,25255191
k1,401:19663049,25255191:0
)
(1,402:3356429,26041623:16306620,446948,141880
x1,402:3975085,26041623
k1,401:4114002,26041623:138917
x1,401:4659906,26041623
x1,401:5424697,26041623
k1,401:5563614,26041623:138917
x1,401:6473902,26041623
k1,401:6612819,26041623:138917
x1,401:8378330,26041623
k1,401:8522231,26041623:143901
x1,401:9287022,26041623
k1,401:9425939,26041623:138917
x1,401:9753619,26041623
x1,401:10210394,26041623
x1,401:11302210,26041623
k1,401:11441127,26041623:138917
x1,401:12059783,26041623
k1,401:12198700,26041623:138917
x1,401:13145684,26041623
k1,401:13284576,26041623:138892
x1,401:13830480,26041623
k1,401:13969397,26041623:138917
x1,401:14915733,26041623
x1,401:15825365,26041623
x1,401:16844436,26041623
k1,401:16983353,26041623:138917
x1,401:17602009,26041623
k1,401:17740926,26041623:138917
x1,401:18214085,26041623
k1,401:18353002,26041623:138917
x1,401:19663049,26041623
k1,401:19663049,26041623:0
)
(1,402:3356429,26828055:16306620,446948,141880
x1,402:4157268,26828055
x1,402:4958107,26828055
k1,401:5138620,26828055:180513
x1,401:5466300,26828055
k1,401:5646813,26828055:180513
x1,401:6738628,26828055
k1,401:6919141,26828055:180513
x1,401:7537797,26828055
k1,401:7718309,26828055:180512
x1,401:8191468,26828055
k1,401:8371981,26828055:180513
x1,401:10355085,26828055
k1,401:10608264,26828055:253179
x1,401:11336368,26828055
k1,401:11516881,26828055:180513
x1,401:12463217,26828055
x1,401:13882695,26828055
k1,401:14063208,26828055:180513
x1,401:14827999,26828055
k1,401:15008511,26828055:180512
x1,401:16610182,26828055
k1,401:16790695,26828055:180513
x1,401:17409351,26828055
k1,401:17589864,26828055:180513
x1,401:18317968,26828055
x1,401:19154856,26828055
k1,401:19335369,26828055:180513
x1,401:19663049,26828055
k1,401:19663049,26828055:0
)
(1,402:3356429,27614487:16306620,446948,141880
x1,402:5394581,27614487
k1,401:5613194,27614487:218613
x1,401:6159098,27614487
k1,401:6377710,27614487:218612
x1,401:6959662,27614487
x1,401:7759846,27614487
x1,401:8233005,27614487
x1,401:8633420,27614487
x1,401:9543052,27614487
k1,401:9761665,27614487:218613
x1,401:10635257,27614487
k1,401:10853870,27614487:218613
x1,401:13582757,27614487
k1,401:13801369,27614487:218612
x1,401:14274528,27614487
k1,401:14493141,27614487:218613
x1,401:16022093,27614487
k1,401:16240706,27614487:218613
x1,401:16859362,27614487
k1,401:17077974,27614487:218612
x1,401:17842765,27614487
k1,401:18061378,27614487:218613
x1,401:19663049,27614487
k1,401:19663049,27614487:0
)
(1,402:3356429,28400919:16306620,450225,141880
x1,402:3866292,28400919
(1,401:3902664,28397642:218232,446948,0
x1,401:4120896,28397642
)
x1,401:4412196,28400919
k1,401:4565005,28400919:152809
x1,401:5984493,28400919
k1,401:6137301,28400919:152808
x1,401:6938140,28400919
k1,401:7090949,28400919:152809
x1,401:7381925,28400919
(1,401:7436649,28397642:218232,418111,0
x1,401:7654881,28397642
)
x1,401:8201125,28400919
k1,401:8356140,28400919:155015
x1,401:9302476,28400919
k1,401:9455284,28400919:152808
x1,401:9928443,28400919
k1,401:10081252,28400919:152809
x1,401:10663204,28400919
x1,401:11463388,28400919
x1,401:12154779,28400919
(1,401:12136754,28397642:218232,446948,0
x1,401:12354986,28397642
)
x1,401:13538208,28400919
k1,401:13691017,28400919:152809
x1,401:14309673,28400919
k1,401:14462481,28400919:152808
x1,401:15408817,28400919
k1,401:15561626,28400919:152809
x1,401:16326417,28400919
k1,401:16479225,28400919:152808
x1,401:16806905,28400919
x1,401:17263680,28400919
x1,401:18355496,28400919
k1,401:18508305,28400919:152809
x1,401:19126961,28400919
x1,401:19663049,28400919
k1,402:19663049,28400919:0
)
]
k1,407:20129219,28400919:466170
r1,407:20129219,28400919:0,11872824,141880
k1,407:20595388,28400919:466169
[1,407:20595388,28400919:16306620,11730944,141880
(1,402:20595388,17390871:16306620,446948,141880
x1,402:20886364,17390871
x1,402:21250730,17390871
x1,402:21562026,17390871
x1,402:22131530,17390871
g1,401:22295370,17390871
x1,401:22841274,17390871
g1,401:23005114,17390871
x1,401:23951450,17390871
x1,401:24861082,17390871
x1,401:25880153,17390871
g1,401:26043993,17390871
x1,401:26662649,17390871
g1,401:26826489,17390871
x1,401:27299648,17390871
g1,401:27463488,17390871
x1,401:28773535,17390871
g1,401:28937375,17390871
x1,401:29883693,17390871
g1,401:30047533,17390871
x1,401:30666189,17390871
g1,401:30830029,17390871
x1,401:31303188,17390871
g1,401:31467028,17390871
x1,401:33450132,17390871
k1,402:36902008,17390871:3451876
g1,402:36902008,17390871
)
(1,403:20595388,19881794:16306620,570152,160032
(1,403:20595388,19881794:1769472,541848,11006
g1,403:20595388,19881794
x1,403:21578428,19881794
g1,403:22364860,19881794
)
x1,403:26906454,19881794
(1,403:26972123,19872358:261879,560716,0
x1,403:27234002,19872358
)
x1,403:27736921,19881794
g1,403:27933529,19881794
x1,403:28719951,19881794
g1,403:28916559,19881794
x1,403:29528395,19881794
g1,403:29725003,19881794
x1,403:30380088,19881794
x1,403:30761515,19881794
x1,403:31670614,19881794
x1,403:32938332,19881794
g1,403:33134940,19881794
x1,403:33921362,19881794
g1,403:34117970,19881794
x1,403:35647557,19881794
(1,403:35625927,19877469:261879,560716,0
x1,403:35887806,19877469
)
x1,403:36565307,19881794
k1,403:36902008,19881794:336701
g1,403:36902008,19881794
)
(1,406:20595388,21323031:16306620,446948,141880
x1,406:21323492,21323031
k1,405:21585652,21323031:262160
x1,405:22058811,21323031
k1,405:22320972,21323031:262161
x1,405:24032099,21323031
k1,405:24294259,21323031:262160
x1,405:24949619,21323031
k1,405:25211780,21323031:262161
x1,405:25757684,21323031
k1,405:26019844,21323031:262160
x1,405:26856732,21323031
x1,405:27221108,21323031
x1,405:28130740,21323031
k1,405:28392901,21323031:262161
x1,405:29157692,21323031
k1,405:29419852,21323031:262160
x1,405:29747532,21323031
x1,405:30204307,21323031
x1,405:31296123,21323031
k1,405:31558283,21323031:262160
x1,405:32176939,21323031
k1,405:32439100,21323031:262161
x1,405:33386084,21323031
k1,405:33648145,21323031:262061
x1,405:34776009,21323031
k1,405:35038170,21323031:262161
x1,405:36166689,21323031
k1,405:36428849,21323031:262160
x1,405:36902008,21323031
k1,405:36902008,21323031:0
)
(1,406:20595388,22109463:16306620,446948,141880
x1,406:22414652,22109463
k1,405:22543465,22109463:128813
x1,405:23162121,22109463
k1,405:23290934,22109463:128813
x1,405:23764093,22109463
k1,405:23892907,22109463:128814
x1,405:24438811,22109463
x1,405:25130202,22109463
k1,405:25259015,22109463:128813
x1,405:25877671,22109463
k1,405:26006484,22109463:128813
x1,405:27827049,22109463
k1,405:27955862,22109463:128813
x1,405:28574518,22109463
k1,405:28703332,22109463:128814
x1,405:29358692,22109463
k1,405:29487505,22109463:128813
x1,405:29778481,22109463
(1,405:29833205,22106186:218232,418111,0
x1,405:30051437,22106186
)
x1,405:30688769,22109463
k1,405:30817582,22109463:128813
x1,405:31436238,22109463
k1,405:31565051,22109463:128813
x1,405:32110955,22109463
x1,405:32620818,22109463
x1,405:33458361,22109463
k1,405:33587175,22109463:128814
x1,405:33878151,22109463
k1,405:34006964,22109463:128813
x1,405:34917252,22109463
k1,405:35046065,22109463:128813
x1,405:35591969,22109463
x1,405:36902008,22109463
k1,405:36902008,22109463:0
)
(1,406:20595388,22895895:16306620,450225,141880
x1,406:21214044,22895895
k1,405:21388326,22895895:174282
x1,405:22006982,22895895
(1,405:22043354,22892618:218232,446948,0
x1,405:22261586,22892618
)
x1,405:23354363,22895895
k1,405:23528646,22895895:174283
x1,405:24875397,22895895
x1,405:25931164,22895895
k1,405:26105446,22895895:174282
x1,405:26433126,22895895
k1,405:26607409,22895895:174283
x1,405:28245774,22895895
x1,405:29501420,22895895
k1,405:29735907,22895895:234487
x1,405:30100283,22895895
x1,405:30890643,22895895
k1,405:31064926,22895895:174283
x1,405:31538085,22895895
k1,405:31712367,22895895:174282
x1,405:32258279,22895895
(1,405:32294651,22892618:218232,446948,0
x1,405:32512883,22892618
)
x1,405:32549255,22895895
x1,405:33495583,22895895
k1,405:33669866,22895895:174283
x1,405:34215770,22895895
k1,405:34390052,22895895:174282
x1,405:35082098,22895895
x1,405:36902008,22895895
k1,405:36902008,22895895:0
)
(1,406:20595388,23682327:16306620,450225,141880
x1,406:21323475,23682327
k1,405:21469147,23682327:145672
x1,405:22488210,23682327
x1,405:24162633,23682327
k1,405:24308304,23682327:145671
x1,405:25109143,23682327
x1,405:25582302,23682327
x1,405:25909982,23682327
x1,405:26638077,23682327
(1,405:26692801,23679050:218232,446948,0
x1,405:26911033,23679050
)
x1,405:28312500,23682327
k1,405:28458172,23682327:145672
x1,405:29295715,23682327
x1,405:30751251,23682327
k1,405:30896923,23682327:145672
x1,405:31843259,23682327
x1,405:32571354,23682327
k1,405:32717026,23682327:145672
x1,405:33335682,23682327
k1,405:33481353,23682327:145671
x1,405:33954512,23682327
k1,405:34100184,23682327:145672
x1,405:35919448,23682327
k1,405:36065120,23682327:145672
x1,405:36902008,23682327
k1,405:36902008,23682327:0
)
(1,406:20595388,24468759:16306620,446948,141880
x1,406:21068547,24468759
k1,405:21264454,24468759:195907
x1,405:21592134,24468759
k1,405:21788041,24468759:195907
x1,405:22079017,24468759
k1,405:22274924,24468759:195907
x1,405:22748083,24468759
k1,405:22943990,24468759:195907
x1,405:23981422,24468759
k1,405:24185345,24468759:203923
x1,405:25022233,24468759
x1,405:25531441,24468759
x1,405:26405025,24468759
x1,405:27751768,24468759
k1,405:27947675,24468759:195907
x1,405:28566331,24468759
k1,405:28762238,24468759:195907
x1,405:29235397,24468759
k1,405:29431304,24468759:195907
x1,405:31142431,24468759
k1,405:31338338,24468759:195907
x1,405:31666018,24468759
x1,405:31829858,24468759
k1,405:32129219,24468759:299361
x1,405:32857323,24468759
k1,405:33053230,24468759:195907
x1,405:33526389,24468759
k1,405:33722296,24468759:195907
x1,405:35068392,24468759
k1,405:35264299,24468759:195907
x1,405:35919641,24468759
x1,405:36902008,24468759
k1,405:36902008,24468759:0
)
(1,406:20595388,25255191:16306620,446948,141880
x1,406:22632884,25255191
k1,405:22853420,25255191:220536
x1,405:23472076,25255191
k1,405:23692612,25255191:220536
x1,405:24420699,25255191
k1,405:24641236,25255191:220537
x1,405:25515475,25255191
x1,405:26607291,25255191
k1,405:26827827,25255191:220536
x1,405:27483187,25255191
k1,405:27703723,25255191:220536
x1,405:27994699,25255191
k1,405:28215235,25255191:220536
x1,405:28542915,25255191
k1,405:28763451,25255191:220536
x1,405:29091131,25255191
k1,405:29311667,25255191:220536
x1,405:29857571,25255191
k1,405:30078108,25255191:220537
x1,405:30369084,25255191
x1,405:30686940,25255191
x1,405:31342300,25255191
x1,405:32288636,25255191
k1,405:32509172,25255191:220536
x1,405:33273963,25255191
k1,405:33494499,25255191:220536
x1,405:34004362,25255191
x1,405:34477521,25255191
x1,405:35023433,25255191
x1,405:35298025,25255191
x1,405:36062816,25255191
k1,405:36283352,25255191:220536
x1,405:36902008,25255191
k1,405:36902008,25255191:0
)
(1,406:20595388,26041623:16306620,450225,141880
x1,406:21323475,26041623
k1,405:21480329,26041623:156854
x1,405:22244464,26041623
x1,405:22535440,26041623
x1,405:23399208,26041623
(1,405:23381183,26038346:218232,446948,0
x1,405:23599415,26038346
)
x1,405:24127295,26041623
k1,405:24284149,26041623:156854
x1,405:24902805,26041623
k1,405:25059660,26041623:156855
x1,405:25824451,26041623
k1,405:25981305,26041623:156854
x1,405:26308985,26041623
x1,405:26765760,26041623
x1,405:27857576,26041623
k1,405:28014430,26041623:156854
x1,405:28633086,26041623
k1,405:28789940,26041623:156854
x1,405:29736924,26041623
k1,405:29893772,26041623:156848
x1,405:30512428,26041623
k1,405:30669282,26041623:156854
x1,405:31142441,26041623
k1,405:31299295,26041623:156854
x1,405:31699719,26041623
x1,405:32739109,26041623
k1,405:32895963,26041623:156854
x1,405:33223643,26041623
x1,405:33387483,26041623
k1,405:33588315,26041623:200832
x1,405:34534643,26041623
k1,405:34691497,26041623:156854
x1,405:34909729,26041623
x1,405:35200705,26041623
x1,405:36902008,26041623
k1,405:36902008,26041623:0
)
(1,406:20595388,26828055:16306620,446948,141880
x1,406:21541724,26828055
k1,405:21689963,26828055:148239
x1,405:22235867,26828055
k1,405:22384106,26828055:148239
x1,405:23002762,26828055
x1,405:24240074,26828055
x1,405:25259145,26828055
k1,405:25407385,26828055:148240
x1,405:26280977,26828055
k1,405:26429216,26828055:148239
x1,405:27047872,26828055
x1,405:28176391,26828055
k1,405:28324630,26828055:148239
x1,405:29125469,26828055
k1,405:29273708,26828055:148239
x1,405:29601388,26828055
x1,405:30604075,26828055
k1,405:30752315,26828055:148240
x1,405:31370971,26828055
k1,405:31519210,26828055:148239
x1,405:32466194,26828055
k1,405:32614418,26828055:148224
x1,405:32984034,26828055
k1,405:33132273,26828055:148239
x1,405:33951473,26828055
k1,405:34099712,26828055:148239
x1,405:34718368,26828055
x1,405:35445808,26828055
x1,405:36683776,26828055
x1,405:36902008,26828055
k1,406:36902008,26828055:0
)
(1,406:20595388,27614487:16306620,450225,141880
x1,406:21541724,27614487
k1,405:21674121,27614487:132397
x1,405:21965097,27614487
k1,405:22097494,27614487:132397
x1,405:22388470,27614487
x1,405:22699766,27614487
x1,405:23308598,27614487
x1,405:24073389,27614487
k1,405:24205786,27614487:132397
x1,405:24824442,27614487
k1,405:24956839,27614487:132397
x1,405:26158103,27614487
(1,405:26140078,27611210:218232,446948,0
x1,405:26358310,27611210
)
x1,405:26886190,27614487
k1,405:27018586,27614487:132396
x1,405:27819425,27614487
x1,405:28292584,27614487
x1,405:28620264,27614487
x1,405:29348359,27614487
(1,405:29403083,27611210:218232,446948,0
x1,405:29621315,27611210
)
x1,405:31022782,27614487
k1,405:31155179,27614487:132397
x1,405:31992067,27614487
x1,405:33593738,27614487
k1,405:33726135,27614487:132397
x1,405:34344791,27614487
k1,405:34477188,27614487:132397
x1,405:34950347,27614487
k1,405:35082744,27614487:132397
x1,405:36902008,27614487
k1,405:36902008,27614487:0
)
(1,406:20595388,28400919:16306620,450225,141880
x1,406:22524755,28400919
(1,405:22561127,28397642:218232,446948,0
x1,405:22779359,28397642
)
x1,405:22815731,28400919
x1,405:23762059,28400919
g1,405:23925899,28400919
x1,405:24726738,28400919
g1,405:24890578,28400919
x1,405:25108810,28400919
(1,405:25090785,28397642:218232,446948,0
x1,405:25309017,28397642
)
x1,405:25618673,28400919
g1,405:25782513,28400919
x1,405:27694175,28400919
k1,406:36902008,28400919:9207833
g1,406:36902008,28400919
)
]
(1,407:36902008,28400919:0,298188,141880
h1,407:36902008,28400919:327680,298188,141880
k1,407:36902008,28400919:-327680
)
)
]
(1,415:3356429,49962944:33545579,623900,267389
(1,415:3356429,49962944:33545579,623900,267389
(1,415:3356429,49962944:33545579,623900,267389
[1,415:3356429,49962944:33545579,623900,267389
(1,415:3356429,49962944:33545579,623900,267389
(1,415:3356429,49962944:0,435812,186779
[1,415:3356429,49962944:33545579,435812,186779
(1,415:3356429,49962944:33545579,435812,186779
h1,415:3356429,49962944:0,0,0
x1,415:4375636,49962944
g1,415:4506708,49962944
x1,415:5351329,49962944
g1,415:5482401,49962944
x1,415:6152436,49962944
g1,415:6283508,49962944
x1,415:6691399,49962944
g1,415:6822471,49962944
x1,415:8365954,49962944
g1,415:8497026,49962944
x1,415:9021308,49962944
(1,415:9065087,49960323:174586,334489,0
x1,415:9239673,49960323
)
x1,415:9516233,49962944
g1,415:9647305,49962944
x1,415:10419050,49962944
g1,415:10550122,49962944
x1,415:11598698,49962944
r1,415:11598698,49962944:0,622591,186779
k1,415:24250353,49962944:12651655
k1,415:36902008,49962944:12651655
)
]
k1,415:3356428,49962944:-33545580
)
g1,415:3356429,49962944
[1,415:3356429,49962944:33545579,623900,267389
(1,415:3356429,49962944:33545579,623900,267389
k1,415:19949814,49962944:16593385
h1,415:19949814,49962944:0,0,0
x1,415:20308623,49962944
r1,415:20308623,49962944:0,891289,267389
g1,415:20308623,49962944
k1,415:36902008,49962944:16593385
)
]
g1,415:36902008,49962944
(1,415:36902008,49962944:0,435812,186779
k1,415:3356428,49962944:-33545580
[1,415:3356428,49962944:33545579,435812,186779
(1,415:3356428,49962944:33545579,435812,186779
k1,415:28834342,49962944:25477914
h1,415:28834342,49962944:0,0,0
x1,415:29329267,49962944
x1,415:30073222,49962944
g1,415:30204294,49962944
x1,415:32359093,49962944
g1,415:32490165,49962944
x1,415:35227446,49962944
g1,415:35358518,49962944
x1,415:36902007,49962944
r1,415:36902007,49962944:0,622591,186779
g1,415:36902007,49962944
g1,415:36902007,49962944
)
]
)
)
]
)
g1,415:36902008,49962944
)
)
]
]
!32473
}9
!10
{10
[1,432:4736286,49962944:32165722,45226658,267389
[1,432:3356429,49962944:33545579,48285487,267389
[1,432:3356429,2463889:33545579,786432,0
(1,432:3356429,2463889:33545579,622591,0
(1,432:3356429,2463889:33545579,622591,0
(1,432:3356429,2463889:33545579,622591,0
[1,432:3356429,2463889:33545579,622591,0
(1,432:3356429,2277110:33545579,435812,186779
(1,432:3356429,2277110:0,435812,186779
[1,432:3356429,2277110:33545579,435812,186779
(1,432:3356429,2277110:33545579,435812,186779
h1,432:3356429,2277110:0,0,0
x1,432:3676768,2277110
x1,432:4968602,2277110
g1,432:5099674,2277110
x1,432:5594599,2277110
g1,432:5725671,2277110
x1,432:7035860,2277110
r1,432:7035860,2277110:0,622591,186779
k1,432:21968934,2277110:14933074
k1,432:36902008,2277110:14933074
)
]
k1,432:3356428,2277110:-33545580
)
g1,432:3356429,2277110
[1,432:3356429,2277110:33545579,0,0
(1,432:3356429,2277110:33545579,0,0
k1,432:20129219,2277110:16772790
h1,432:20129219,2277110:0,0,0
g1,432:20129219,2277110
k1,432:36902009,2277110:16772790
)
]
g1,432:36902008,2277110
(1,432:36902008,2277110:0,435812,186779
k1,432:3356428,2277110:-33545580
[1,432:3356428,2277110:33545579,435812,186779
(1,432:3356428,2277110:33545579,435812,186779
k1,432:23462036,2277110:20105608
h1,432:23462036,2277110:0,0,0
x1,432:25966535,2277110
(1,432:26010314,2274489:174586,357558,0
x1,432:26184900,2274489
)
x1,432:26490823,2277110
g1,432:26621895,2277110
x1,432:26854676,2277110
g1,432:26985748,2277110
x1,432:27364276,2277110
g1,432:27495348,2277110
x1,432:27932072,2277110
x1,432:28223566,2277110
x1,432:29242766,2277110
(1,432:29286545,2274489:174586,357558,0
x1,432:29461131,2274489
)
x1,432:29767054,2277110
g1,432:29898126,2277110
x1,432:30334850,2277110
x1,432:30829775,2277110
x1,432:31586831,2277110
g1,432:31717903,2277110
x1,432:32212828,2277110
g1,432:32343900,2277110
x1,432:33304912,2277110
(1,432:33290492,2274489:174586,357558,0
x1,432:33465078,2274489
)
x1,432:33887383,2277110
g1,432:34018455,2277110
x1,432:34659127,2277110
g1,432:34790199,2277110
x1,432:34964785,2277110
(1,432:34950365,2274489:174586,357558,0
x1,432:35124951,2274489
)
x1,432:35372676,2277110
g1,432:35503748,2277110
x1,432:36902007,2277110
r1,432:36902007,2277110:0,622591,186779
g1,432:36902007,2277110
g1,432:36902007,2277110
)
]
)
)
]
)
g1,432:36902008,2463889
)
)
]
[1,432:3356429,47996864:33545579,43894575,0
[1,414:3356429,28822463:33545579,24720174,0
[1,414:3356429,28822463:33545579,24720174,0
(1,411:3356429,13277516:33545579,9175227,1323658
k1,411:5383544,13277516:2027115
h1,411:5383544,13277516:0,0,0
[1,411:5383544,13277516:29491350,9175227,1323658
[1,411:5383544,13277516:29491350,9175227,0
(1,411:5383544,13277516:29491350,9175227,0
(1,411:5383544,13277516:29491350,9175227,0
(1,411:5383544,13277516:29491421,9175250,0
(1,411:5383544,13277516:29491421,9175250,0
(1,411:5383544,13277516:0,16050749,0
(1,411:5383544,13277516:42297672,16050749,0
)
k1,411:5383544,13277516:-42297672
)
)
)
)
)
]
(1,411:5383544,14168806:29491350,402253,104688
k1,411:19683463,14168806:14299919
(1,411:19683463,14168806:891512,402253,104688
x1,411:20338159,14168806
g1,411:20574975,14168806
)
k1,411:34874894,14168806:14299919
)
]
g1,411:34874894,13277516
k1,411:36902008,13277516:2027114
)
(1,413:3356429,24169576:33545579,9502866,1323658
k1,413:5383544,24169576:2027115
h1,412:5383544,24169576:0,0,0
[1,412:5383544,24169576:29491350,9502866,1323658
[1,412:5383544,24169576:29491350,9502866,0
(1,412:5383544,24169576:29491350,9175186,0
(1,412:5383544,24169576:29491350,9175186,0
(1,412:5383544,24169576:29491421,9175209,0
(1,412:5383544,24169576:29491421,9175209,0
(1,412:5383544,24169576:0,15984968,0
(1,412:5383544,24169576:42297672,15984968,0
)
k1,412:5383544,24169576:-42297672
)
)
)
)
)
]
(1,412:5383544,25060866:29491350,402253,104688
k1,412:19666946,25060866:14283402
(1,412:19666946,25060866:924546,402253,104688
x1,412:20354676,25060866
g1,412:20591492,25060866
)
k1,412:34874894,25060866:14283402
)
]
g1,413:34874894,24169576
k1,413:36902008,24169576:2027114
)
(1,413:3356429,28555074:33545579,2406480,267389
h1,413:3356429,28555074:0,0,0
g1,413:3356429,28555074
[1,413:3356429,28555074:33545579,2406480,267389
(1,413:3356429,26772494:33545579,623900,155358
h1,413:3356429,26772494:0,0,0
x1,413:5230111,26772494
k1,413:5422994,26772494:192883
x1,413:6340103,26772494
k1,413:6589520,26772494:249417
r1,413:6589520,26772494:0,779258,155358
k1,413:6589520,26772494:0
x1,413:7665938,26772494
(1,413:7705765,26768907:238964,489408,0
x1,413:7944729,26768907
)
x1,413:9379583,26772494
k1,413:9572466,26772494:192883
x1,413:9931275,26772494
k1,413:10124157,26772494:192882
x1,413:11439521,26772494
x1,413:12993857,26772494
(1,413:13053780,26768907:238964,489408,0
x1,413:13292744,26768907
)
x1,413:13711475,26772494
k1,413:13904358,26772494:192883
x1,413:14581785,26772494
k1,413:14774668,26772494:192883
x1,413:15612114,26772494
k1,413:15804996,26772494:192882
x1,413:16163805,26772494
x1,413:17859510,26772494
k1,413:18052393,26772494:192883
x1,413:18729820,26772494
k1,413:18922703,26772494:192883
x1,413:19959649,26772494
k1,413:20152518,26772494:192869
x1,413:20829945,26772494
k1,413:21022827,26772494:192882
x1,413:21540936,26772494
k1,413:21733819,26772494:192883
x1,413:23088656,26772494
k1,413:23281539,26772494:192883
x1,413:23958966,26772494
k1,413:24151848,26772494:192882
x1,413:26145366,26772494
k1,413:26338249,26772494:192883
x1,413:28051913,26772494
k1,413:28244796,26772494:192883
x1,413:29680032,26772494
k1,413:29872914,26772494:192882
x1,413:30191532,26772494
k1,413:30384415,26772494:192883
x1,413:33413442,26772494
k1,413:33606325,26772494:192883
x1,413:35041561,26772494
k1,413:35234443,26772494:192882
x1,413:35911870,26772494
k1,413:36104753,26772494:192883
x1,413:36902008,26772494
k1,413:36902008,26772494:0
)
(1,413:3356429,27663784:33545579,492995,155358
x1,413:6305793,27663784
k1,413:6495696,27663784:189903
x1,413:9046796,27663784
(1,413:9106719,27660197:238964,489408,0
x1,413:9345683,27660197
)
x1,413:10880287,27663784
k1,413:11070191,27663784:189904
x1,413:13581109,27663784
k1,413:13771012,27663784:189903
x1,413:15604512,27663784
k1,413:15794416,27663784:189904
x1,413:16471843,27663784
k1,413:16661746,27663784:189903
x1,413:17179855,27663784
k1,413:17369759,27663784:189904
x1,413:19361849,27663784
k1,413:19551752,27663784:189903
x1,413:20149525,27663784
k1,413:20339429,27663784:189904
x1,413:20857538,27663784
k1,413:21047441,27663784:189903
x1,413:22203514,27663784
k1,413:22398668,27663784:195154
x1,413:23195214,27663784
k1,413:23385117,27663784:189903
x1,413:24422063,27663784
k1,413:24611956,27663784:189893
x1,413:26365065,27663784
k1,413:26554969,27663784:189904
x1,413:27232396,27663784
k1,413:27422299,27663784:189903
x1,413:28099726,27663784
(1,413:28139553,27660197:238964,489408,0
x1,413:28378517,27660197
)
x1,413:29575109,27663784
k1,413:29765013,27663784:189904
x1,413:32156804,27663784
k1,413:32346707,27663784:189903
x1,413:32705516,27663784
k1,413:32895420,27663784:189904
x1,413:33732157,27663784
k1,413:33922060,27663784:189903
x1,413:34959006,27663784
k1,413:35148899,27663784:189893
x1,413:36902008,27663784
k1,413:36902008,27663784:0
)
(1,413:3356429,28555074:33545579,492995,267389
x1,413:4033856,28555074
g1,413:4213260,28555074
x1,413:4890687,28555074
(1,413:4930514,28551487:238964,489408,0
x1,413:5169478,28551487
)
x1,413:6366070,28555074
g1,413:6545474,28555074
x1,413:9475452,28555074
r1,413:9475452,28555074:0,267389,267389
k1,413:36902008,28555074:27426556
g1,413:36902008,28555074
)
]
g1,413:36902008,28555074
g1,413:36902008,28555074
)
]
]
(1,432:3356429,47996864:33545579,18322433,141880
[1,432:3356429,47996864:16306620,18322433,9168
(1,420:3356429,30395327:16306620,450225,9168
h1,418:3356429,30395327:1114112,0,0
x1,418:5161941,30395327
k1,418:5329439,30395327:167498
x1,418:5911391,30395327
x1,418:6711575,30395327
x1,418:7184734,30395327
x1,418:7585149,30395327
x1,418:8640260,30395327
(1,418:8694984,30392050:218232,446948,0
x1,418:8913216,30392050
)
x1,418:9295620,30395327
k1,418:9463118,30395327:167498
x1,418:10263957,30395327
k1,418:10431455,30395327:167498
x1,418:11378439,30395327
k1,418:11545933,30395327:167494
x1,418:11836909,30395327
k1,418:12004407,30395327:167498
x1,418:12550311,30395327
x1,418:13605422,30395327
k1,418:13772920,30395327:167498
x1,418:14391576,30395327
k1,418:14559074,30395327:167498
x1,418:15177730,30395327
(1,418:15214102,30392050:218232,446948,0
x1,418:15432334,30392050
)
x1,418:16525111,30395327
k1,418:16692609,30395327:167498
x1,418:17821128,30395327
x1,418:18876895,30395327
k1,418:19044393,30395327:167498
x1,418:19663049,30395327
k1,418:19663049,30395327:0
)
(1,420:3356429,31181759:16306620,450225,141880
x1,420:3829588,31181759
k1,418:4083169,31181759:253581
x1,418:4957408,31181759
x1,418:6049224,31181759
k1,418:6302805,31181759:253581
x1,418:6958165,31181759
k1,418:7211746,31181759:253581
x1,418:7502722,31181759
k1,418:7756304,31181759:253582
x1,418:8302208,31181759
k1,418:8555789,31181759:253581
x1,418:8846765,31181759
x1,418:9158061,31181759
x1,418:9340244,31181759
x1,418:10286580,31181759
x1,418:11378395,31181759
k1,418:11631976,31181759:253581
x1,418:12287336,31181759
k1,418:12540917,31181759:253581
x1,418:12831893,31181759
x1,418:13143189,31181759
x1,418:13752021,31181759
x1,418:14516812,31181759
k1,418:14770393,31181759:253581
x1,418:15389049,31181759
k1,418:15642630,31181759:253581
x1,418:16843894,31181759
(1,418:16825869,31178482:218232,446948,0
x1,418:17044101,31178482
)
x1,418:17735821,31181759
k1,418:18208205,31181759:472384
x1,418:18936309,31181759
k1,418:19189890,31181759:253581
x1,418:19663049,31181759
k1,418:19663049,31181759:0
)
(1,420:3356429,31968191:16306620,450225,141880
x1,420:4157277,31968191
(1,418:4193649,31964914:218232,446948,0
x1,418:4411881,31964914
)
x1,418:5867748,31968191
k1,418:6095339,31968191:227591
x1,418:6423019,31968191
k1,418:6650609,31968191:227590
x1,418:7196513,31968191
k1,418:7424104,31968191:227591
x1,418:8006056,31968191
x1,418:8806240,31968191
x1,418:9279399,31968191
x1,418:9679814,31968191
x1,418:10589446,31968191
k1,418:10817036,31968191:227590
x1,418:11545123,31968191
k1,418:11772714,31968191:227591
x1,418:12973978,31968191
(1,418:12955953,31964914:218232,446948,0
x1,418:13174185,31964914
)
x1,418:13702065,31968191
k1,418:13929656,31968191:227591
x1,418:14730495,31968191
x1,418:15203654,31968191
x1,418:15531334,31968191
x1,418:16259429,31968191
(1,418:16314153,31964914:218232,446948,0
x1,418:16532385,31964914
)
x1,418:17933852,31968191
k1,418:18161442,31968191:227590
x1,418:18780098,31968191
k1,418:19007689,31968191:227591
x1,418:19663049,31968191
k1,418:19663049,31968191:0
)
(1,420:3356429,32754623:16306620,450225,141880
x1,420:3647405,32754623
(1,418:3702129,32751346:218232,418111,0
x1,418:3920361,32751346
)
x1,418:4557693,32754623
k1,418:4799693,32754623:242000
x1,418:5418349,32754623
k1,418:5660350,32754623:242001
x1,418:6133509,32754623
k1,418:6375509,32754623:242000
x1,418:8194773,32754623
k1,418:8436773,32754623:242000
x1,418:10366140,32754623
(1,418:10402512,32751346:218232,446948,0
x1,418:10620744,32751346
)
x1,418:10657116,32754623
x1,418:11603444,32754623
k1,418:11845445,32754623:242001
x1,418:12646284,32754623
k1,418:12888284,32754623:242000
x1,418:13106516,32754623
(1,418:13088491,32751346:218232,446948,0
x1,418:13306723,32751346
)
x1,418:13616379,32754623
k1,418:13858379,32754623:242000
x1,418:15770041,32754623
k1,418:16207682,32754623:437641
x1,418:16935786,32754623
k1,418:17177787,32754623:242001
x1,418:18014667,32754623
k1,418:18256667,32754623:242000
x1,418:18766530,32754623
x1,418:19239689,32754623
x1,418:19457921,32754623
x1,418:19663049,32754623
k1,420:19663049,32754623:0
)
(1,420:3356429,33541055:16306620,450225,141880
x1,420:3684109,33541055
x1,420:4468564,33541055
k1,418:4684628,33541055:216064
x1,418:5303284,33541055
k1,418:5519348,33541055:216064
x1,418:7339913,33541055
k1,418:7555976,33541055:216063
x1,418:8101880,33541055
k1,418:8317944,33541055:216064
x1,418:8608920,33541055
x1,418:8920216,33541055
x1,418:9102399,33541055
x1,418:10048735,33541055
x1,418:11140550,33541055
k1,418:11356614,33541055:216064
x1,418:11902518,33541055
x1,418:12220374,33541055
(1,418:12275098,33537778:218232,446948,0
x1,418:12493330,33537778
)
x1,418:12875734,33541055
k1,418:13091798,33541055:216064
x1,418:13819885,33541055
k1,418:14035948,33541055:216063
x1,418:14800083,33541055
x1,418:15091059,33541055
x1,418:15954827,33541055
(1,418:15936802,33537778:218232,446948,0
x1,418:16155034,33537778
)
x1,418:16682914,33541055
k1,418:16898978,33541055:216064
x1,418:17517634,33541055
k1,418:17733698,33541055:216064
x1,418:18934962,33541055
(1,418:18916937,33537778:218232,446948,0
x1,418:19135169,33537778
)
x1,418:19663049,33541055
k1,418:19663049,33541055:0
)
(1,420:3356429,34327487:16306620,446948,116320
x1,420:3902341,34327487
x1,418:4401725,34327487
k1,418:4583001,34327487:181276
x1,418:4983425,34327487
x1,418:6022815,34327487
k1,418:6204091,34327487:181276
x1,418:6531771,34327487
x1,418:6750003,34327487
k1,418:6931279,34327487:181276
x1,418:7586639,34327487
k1,418:7767915,34327487:181276
x1,418:8058891,34327487
x1,418:8370187,34327487
x1,418:8979019,34327487
x1,418:9743810,34327487
k1,418:9925086,34327487:181276
x1,418:10725934,34327487
k1,418:10907210,34327487:181276
x1,418:11926290,34327487
x1,418:13509616,34327487
k1,418:13695251,34327487:185635
x1,418:14022931,34327487
k1,418:14204207,34327487:181276
x1,418:15005055,34327487
k1,418:15186331,34327487:181276
x1,418:16642531,34327487
x1,418:16933507,34327487
x1,418:18061371,34327487
x1,418:19663049,34327487
k1,418:19663049,34327487:0
)
(1,420:3356429,35113919:16306620,450225,141880
x1,420:4903061,35113919
k1,418:5111290,35113919:208229
x1,418:5438970,35113919
k1,418:5638322,35113919:199352
x1,418:6439170,35113919
k1,418:6638521,35113919:199351
x1,418:8603921,35113919
k1,418:8803272,35113919:199351
x1,418:9130952,35113919
k1,418:9330304,35113919:199352
x1,418:9657984,35113919
k1,418:9857335,35113919:199351
x1,418:10658183,35113919
k1,418:10857535,35113919:199352
x1,418:12313735,35113919
k1,418:12513086,35113919:199351
x1,418:14314646,35113919
k1,418:14624341,35113919:309695
x1,418:15570669,35113919
k1,418:15770020,35113919:199351
x1,418:16716339,35113919
k1,418:16915691,35113919:199352
x1,418:18116955,35113919
(1,418:18098930,35110642:218232,446948,0
x1,418:18317162,35110642
)
x1,418:18845042,35113919
k1,418:19044393,35113919:199351
x1,418:19663049,35113919
k1,418:19663049,35113919:0
)
(1,420:3356429,35900351:16306620,450225,141880
x1,420:4484948,35900351
x1,420:5576764,35900351
k1,418:5719209,35900351:142445
x1,418:6411255,35900351
x1,418:8085678,35900351
k1,418:8228122,35900351:142444
x1,418:9028970,35900351
k1,418:9171415,35900351:142445
x1,418:10026655,35900351
k1,418:10169099,35900351:142444
x1,418:10787755,35900351
k1,418:10930200,35900351:142445
x1,418:12240912,35900351
(1,418:12222887,35897074:218232,446948,0
x1,418:12441119,35897074
)
x1,418:12714071,35900351
k1,418:12856515,35900351:142444
x1,418:13348035,35900351
k1,418:13494759,35900351:146724
x1,418:13822439,35900351
k1,418:13964883,35900351:142444
x1,418:14292563,35900351
k1,418:14435008,35900351:142445
x1,418:15308600,35900351
k1,418:15451044,35900351:142444
x1,418:16069700,35900351
k1,418:16212145,35900351:142445
x1,418:16685304,35900351
k1,418:16827748,35900351:142444
x1,418:18647012,35900351
k1,418:18789457,35900351:142445
x1,418:19444817,35900351
x1,418:19663049,35900351
k1,420:19663049,35900351:0
)
(1,420:3356429,36686783:16306620,450225,141880
x1,420:4739229,36686783
k1,418:4896801,36686783:157572
x1,418:5515457,36686783
x1,418:6206848,36686783
k1,418:6364420,36686783:157572
x1,418:6692100,36686783
k1,418:6849672,36686783:157572
x1,418:7140648,36686783
k1,418:7298219,36686783:157571
x1,418:7625899,36686783
k1,418:7783471,36686783:157572
x1,418:9548982,36686783
k1,418:9707808,36686783:158826
x1,418:10654144,36686783
k1,418:10811716,36686783:157572
x1,418:11758052,36686783
k1,418:11915624,36686783:157572
x1,418:12425487,36686783
x1,418:13226326,36686783
x1,418:13663437,36686783
x1,418:14609773,36686783
k1,418:14767344,36686783:157571
x1,418:15277207,36686783
(1,418:15313579,36683506:218232,446948,0
x1,418:15531811,36683506
)
x1,418:16878885,36686783
k1,418:17036457,36686783:157572
x1,418:17655113,36686783
k1,418:17812685,36686783:157572
x1,418:18030917,36686783
x1,418:19177797,36686783
k1,418:19335369,36686783:157572
x1,418:19663049,36686783
k1,418:19663049,36686783:0
)
(1,420:3356429,37473215:16306620,450225,141880
x1,420:4302765,37473215
k1,418:4456040,37473215:153275
x1,418:5001944,37473215
x1,418:5313240,37473215
x1,418:5994807,37473215
x1,418:6941143,37473215
k1,418:7094419,37473215:153276
x1,418:7604282,37473215
(1,418:7640654,37469938:218232,446948,0
x1,418:7858886,37469938
)
x1,418:9205960,37473215
k1,418:9359235,37473215:153275
x1,418:9977891,37473215
k1,418:10131167,37473215:153276
x1,418:11460230,37473215
k1,418:11617027,37473215:156797
x1,418:12235683,37473215
k1,418:12388958,37473215:153275
x1,418:12934862,37473215
x1,418:13662949,37473215
k1,418:13816225,37473215:153276
x1,418:15017489,37473215
(1,418:14999464,37469938:218232,446948,0
x1,418:15217696,37469938
)
x1,418:15745576,37473215
k1,418:15898851,37473215:153275
x1,418:16444755,37473215
k1,418:16598031,37473215:153276
x1,418:17799303,37473215
x1,418:18090279,37473215
x1,418:18891118,37473215
k1,418:19044393,37473215:153275
x1,418:19663049,37473215
k1,418:19663049,37473215:0
)
(1,420:3356429,38259647:16306620,446948,141880
x1,420:4011789,38259647
g1,418:4175629,38259647
x1,418:5376901,38259647
g1,418:5540741,38259647
x1,418:6487077,38259647
g1,418:6650917,38259647
x1,418:7597253,38259647
x1,418:8652373,38259647
g1,418:8816213,38259647
x1,418:9143893,38259647
g1,418:9307733,38259647
x1,418:9598709,38259647
x1,418:9910005,38259647
x1,418:10518837,38259647
x1,418:11283628,38259647
g1,418:11447468,38259647
x1,418:12066124,38259647
g1,418:12229964,38259647
x1,418:12885324,38259647
g1,418:13049164,38259647
x1,418:13340140,38259647
(1,418:13394864,38256370:218232,418111,0
x1,418:13613096,38256370
)
x1,418:14414268,38259647
g1,418:14617428,38259647
k1,420:19663049,38259647:5045621
g1,420:19663049,38259647
)
(1,422:3356429,41705408:16306620,450225,9168
h1,421:3356429,41705408:1114112,0,0
x1,421:5161941,41705408
k1,421:5293036,41705408:131095
x1,421:5874988,41705408
x1,421:6675172,41705408
x1,421:7148331,41705408
x1,421:7548746,41705408
x1,421:8603857,41705408
(1,421:8658581,41702131:218232,446948,0
x1,421:8876813,41702131
)
x1,421:9259217,41705408
k1,421:9390313,41705408:131096
x1,421:10191152,41705408
k1,421:10322247,41705408:131095
x1,421:11269231,41705408
k1,421:11400294,41705408:131063
x1,421:11691270,41705408
k1,421:11822365,41705408:131095
x1,421:12368269,41705408
x1,421:13423380,41705408
k1,421:13554475,41705408:131095
x1,421:14173131,41705408
k1,421:14304226,41705408:131095
x1,421:14922882,41705408
(1,421:14959254,41702131:218232,446948,0
x1,421:15177486,41702131
)
x1,421:16270263,41705408
k1,421:16401359,41705408:131096
x1,421:18039724,41705408
x1,421:18913298,41705408
k1,421:19044393,41705408:131095
x1,421:19663049,41705408
k1,421:19663049,41705408:0
)
(1,422:3356429,42491840:16306620,450225,141880
x1,422:3829588,42491840
k1,421:4033941,42491840:204353
x1,421:4908180,42491840
x1,421:5999996,42491840
k1,421:6204349,42491840:204353
x1,421:6859709,42491840
k1,421:7064063,42491840:204354
x1,421:7391743,42491840
k1,421:7596096,42491840:204353
x1,421:8142000,42491840
k1,421:8346353,42491840:204353
x1,421:8637329,42491840
x1,421:8948625,42491840
x1,421:9130808,42491840
x1,421:10077144,42491840
x1,421:11168959,42491840
k1,421:11373312,42491840:204353
x1,421:12028672,42491840
k1,421:12233025,42491840:204353
x1,421:12524001,42491840
x1,421:12835297,42491840
x1,421:13444129,42491840
x1,421:14208920,42491840
k1,421:14413274,42491840:204354
x1,421:15031930,42491840
k1,421:15236283,42491840:204353
x1,421:16437547,42491840
(1,421:16419522,42488563:218232,446948,0
x1,421:16637754,42488563
)
x1,421:17165634,42491840
k1,421:17369987,42491840:204353
x1,421:17988643,42491840
x1,421:19663049,42491840
k1,421:19663049,42491840:0
)
(1,422:3356429,43278272:16306620,450225,141880
x1,422:3975085,43278272
k1,421:4226890,43278272:251805
x1,421:4700049,43278272
k1,421:4951854,43278272:251805
x1,421:5752702,43278272
(1,421:5789074,43274995:218232,446948,0
x1,421:6007306,43274995
)
x1,421:7463173,43278272
k1,421:7714978,43278272:251805
x1,421:8042658,43278272
x1,421:8206498,43278272
k1,421:8673553,43278272:467055
x1,421:9401657,43278272
k1,421:9653462,43278272:251805
x1,421:10126621,43278272
k1,421:10378425,43278272:251804
x1,421:10888288,43278272
x1,421:11361447,43278272
x1,421:11907359,43278272
x1,421:12691814,43278272
k1,421:12943619,43278272:251805
x1,421:13562275,43278272
k1,421:13814080,43278272:251805
x1,421:15634645,43278272
k1,421:15886450,43278272:251805
x1,421:16505106,43278272
k1,421:16756911,43278272:251805
x1,421:17412271,43278272
k1,421:17664076,43278272:251805
x1,421:17955052,43278272
(1,421:18009776,43274995:218232,418111,0
x1,421:18228008,43274995
)
x1,421:18865340,43278272
k1,421:19117145,43278272:251805
x1,421:19663049,43278272
k1,421:19663049,43278272:0
)
(1,422:3356429,44064704:16306620,450225,141880
x1,422:3647405,44064704
x1,422:3958701,44064704
x1,422:4140884,44064704
x1,422:5087220,44064704
x1,422:5851355,44064704
x1,422:6724947,44064704
k1,421:6882316,44064704:157369
x1,421:7209996,44064704
k1,421:7367366,44064704:157370
x1,421:7658342,44064704
x1,421:7969638,44064704
x1,421:8578470,44064704
x1,421:9343261,44064704
k1,421:9500630,44064704:157369
x1,421:10119286,44064704
k1,421:10276656,44064704:157370
x1,421:11040791,44064704
x1,421:11331767,44064704
x1,421:12195535,44064704
(1,421:12177510,44061427:218232,446948,0
x1,421:12395742,44061427
)
x1,421:12668694,44064704
k1,421:12826063,44064704:157369
x1,421:13626911,44064704
k1,421:13784281,44064704:157370
x1,421:14803361,44064704
x1,421:16386687,44064704
k1,421:16545350,44064704:158663
x1,421:16873030,44064704
k1,421:17030400,44064704:157370
x1,421:17831248,44064704
k1,421:17988617,44064704:157369
x1,421:19444817,44064704
x1,421:19663049,44064704
k1,422:19663049,44064704:0
)
(1,422:3356429,44851136:16306620,450225,141880
x1,422:3647405,44851136
x1,422:4775269,44851136
x1,422:6376947,44851136
k1,421:6558451,44851136:181504
x1,421:8105083,44851136
k1,421:8291003,44851136:185920
x1,421:8618683,44851136
k1,421:8800187,44851136:181504
x1,421:9601035,44851136
k1,421:9782539,44851136:181504
x1,421:11493011,44851136
k1,421:11674515,44851136:181504
x1,421:12002195,44851136
k1,421:12183698,44851136:181503
x1,421:12511378,44851136
k1,421:12692882,44851136:181504
x1,421:13493730,44851136
k1,421:13675234,44851136:181504
x1,421:15131434,44851136
k1,421:15312938,44851136:181504
x1,421:16859570,44851136
k1,421:17115722,44851136:256152
x1,421:17807122,44851136
k1,421:17988626,44851136:181504
x1,421:19189890,44851136
(1,421:19171865,44847859:218232,446948,0
x1,421:19390097,44847859
)
x1,421:19663049,44851136
k1,421:19663049,44851136:0
)
(1,422:3356429,45637568:16306620,450225,141880
x1,422:3975085,45637568
k1,421:4171565,45637568:196480
x1,421:5845996,45637568
k1,421:6042475,45637568:196479
x1,421:6734521,45637568
x1,421:8154016,45637568
k1,421:8350496,45637568:196480
x1,421:9151344,45637568
k1,421:9347823,45637568:196479
x1,421:10203063,45637568
k1,421:10399543,45637568:196480
x1,421:11018199,45637568
k1,421:11214678,45637568:196479
x1,421:12525390,45637568
(1,421:12507365,45634291:218232,446948,0
x1,421:12725597,45634291
)
x1,421:12998549,45637568
k1,421:13195029,45637568:196480
x1,421:13740941,45637568
k1,421:13937420,45637568:196479
x1,421:14556076,45637568
k1,421:14752556,45637568:196480
x1,421:15225715,45637568
k1,421:15422194,45637568:196479
x1,421:17405298,45637568
k1,421:17609937,45637568:204639
x1,421:18483529,45637568
(1,421:18538253,45634291:218232,446948,0
x1,421:18756485,45634291
)
x1,421:18811209,45637568
k1,421:19007689,45637568:196480
x1,421:19663049,45637568
k1,421:19663049,45637568:0
)
(1,422:3356429,46424000:16306620,450225,141880
x1,422:5121940,46424000
k1,421:5272948,46424000:151008
x1,421:6219284,46424000
k1,421:6367083,46424000:147799
x1,421:7313419,46424000
k1,421:7461219,46424000:147800
x1,421:7971082,46424000
x1,421:8771921,46424000
x1,421:9209032,46424000
x1,421:10155368,46424000
k1,421:10303167,46424000:147799
x1,421:10921823,46424000
k1,421:11069623,46424000:147800
x1,421:11287855,46424000
x1,421:12434735,46424000
k1,421:12582535,46424000:147800
x1,421:12910215,46424000
k1,421:13058014,46424000:147799
x1,421:14004350,46424000
k1,421:14152150,46424000:147800
x1,421:14698054,46424000
x1,421:15009350,46424000
x1,421:15690917,46424000
x1,421:16637253,46424000
k1,421:16785052,46424000:147799
x1,421:17294915,46424000
(1,421:17331287,46420723:218232,446948,0
x1,421:17549519,46420723
)
x1,421:18896593,46424000
k1,421:19044393,46424000:147800
x1,421:19663049,46424000
k1,421:19663049,46424000:0
)
(1,422:3356429,47210432:16306620,450225,141880
x1,422:5013172,47210432
k1,421:5199331,47210432:186159
x1,421:6218394,47210432
k1,421:6397113,47210432:178719
x1,421:7598377,47210432
(1,421:7580352,47207155:218232,446948,0
x1,421:7798584,47207155
)
x1,421:8071536,47210432
k1,421:8250256,47210432:178720
x1,421:8796160,47210432
k1,421:8974879,47210432:178719
x1,421:10176151,47210432
x1,421:10467127,47210432
x1,421:11267966,47210432
k1,421:11446686,47210432:178720
x1,421:12065342,47210432
k1,421:12244061,47210432:178719
x1,421:12899421,47210432
k1,421:13078140,47210432:178719
x1,421:14279412,47210432
k1,421:14458132,47210432:178720
x1,421:15404468,47210432
k1,421:15583187,47210432:178719
x1,421:17256963,47210432
k1,421:17435683,47210432:178720
x1,421:17763363,47210432
k1,421:17942082,47210432:178719
x1,421:18233058,47210432
x1,421:18544354,47210432
x1,421:19663049,47210432
k1,421:19663049,47210432:0
)
(1,422:3356429,47996864:16306620,446948,9168
x1,422:3975085,47996864
g1,421:4138925,47996864
x1,421:4794285,47996864
g1,421:4958125,47996864
x1,421:5249101,47996864
(1,421:5303825,47993587:218232,418111,0
x1,421:5522057,47993587
)
x1,421:6323229,47996864
k1,422:19663049,47996864:13339820
g1,422:19663049,47996864
)
]
k1,432:20129219,47996864:466170
r1,432:20129219,47996864:0,18464313,141880
k1,432:20595388,47996864:466169
[1,432:20595388,47996864:16306620,18322433,116320
(1,425:20595388,30395327:16306620,675268,13271
(1,425:20595388,30395327:1415577,650217,0
g1,425:20595388,30395327
x1,425:21067247,30395327
g1,425:22010965,30395327
)
x1,425:24921593,30395327
(1,425:25081261,30231712:238964,511653,0
x1,425:25320225,30231712
)
x1,425:25998011,30395327
k1,425:36902008,30395327:10903997
g1,425:36902008,30395327
)
(1,429:20595388,31865853:16306620,450225,141880
x1,429:21578420,31865853
k1,427:21893561,31865853:315141
x1,427:22403424,31865853
(1,427:22439796,31862576:218232,446948,0
x1,427:22658028,31862576
)
x1,427:24114551,31865853
k1,427:24429692,31865853:315141
x1,427:25921932,31865853
x1,427:26722771,31865853
(1,427:26704746,31862576:218232,446948,0
x1,427:26922978,31862576
)
x1,427:28397832,31865853
k1,427:28712974,31865853:315142
x1,427:29331630,31865853
k1,427:29646771,31865853:315141
x1,427:30192675,31865853
x1,427:30557041,31865853
x1,427:31831039,31865853
(1,427:31885763,31862576:218232,446948,0
x1,427:32103995,31862576
)
x1,427:32486399,31865853
k1,427:32801540,31865853:315141
x1,427:33930059,31865853
x1,427:35057923,31865853
x1,427:35968211,31865853
k1,427:36283352,31865853:315141
x1,427:36902008,31865853
k1,427:36902008,31865853:0
)
(1,429:20595388,32652285:16306620,450225,141880
x1,429:21614451,32652285
k1,427:21794361,32652285:179910
x1,427:21976544,32652285
x1,427:22304224,32652285
x1,427:22605695,32652285
x1,427:23141775,32652285
x1,427:23506141,32652285
x1,427:23833821,32652285
x1,427:24594683,32652285
(1,427:24649407,32649008:218232,446948,0
x1,427:24867639,32649008
)
x1,427:25250043,32652285
k1,427:25429954,32652285:179911
x1,427:25975858,32652285
k1,427:26155768,32652285:179910
x1,427:28193920,32652285
k1,427:28373830,32652285:179910
x1,427:28992486,32652285
k1,427:29172396,32652285:179910
x1,427:29645555,32652285
k1,427:29825466,32652285:179911
x1,427:30335329,32652285
(1,427:30371701,32649008:218232,446948,0
x1,427:30589933,32649008
)
x1,427:31791528,32652285
k1,427:31971438,32652285:179910
x1,427:33172701,32652285
x1,427:34010244,32652285
k1,427:34190154,32652285:179910
x1,427:34663322,32652285
x1,427:35391417,32652285
x1,427:36902008,32652285
k1,427:36902008,32652285:0
)
(1,429:20595388,33438717:16306620,446948,141880
x1,429:21541724,33438717
k1,427:21744717,33438717:202993
x1,427:22290621,33438717
k1,427:22493613,33438717:202992
x1,427:23075565,33438717
x1,427:23875749,33438717
x1,427:24348908,33438717
x1,427:25331275,33438717
k1,427:25534268,33438717:202993
x1,427:26407860,33438717
k1,427:26610853,33438717:202993
x1,427:27484445,33438717
x1,427:28139805,33438717
x1,427:29995764,33438717
k1,427:30198757,33438717:202993
x1,427:32273595,33438717
k1,427:32476587,33438717:202992
x1,427:34114314,33438717
x1,427:35788737,33438717
k1,427:35991730,33438717:202993
x1,427:36683776,33438717
x1,427:36902008,33438717
k1,429:36902008,33438717:0
)
(1,429:20595388,34225149:16306620,446948,141880
x1,429:22524746,34225149
k1,427:22710802,34225149:186056
x1,427:24130290,34225149
k1,427:24316345,34225149:186055
x1,427:24935001,34225149
k1,427:25121057,34225149:186056
x1,427:26504504,34225149
k1,427:26690560,34225149:186056
x1,427:27381951,34225149
x1,427:27672927,34225149
x1,427:27855110,34225149
x1,427:28037293,34225149
x1,427:28348589,34225149
x1,427:28623181,34225149
x1,427:30224859,34225149
k1,427:30410914,34225149:186055
x1,427:31975906,34225149
(1,427:32030630,34221872:218232,418111,0
x1,427:32248862,34221872
)
x1,427:32849490,34225149
k1,427:33035546,34225149:186056
x1,427:33981882,34225149
k1,427:34167937,34225149:186055
x1,427:34786593,34225149
k1,427:34972649,34225149:186056
x1,427:35918985,34225149
x1,427:36902008,34225149
k1,427:36902008,34225149:0
)
(1,429:20595388,35011581:16306620,450225,141880
x1,429:21759948,35011581
k1,427:21940915,35011581:180967
x1,427:22887251,35011581
x1,427:24052449,35011581
k1,427:24233416,35011581:180967
x1,427:24524392,35011581
k1,427:24705359,35011581:180967
x1,427:25360719,35011581
k1,427:25541686,35011581:180967
x1,427:25832662,35011581
(1,427:25887386,35008304:218232,418111,0
x1,427:26105618,35008304
)
x1,427:26742950,35011581
k1,427:26923916,35011581:180966
x1,427:27542572,35011581
k1,427:27723539,35011581:180967
x1,427:28232747,35011581
x1,427:28550603,35011581
x1,427:29970737,35011581
k1,427:30151704,35011581:180967
x1,427:30770360,35011581
k1,427:30951327,35011581:180967
x1,427:31788215,35011581
x1,427:32589054,35011581
x1,427:33717555,35011581
(1,427:33772279,35008304:218232,446948,0
x1,427:33990511,35008304
)
x1,427:34372915,35011581
k1,427:34553882,35011581:180967
x1,427:35682401,35011581
x1,427:36902008,35011581
k1,427:36902008,35011581:0
)
(1,429:20595388,35798013:16306620,446948,141880
x1,429:21214044,35798013
x1,429:21723907,35798013
x1,429:22197066,35798013
x1,429:22706929,35798013
x1,429:23980945,35798013
k1,427:24143267,35798013:162322
x1,427:25089603,35798013
k1,427:25251926,35798013:162323
x1,427:26016717,35798013
k1,427:26179039,35798013:162322
x1,427:28399373,35798013
k1,427:28561696,35798013:162323
x1,427:29435288,35798013
k1,427:29597610,35798013:162322
x1,427:30362401,35798013
k1,427:30524724,35798013:162323
x1,427:31143380,35798013
x1,427:32417379,35798013
k1,427:32579701,35798013:162322
x1,427:34035901,35798013
x1,427:34648004,35798013
k1,427:34810327,35798013:162323
x1,427:35320190,35798013
k1,427:35482512,35798013:162322
x1,427:36902008,35798013
k1,427:36902008,35798013:0
)
(1,429:20595388,36584445:16306620,446948,141880
x1,429:22342572,36584445
x1,429:22506412,36584445
k1,427:22894263,36584445:387851
x1,427:23476870,36584445
k1,427:23702274,36584445:225404
x1,427:24648610,36584445
k1,427:24873951,36584445:225341
x1,427:26438943,36584445
k1,427:26664347,36584445:225404
x1,427:27428483,36584445
k1,427:27653887,36584445:225404
x1,427:28600223,36584445
k1,427:28825626,36584445:225403
x1,427:29298785,36584445
x1,427:29771944,36584445
x1,427:30608832,36584445
x1,427:30973198,36584445
x1,427:31284494,36584445
x1,427:31559086,36584445
k1,427:31784490,36584445:225404
x1,427:32658074,36584445
x1,427:33786575,36584445
k1,427:34011979,36584445:225404
x1,427:34302955,36584445
k1,427:34528358,36584445:225403
x1,427:35293149,36584445
k1,427:35518553,36584445:225404
x1,427:36683776,36584445
x1,427:36902008,36584445
k1,429:36902008,36584445:0
)
(1,429:20595388,37370877:16306620,450225,141880
x1,429:20886364,37370877
x1,429:21651155,37370877
k1,427:21860315,37370877:209160
x1,427:22406219,37370877
x1,427:23024875,37370877
x1,427:24517097,37370877
k1,427:24726257,37370877:209160
x1,427:25236120,37370877
(1,427:25272492,37367600:218232,446948,0
x1,427:25490724,37367600
)
x1,427:25782024,37370877
k1,427:25991183,37370877:209159
x1,427:27119702,37370877
x1,427:27920541,37370877
x1,427:28685332,37370877
k1,427:28894492,37370877:209160
x1,427:30022356,37370877
k1,427:30231516,37370877:209160
x1,427:30996307,37370877
k1,427:31205467,37370877:209160
x1,427:32770459,37370877
(1,427:32825183,37367600:218232,418111,0
x1,427:33043415,37367600
)
x1,427:33680747,37370877
k1,427:33889906,37370877:209159
x1,427:35163904,37370877
(1,427:35218628,37367600:218232,418111,0
x1,427:35436860,37367600
)
x1,427:36074192,37370877
k1,427:36283352,37370877:209160
x1,427:36902008,37370877
k1,427:36902008,37370877:0
)
(1,429:20595388,38157309:16306620,379448,7531
x1,429:21978835,38157309
x1,429:22834066,38157309
g1,427:23037226,38157309
k1,429:36902008,38157309:13864782
g1,429:36902008,38157309
)
(1,432:20595388,39346112:16306620,450225,141880
h1,430:20595388,39346112:1114112,0,0
x1,430:22473644,39346112
k1,430:22725134,39346112:251490
x1,430:23671453,39346112
k1,430:23922943,39346112:251490
x1,430:24432806,39346112
(1,430:24469178,39342835:218232,446948,0
x1,430:24687410,39342835
)
x1,430:26143933,39346112
k1,430:26395423,39346112:251490
x1,430:27887663,39346112
x1,430:28688502,39346112
(1,430:28670477,39342835:218232,446948,0
x1,430:28888709,39342835
)
x1,430:30363563,39346112
k1,430:30615053,39346112:251490
x1,430:31743572,39346112
x1,430:32871436,39346112
x1,430:33781724,39346112
k1,430:34033214,39346112:251490
x1,430:34651870,39346112
k1,430:34903360,39346112:251490
x1,430:35922423,39346112
k1,430:36173913,39346112:251490
x1,430:36356096,39346112
x1,430:36902008,39346112
k1,432:36902008,39346112:0
)
(1,432:20595388,40132544:16306620,450225,141880
x1,432:20923068,40132544
x1,432:21459148,40132544
x1,432:21823514,40132544
x1,432:22151194,40132544
x1,432:22912056,40132544
(1,430:22966780,40129267:218232,446948,0
x1,430:23185012,40129267
)
x1,430:23731256,40132544
k1,430:23879752,40132544:148496
x1,430:24425656,40132544
k1,430:24570315,40132544:144659
x1,430:25116219,40132544
x1,430:26390217,40132544
k1,430:26534877,40132544:144660
x1,430:27408469,40132544
k1,430:27553128,40132544:144659
x1,430:29191510,40132544
k1,430:29336170,40132544:144660
x1,430:29954826,40132544
k1,430:30099485,40132544:144659
x1,430:30827572,40132544
k1,430:30972232,40132544:144660
x1,430:32136800,40132544
x1,430:33010384,40132544
k1,430:33155043,40132544:144659
x1,430:33773699,40132544
k1,430:33918358,40132544:144659
x1,430:34682493,40132544
x1,430:34864676,40132544
x1,430:35811012,40132544
k1,430:35955672,40132544:144660
x1,430:36902008,40132544
k1,430:36902008,40132544:0
)
(1,432:20595388,40918976:16306620,446948,141880
x1,432:21068547,40918976
k1,430:21243282,40918976:174735
x1,430:24307066,40918976
k1,430:24481789,40918976:174723
x1,430:25027693,40918976
k1,430:25202428,40918976:174735
x1,430:25675587,40918976
k1,430:25850322,40918976:174735
x1,430:27379256,40918976
k1,430:27553991,40918976:174735
x1,430:28099895,40918976
x1,430:28464261,40918976
x1,430:30138692,40918976
k1,430:30313426,40918976:174734
x1,430:30932082,40918976
k1,430:31106817,40918976:174735
x1,430:32490264,40918976
k1,430:32664999,40918976:174735
x1,430:32883231,40918976
x1,430:33349837,40918976
x1,430:34878763,40918976
k1,430:35053497,40918976:174734
x1,430:35672153,40918976
k1,430:35846888,40918976:174735
x1,430:36683776,40918976
x1,430:36902008,40918976
k1,432:36902008,40918976:0
)
(1,432:20595388,41705408:16306620,455111,141880
x1,432:21396227,41705408
x1,432:22524728,41705408
(1,430:22579452,41702131:218232,446948,0
x1,430:22797684,41702131
)
x1,430:23343928,41705408
k1,430:23811752,41705408:467824
x1,430:24794784,41705408
k1,430:25046845,41705408:252061
x1,430:25665501,41705408
x1,430:26939500,41705408
k1,430:27191561,41705408:252061
x1,430:27810217,41705408
x1,430:29568507,41705408
k1,430:29820569,41705408:252062
$1,430:29820569,41705408
x1,430:30362380,41705408
$1,430:30362380,41705408
k1,430:30614441,41705408:252061
$1,430:30614441,41705408
x1,430:31156403,41705408
$1,430:31169299,41705408
k1,430:31421360,41705408:252061
x1,430:33168544,41705408
k1,430:33420605,41705408:252061
x1,430:33748285,41705408
k1,430:34000347,41705408:252062
x1,430:34364723,41705408
x1,430:34645875,41705408
x1,430:35301217,41705408
k1,430:35553278,41705408:252061
$1,430:35553278,41705408
x1,430:36095089,41705408
$1,430:36095089,41705408
k1,430:36347150,41705408:252061
$1,430:36347150,41705408
x1,430:36889112,41705408
$1,430:36902008,41705408
k1,432:36902008,41705408:0
)
(1,432:20595388,42491840:16306620,450225,141880
x1,432:22342572,42491840
k1,430:22544725,42491840:202153
x1,430:23491061,42491840
x1,430:25237581,42491840
k1,430:25439735,42491840:202154
x1,430:26386071,42491840
k1,430:26588224,42491840:202153
x1,430:27061383,42491840
k1,430:27263537,42491840:202154
x1,430:30067142,42491840
(1,430:30049117,42488563:218232,446948,0
x1,430:30267349,42488563
)
x1,430:30540301,42491840
k1,430:30742454,42491840:202153
x1,430:31070134,42491840
k1,430:31272288,42491840:202154
x1,430:31781496,42491840
x1,430:32546287,42491840
x1,430:33019446,42491840
x1,430:33929734,42491840
k1,430:34131887,42491840:202153
x1,430:34750543,42491840
k1,430:34952697,42491840:202154
x1,430:35971760,42491840
k1,430:36173913,42491840:202153
x1,430:36356096,42491840
x1,430:36902008,42491840
k1,432:36902008,42491840:0
)
(1,432:20595388,43278272:16306620,450225,141880
x1,432:20923068,43278272
x1,432:21459148,43278272
x1,432:21823514,43278272
x1,432:22151194,43278272
x1,432:22912056,43278272
(1,430:22966780,43274995:218232,446948,0
x1,430:23185012,43274995
)
x1,430:23731256,43278272
k1,430:23879384,43278272:148128
x1,430:24825720,43278272
k1,430:24969919,43278272:144199
x1,430:25297599,43278272
(1,430:25333971,43274995:218232,446948,0
x1,430:25552203,43274995
)
x1,430:28209316,43278272
k1,430:28353515,43278272:144199
x1,430:28862723,43278272
x1,430:31410737,43278272
k1,430:31554937,43278272:144200
x1,430:32246983,43278272
x1,430:33411533,43278272
k1,430:33555732,43278272:144199
x1,430:34028891,43278272
k1,430:34173091,43278272:144200
x1,430:34682954,43278272
(1,430:34719326,43274995:218232,446948,0
x1,430:34937558,43274995
)
x1,430:36139153,43278272
k1,430:36283352,43278272:144199
x1,430:36902008,43278272
k1,430:36902008,43278272:0
)
(1,432:20595388,44064704:16306620,446948,141880
x1,432:21687868,44064704
x1,432:22088283,44064704
x1,432:22925826,44064704
k1,430:23109160,44064704:183334
x1,430:23582328,44064704
x1,430:24310423,44064704
x1,430:25821014,44064704
k1,430:26009221,44064704:188207
x1,430:26882805,44064704
x1,430:27355964,44064704
x1,430:28265596,44064704
k1,430:28448929,44064704:183333
x1,430:29395265,44064704
k1,430:29578599,44064704:183334
x1,430:30962046,44064704
k1,430:31145379,44064704:183333
x1,430:31764035,44064704
k1,430:31947369,44064704:183334
x1,430:32602729,44064704
k1,430:32786063,44064704:183334
x1,430:34024031,44064704
x1,430:34824870,44064704
k1,430:35008203,44064704:183333
x1,430:35626859,44064704
k1,430:35810193,44064704:183334
x1,430:36392800,44064704
x1,430:36902008,44064704
k1,432:36902008,44064704:0
)
(1,432:20595388,44851136:16306620,450225,141880
x1,432:20923068,44851136
x1,432:21670819,44851136
(1,430:21725543,44847859:218232,446948,0
x1,430:21943775,44847859
)
x1,430:22326179,44851136
k1,430:22463308,44851136:137129
x1,430:23446339,44851136
x1,430:23628522,44851136
x1,430:24283864,44851136
k1,430:24420993,44851136:137129
x1,430:25877192,44851136
k1,430:26014320,44851136:137128
x1,430:26960656,44851136
k1,430:27097785,44851136:137129
x1,430:27425465,44851136
x1,430:28100472,44851136
x1,430:29192287,44851136
k1,430:29329416,44851136:137129
x1,430:29948072,44851136
k1,430:30085201,44851136:137129
x1,430:32196087,44851136
(1,430:32250811,44847859:218232,446948,0
x1,430:32469043,44847859
)
x1,430:32851447,44851136
k1,430:32988575,44851136:137128
x1,430:34116439,44851136
k1,430:34253568,44851136:137129
x1,430:34726727,44851136
k1,430:34863856,44851136:137129
x1,430:35737448,44851136
x1,430:36902008,44851136
k1,430:36902008,44851136:0
)
(1,432:20595388,45637568:16306620,450225,141880
x1,432:21214044,45637568
k1,430:21409991,45637568:195947
x1,430:22611254,45637568
x1,430:23612637,45637568
k1,430:23816610,45637568:203973
x1,430:24762946,45637568
x1,430:25673224,45637568
x1,430:27589496,45637568
k1,430:27785443,45637568:195947
x1,430:28076419,45637568
k1,430:28272365,45637568:195946
x1,430:29583067,45637568
x1,430:30310507,45637568
k1,430:30506454,45637568:195947
x1,430:30979613,45637568
k1,430:31175560,45637568:195947
x1,430:31721464,45637568
x1,430:32085830,45637568
x1,430:33359828,45637568
(1,430:33414552,45634291:218232,446948,0
x1,430:33632784,45634291
)
x1,430:34015188,45637568
k1,430:34211134,45637568:195946
x1,430:34829790,45637568
k1,430:35025737,45637568:195947
x1,430:35353417,45637568
x1,430:35810192,45637568
x1,430:36902008,45637568
k1,430:36902008,45637568:0
)
(1,432:20595388,46424000:16306620,450225,141880
x1,432:21214044,46424000
k1,430:21344404,46424000:130360
x1,430:22181292,46424000
x1,430:22982131,46424000
x1,430:24110632,46424000
(1,430:24165356,46420723:218232,446948,0
x1,430:24383588,46420723
)
x1,430:24765992,46424000
k1,430:24896352,46424000:130360
x1,430:25515008,46424000
k1,430:25645367,46424000:130359
x1,430:26591703,46424000
k1,430:26722063,46424000:130360
x1,430:27267967,46424000
x1,430:27959358,46424000
k1,430:28089718,46424000:130360
x1,430:28708374,46424000
k1,430:28838734,46424000:130360
x1,430:30659299,46424000
k1,430:30789659,46424000:130360
x1,430:31408315,46424000
x1,430:33027691,46424000
k1,430:33219691,46424000:192000
x1,430:33983835,46424000
k1,430:34114195,46424000:130360
x1,430:35424897,46424000
k1,430:35555257,46424000:130360
x1,430:36683776,46424000
x1,430:36902008,46424000
k1,432:36902008,46424000:0
)
(1,432:20595388,47210432:16306620,455111,141880
x1,432:21395572,47210432
k1,430:21567085,47210432:171513
x1,430:22331876,47210432
k1,430:22503388,47210432:171512
x1,430:23012596,47210432
x1,430:23777387,47210432
x1,430:24250546,47210432
x1,430:25160834,47210432
k1,430:25332347,47210432:171513
x1,430:25951003,47210432
k1,430:26122516,47210432:171513
x1,430:26887307,47210432
k1,430:27058819,47210432:171512
x1,430:27677475,47210432
x1,430:28951474,47210432
k1,430:29122987,47210432:171513
x1,430:30106018,47210432
x1,430:31234537,47210432
k1,430:31406049,47210432:171512
$1,430:31406049,47210432
x1,430:31947860,47210432
$1,430:31947860,47210432
k1,430:32119373,47210432:171513
$1,430:32119373,47210432
x1,430:32661335,47210432
$1,430:32674231,47210432
k1,430:32845744,47210432:171513
x1,430:34592928,47210432
k1,430:34764440,47210432:171512
x1,430:35092120,47210432
k1,430:35263633,47210432:171513
x1,430:36647080,47210432
[1,430:36647080,47210432:254928,298188,141880
(1,430:36647080,47210432:254928,298188,7531
g1,430:36647080,47210432
(1,430:36647080,47210432:254928,298188,7531
x1,430:36902008,47210432
)
g1,430:36902008,47210432
)
(1,430:36647080,47210432:254928,0,141880
g1,430:36647080,47210432
(1,430:36647080,47210432:254928,0,141880
k1,430:36665428,47210432:18348
x1,430:36883660,47210432
k1,430:36902008,47210432:18348
)
g1,430:36902008,47210432
)
]
k1,430:36902008,47210432:0
)
(1,432:20595388,47996864:16306620,446948,116320
x1,432:21105251,47996864
k1,430:21316161,47996864:210910
x1,430:22299193,47996864
k1,430:22510103,47996864:210910
x1,430:24257287,47996864
k1,430:24468196,47996864:210909
x1,430:25415170,47996864
x1,430:26434241,47996864
k1,430:26645151,47996864:210910
x1,430:27373238,47996864
k1,430:27584148,47996864:210910
x1,430:28130052,47996864
x1,430:28494418,47996864
x1,430:29295257,47996864
x1,430:30969680,47996864
k1,430:31180590,47996864:210910
x1,430:31981429,47996864
x1,430:32491292,47996864
x1,430:33583107,47996864
k1,430:33794017,47996864:210910
x1,430:34267176,47996864
k1,430:34478085,47996864:210909
x1,430:35388373,47996864
k1,430:35599283,47996864:210910
x1,430:36217939,47996864
k1,430:36428849,47996864:210910
x1,430:36902008,47996864
k1,430:36902008,47996864:0
)
]
(1,432:36902008,47996864:0,298188,141880
h1,432:36902008,47996864:327680,298188,141880
k1,432:36902008,47996864:-327680
)
)
]
(1,432:3356429,49962944:33545579,623900,267389
(1,432:3356429,49962944:33545579,623900,267389
(1,432:3356429,49962944:33545579,623900,267389
[1,432:3356429,49962944:33545579,623900,267389
(1,432:3356429,49962944:33545579,623900,267389
(1,432:3356429,49962944:0,435812,186779
[1,432:3356429,49962944:33545579,435812,186779
(1,432:3356429,49962944:33545579,435812,186779
h1,432:3356429,49962944:0,0,0
x1,432:4375636,49962944
g1,432:4506708,49962944
x1,432:5351329,49962944
g1,432:5482401,49962944
x1,432:6152436,49962944
g1,432:6283508,49962944
x1,432:6691399,49962944
g1,432:6822471,49962944
x1,432:7404948,49962944
x1,432:8365954,49962944
g1,432:8497026,49962944
x1,432:9021308,49962944
(1,432:9065087,49960323:174586,334489,0
x1,432:9239673,49960323
)
x1,432:9516233,49962944
g1,432:9647305,49962944
x1,432:10419050,49962944
g1,432:10550122,49962944
x1,432:11598698,49962944
r1,432:11598698,49962944:0,622591,186779
k1,432:24250353,49962944:12651655
k1,432:36902008,49962944:12651655
)
]
k1,432:3356428,49962944:-33545580
)
g1,432:3356429,49962944
[1,432:3356429,49962944:33545579,623900,267389
(1,432:3356429,49962944:33545579,623900,267389
k1,432:19770409,49962944:16413980
h1,432:19770409,49962944:0,0,0
x1,432:20488027,49962944
r1,432:20488027,49962944:0,891289,267389
g1,432:20488027,49962944
k1,432:36902007,49962944:16413980
)
]
g1,432:36902008,49962944
(1,432:36902008,49962944:0,435812,186779
k1,432:3356428,49962944:-33545580
[1,432:3356428,49962944:33545579,435812,186779
(1,432:3356428,49962944:33545579,435812,186779
k1,432:28834342,49962944:25477914
h1,432:28834342,49962944:0,0,0
x1,432:29329267,49962944
x1,432:30073222,49962944
g1,432:30204294,49962944
x1,432:30786771,49962944
x1,432:32359093,49962944
g1,432:32490165,49962944
x1,432:33451177,49962944
x1,432:34178883,49962944
x1,432:35227446,49962944
g1,432:35358518,49962944
x1,432:36902007,49962944
r1,432:36902007,49962944:0,622591,186779
g1,432:36902007,49962944
g1,432:36902007,49962944
)
]
)
)
]
)
g1,432:36902008,49962944
)
)
]
]
!47040
}10
!11
{11
[1,456:4736286,49962944:32165722,45226658,267389
[1,456:3356429,49962944:33545579,48285487,267389
[1,456:3356429,2463889:33545579,786432,0
(1,456:3356429,2463889:33545579,622591,0
(1,456:3356429,2463889:33545579,622591,0
(1,456:3356429,2463889:33545579,622591,0
[1,456:3356429,2463889:33545579,622591,0
(1,456:3356429,2277110:33545579,435812,186779
(1,456:3356429,2277110:0,435812,186779
[1,456:3356429,2277110:33545579,435812,186779
(1,456:3356429,2277110:33545579,435812,186779
h1,456:3356429,2277110:0,0,0
x1,456:3676768,2277110
x1,456:4968602,2277110
g1,456:5099674,2277110
x1,456:5594599,2277110
g1,456:5725671,2277110
x1,456:7035860,2277110
r1,456:7035860,2277110:0,622591,186779
k1,456:21968934,2277110:14933074
k1,456:36902008,2277110:14933074
)
]
k1,456:3356428,2277110:-33545580
)
g1,456:3356429,2277110
[1,456:3356429,2277110:33545579,0,0
(1,456:3356429,2277110:33545579,0,0
k1,456:20129219,2277110:16772790
h1,456:20129219,2277110:0,0,0
g1,456:20129219,2277110
k1,456:36902009,2277110:16772790
)
]
g1,456:36902008,2277110
(1,456:36902008,2277110:0,435812,186779
k1,456:3356428,2277110:-33545580
[1,456:3356428,2277110:33545579,435812,186779
(1,456:3356428,2277110:33545579,435812,186779
k1,456:23462036,2277110:20105608
h1,456:23462036,2277110:0,0,0
x1,456:25966535,2277110
(1,456:26010314,2274489:174586,357558,0
x1,456:26184900,2274489
)
x1,456:26490823,2277110
g1,456:26621895,2277110
x1,456:26854676,2277110
g1,456:26985748,2277110
x1,456:27364276,2277110
g1,456:27495348,2277110
x1,456:29242766,2277110
(1,456:29286545,2274489:174586,357558,0
x1,456:29461131,2274489
)
x1,456:29767054,2277110
g1,456:29898126,2277110
x1,456:31586831,2277110
g1,456:31717903,2277110
x1,456:32212828,2277110
g1,456:32343900,2277110
x1,456:33304912,2277110
(1,456:33290492,2274489:174586,357558,0
x1,456:33465078,2274489
)
x1,456:33887383,2277110
g1,456:34018455,2277110
x1,456:34659127,2277110
g1,456:34790199,2277110
x1,456:34964785,2277110
(1,456:34950365,2274489:174586,357558,0
x1,456:35124951,2274489
)
x1,456:35372676,2277110
g1,456:35503748,2277110
x1,456:36902007,2277110
r1,456:36902007,2277110:0,622591,186779
g1,456:36902007,2277110
g1,456:36902007,2277110
)
]
)
)
]
)
g1,456:36902008,2463889
)
)
]
[1,456:3356429,47996864:33545579,43894575,0
(1,438:3356429,20945041:33545579,16842752,141880
[1,438:3356429,20945041:16306620,16842752,141880
(1,432:3356429,4823185:16306620,450225,141880
x1,432:3538612,4823185
(1,430:3574984,4819908:218232,446948,0
x1,430:3793216,4819908
)
x1,430:5212379,4823185
k1,430:5339700,4823185:127321
x1,430:5958356,4823185
k1,430:6085677,4823185:127321
x1,430:6595540,4823185
x1,430:7068699,4823185
x1,430:7942291,4823185
x1,430:8888609,4823185
(1,430:8943333,4819908:218232,446948,0
x1,430:9161565,4819908
)
x1,430:9543969,4823185
k1,430:9671291,4823185:127322
x1,430:10872554,4823185
x1,430:11710097,4823185
k1,430:11837418,4823185:127321
x1,430:12456074,4823185
k1,430:12583395,4823185:127321
x1,430:13384234,4823185
x1,430:14257818,4823185
k1,430:14385139,4823185:127321
x1,430:15368161,4823185
(1,430:15404533,4819908:218232,446948,0
x1,430:15622765,4819908
)
x1,430:16897087,4823185
k1,430:17024409,4823185:127322
x1,430:17970745,4823185
k1,430:18098066,4823185:127321
x1,430:19226585,4823185
x1,430:19663049,4823185
k1,432:19663049,4823185:0
)
(1,432:3356429,5609617:16306620,450225,141880
x1,432:3538612,5609617
x1,432:4448244,5609617
k1,430:4644360,5609617:196116
x1,430:5372447,5609617
k1,430:5568563,5609617:196116
x1,430:6769827,5609617
(1,430:6751802,5606340:218232,446948,0
x1,430:6970034,5606340
)
x1,430:7497914,5609617
k1,430:7694029,5609617:196115
x1,430:8567621,5609617
k1,430:8763737,5609617:196116
x1,430:9527872,5609617
x1,430:9818848,5609617
x1,430:10682616,5609617
(1,430:10664591,5606340:218232,446948,0
x1,430:10882823,5606340
)
x1,430:11155775,5609617
k1,430:11351891,5609617:196116
x1,430:11679571,5609617
k1,430:11875687,5609617:196116
x1,430:12093919,5609617
x1,430:12378342,5609617
x1,430:13033684,5609617
x1,430:13215867,5609617
x1,430:14016706,5609617
k1,430:14212821,5609617:196115
x1,430:14685980,5609617
k1,430:14882096,5609617:196116
x1,430:15464048,5609617
x1,430:16264232,5609617
x1,430:16737391,5609617
x1,430:17137806,5609617
x1,430:18192917,5609617
(1,430:18247641,5606340:218232,446948,0
x1,430:18465873,5606340
)
x1,430:18848277,5609617
k1,430:19044393,5609617:196116
x1,430:19663049,5609617
k1,430:19663049,5609617:0
)
(1,432:3356429,6396049:16306620,455111,141880
x1,432:4121220,6396049
k1,430:4360413,6396049:239193
x1,430:5197301,6396049
(1,430:5233673,6392772:218232,446948,0
x1,430:5451905,6392772
)
x1,430:7435979,6396049
k1,430:7865197,6396049:429218
x1,430:9394132,6396049
k1,430:9633324,6396049:239192
$1,430:9633324,6396049
x1,430:10175135,6396049
$1,430:10175135,6396049
k1,430:10414328,6396049:239193
$1,430:10414328,6396049
x1,430:10956290,6396049
$1,430:10969186,6396049
k1,430:11208378,6396049:239192
x1,430:12955562,6396049
k1,430:13194755,6396049:239193
x1,430:13813411,6396049
k1,430:14052604,6396049:239193
x1,430:14998940,6396049
x1,430:16418418,6396049
k1,430:16657610,6396049:239192
x1,430:17786129,6396049
x1,430:18623017,6396049
(1,430:18677741,6392772:218232,446948,0
x1,430:18895973,6392772
)
x1,430:18950697,6396049
k1,430:19189890,6396049:239193
x1,430:19663049,6396049
k1,430:19663049,6396049:0
)
(1,432:3356429,7182481:16306620,450225,141880
x1,432:3866292,7182481
(1,430:3902664,7179204:218232,446948,0
x1,430:4120896,7179204
)
x1,430:5322491,7182481
k1,430:5540664,7182481:218173
x1,430:6013823,7182481
(1,430:6050195,7179204:218232,446948,0
x1,430:6268427,7179204
)
x1,430:7360566,7182481
k1,430:7578738,7182481:218172
x1,430:8525074,7182481
k1,430:8743192,7182481:218118
x1,430:9689528,7182481
k1,430:9907701,7182481:218173
x1,430:10380860,7182481
k1,430:10599032,7182481:218172
x1,430:11764255,7182481
x1,430:12928823,7182481
k1,430:13146996,7182481:218173
x1,430:15549515,7182481
k1,430:15767687,7182481:218172
x1,430:16968951,7182481
x1,430:17151134,7182481
x1,430:18498540,7182481
k1,430:18716713,7182481:218173
x1,430:19444817,7182481
x1,430:19663049,7182481
k1,432:19663049,7182481:0
)
(1,432:3356429,7968913:16306620,450225,141880
x1,432:4412204,7968913
x1,432:4733331,7968913
k1,430:4981405,7968913:248074
x1,430:5309085,7968913
k1,430:5557159,7968913:248074
x1,430:6977311,7968913
k1,430:7225300,7968913:247989
x1,430:8353164,7968913
k1,430:8601239,7968913:248075
x1,430:9147143,7968913
x1,430:9511509,7968913
x1,430:10530580,7968913
k1,430:10778654,7968913:248074
x1,430:12162101,7968913
k1,430:12410175,7968913:248074
x1,430:13028831,7968913
k1,430:13276905,7968913:248074
x1,430:14113793,7968913
x1,430:14914632,7968913
x1,430:16043133,7968913
(1,430:16097857,7965636:218232,446948,0
x1,430:16316089,7965636
)
x1,430:16698493,7968913
k1,430:16946567,7968913:248074
x1,430:17565223,7968913
k1,430:17813297,7968913:248074
x1,430:18286456,7968913
k1,430:18534530,7968913:248074
x1,430:19663049,7968913
k1,430:19663049,7968913:0
)
(1,432:3356429,8755345:16306620,446948,141880
x1,432:4120573,8755345
x1,432:5412932,8755345
k1,430:5629893,8755345:216961
x1,430:6939940,8755345
k1,430:7146276,8755345:206336
x1,430:8055908,8755345
x1,430:8929482,8755345
k1,430:9135819,8755345:206337
x1,430:9754475,8755345
k1,430:9960812,8755345:206337
x1,430:11179772,8755345
k1,430:11396733,8755345:216961
x1,430:11687709,8755345
x1,430:11999005,8755345
x1,430:12455780,8755345
x1,430:12783460,8755345
x1,430:14057476,8755345
k1,430:14263812,8755345:206336
x1,430:14809716,8755345
x1,430:15428372,8755345
x1,430:16374690,8755345
k1,430:16581027,8755345:206337
x1,430:16908707,8755345
k1,430:17115044,8755345:206337
x1,430:18098066,8755345
x1,430:18753426,8755345
x1,430:19444817,8755345
x1,430:19663049,8755345
k1,432:19663049,8755345:0
)
(1,432:3356429,9541777:16306620,450225,141880
x1,432:4958107,9541777
k1,430:5142196,9541777:184089
x1,430:6671148,9541777
k1,430:6855237,9541777:184089
x1,430:7328396,9541777
k1,430:7512484,9541777:184088
x1,430:9041436,9541777
k1,430:9225525,9541777:184089
x1,430:9990316,9541777
k1,430:10174405,9541777:184089
x1,430:10793061,9541777
x1,430:12394740,9541777
k1,430:12578829,9541777:184089
x1,430:13197485,9541777
k1,430:13381573,9541777:184088
x1,430:14582837,9541777
(1,430:14564812,9538500:218232,446948,0
x1,430:14783044,9538500
)
x1,430:15310924,9541777
k1,430:15495013,9541777:184089
x1,430:16295852,9541777
x1,430:16769011,9541777
x1,430:17096691,9541777
x1,430:17824786,9541777
(1,430:17879510,9538500:218232,446948,0
x1,430:18097742,9538500
)
x1,430:19663049,9541777
k1,430:19663049,9541777:0
)
(1,432:3356429,10328209:16306620,450225,141880
x1,432:4084533,10328209
k1,430:4255024,10328209:170491
(1,430:4291396,10324932:218232,446948,0
x1,430:4509628,10324932
)
x1,430:4728183,10328209
k1,430:4898675,10328209:170492
x1,430:5444579,10328209
x1,430:7300529,10328209
k1,430:7471020,10328209:170491
x1,430:8053628,10328209
x1,430:8672284,10328209
x1,430:9072699,10328209
x1,430:9400379,10328209
x1,430:9800794,10328209
x1,430:10747130,10328209
k1,430:10917622,10328209:170492
x1,430:11536278,10328209
k1,430:11706769,10328209:170491
x1,430:13126921,10328209
k1,430:13297406,10328209:170485
x1,430:13880014,10328209
x1,430:14716902,10328209
k1,430:14887394,10328209:170492
x1,430:15997570,10328209
k1,430:16168061,10328209:170491
x1,430:17260532,10328209
x1,430:18061371,10328209
x1,430:19663049,10328209
k1,430:19663049,10328209:0
)
(1,432:3356429,11114641:16306620,446948,141880
x1,432:4921421,11114641
k1,430:5070378,11114641:148957
x1,430:5834514,11114641
k1,430:5983471,11114641:148957
x1,430:6602127,11114641
x1,430:7767350,11114641
k1,430:7916307,11114641:148957
x1,430:8207283,11114641
k1,430:8356241,11114641:148958
x1,430:8829400,11114641
k1,430:8978357,11114641:148957
x1,430:9524261,11114641
x1,430:10543332,11114641
x1,430:11562403,11114641
k1,430:11711360,11114641:148957
x1,430:12330016,11114641
k1,430:12478973,11114641:148957
x1,430:13207060,11114641
k1,430:13356017,11114641:148957
x1,430:14556625,11114641
x1,430:16231048,11114641
k1,430:16380005,11114641:148957
x1,430:16998661,11114641
k1,430:17147619,11114641:148958
x1,430:18567771,11114641
k1,430:18716713,11114641:148942
x1,430:19663049,11114641
k1,430:19663049,11114641:0
)
(1,432:3356429,11901073:16306620,446948,141880
x1,432:4630427,11901073
k1,430:4802441,11901073:172014
x1,430:5421097,11901073
k1,430:5593112,11901073:172015
x1,430:7303583,11901073
k1,430:7475597,11901073:172014
x1,430:8786299,11901073
k1,430:8958314,11901073:172015
x1,430:9723105,11901073
k1,430:9895119,11901073:172014
x1,430:11278566,11901073
k1,430:11450581,11901073:172015
x1,430:13233788,11901073
k1,430:13405802,11901073:172014
x1,430:13733482,11901073
k1,430:13905497,11901073:172015
x1,430:15034016,11901073
x1,430:15944304,11901073
k1,430:16116318,11901073:172014
x1,430:16734974,11901073
k1,430:16906989,11901073:172015
x1,430:18035508,11901073
x1,430:18835692,11901073
k1,430:19007706,11901073:172014
x1,430:19444817,11901073
x1,430:19663049,11901073
k1,432:19663049,11901073:0
)
(1,432:3356429,12687505:16306620,455111,141880
x1,432:4558338,12687505
(1,430:4594710,12684228:218232,446948,0
x1,430:4812942,12684228
)
x1,430:5922786,12687505
k1,430:6182764,12687505:259978
x1,430:6946908,12687505
k1,430:7129687,12687505:182779
x1,430:7894478,12687505
k1,430:8077258,12687505:182780
x1,430:8586466,12687505
x1,430:9351257,12687505
x1,430:9824416,12687505
x1,430:10734704,12687505
k1,430:10917483,12687505:182779
x1,430:11536139,12687505
k1,430:11718918,12687505:182779
x1,430:13247853,12687505
k1,430:13430633,12687505:182780
$1,430:13430633,12687505
x1,430:13972444,12687505
$1,430:13972444,12687505
k1,430:14155223,12687505:182779
$1,430:14155223,12687505
x1,430:14697185,12687505
$1,430:14710081,12687505
k1,430:14892860,12687505:182779
x1,430:16640044,12687505
k1,430:16822824,12687505:182780
x1,430:17587615,12687505
k1,430:17770394,12687505:182779
x1,430:18389050,12687505
x1,430:19663049,12687505
k1,430:19663049,12687505:0
)
(1,432:3356429,13473937:16306620,450225,141880
x1,432:3975085,13473937
k1,430:4198331,13473937:223246
x1,430:5217394,13473937
k1,430:5440640,13473937:223246
x1,430:5622823,13473937
x1,430:5950503,13473937
x1,430:6251974,13473937
x1,430:6788054,13473937
x1,430:7152420,13473937
x1,430:7480100,13473937
x1,430:8240962,13473937
(1,430:8295686,13470660:218232,446948,0
x1,430:8513918,13470660
)
x1,430:8896322,13473937
k1,430:9119568,13473937:223246
x1,430:10029856,13473937
x1,430:10320832,13473937
x1,430:10721247,13473937
x1,430:11813718,13473937
k1,430:12036964,13473937:223246
x1,430:12983300,13473937
k1,430:13206547,13473937:223247
x1,430:13424779,13473937
(1,430:13461151,13470660:218232,446948,0
x1,430:13679383,13470660
)
x1,430:14989753,13473937
k1,430:15212999,13473937:223246
x1,430:15540679,13473937
k1,430:15763925,13473937:223246
x1,430:16892444,13473937
x1,430:18493467,13473937
(1,430:18548191,13470660:218232,446948,0
x1,430:18766423,13470660
)
x1,430:19148827,13473937
k1,430:19372073,13473937:223246
x1,430:19663049,13473937
k1,430:19663049,13473937:0
)
(1,432:3356429,14260369:16306620,450225,141880
x1,432:3902341,14260369
x1,432:4958116,14260369
k1,430:5099614,14260369:141498
x1,430:5718270,14260369
x1,430:6409661,14260369
k1,430:6551159,14260369:141498
x1,430:7024318,14260369
k1,430:7165815,14260369:141497
x1,430:7675678,14260369
(1,430:7712050,14257092:218232,446948,0
x1,430:7930282,14257092
)
x1,430:9131877,14260369
k1,430:9273375,14260369:141498
x1,430:9746534,14260369
(1,430:9782906,14257092:218232,446948,0
x1,430:10001138,14257092
)
x1,430:11093277,14260369
k1,430:11234775,14260369:141498
x1,430:11562455,14260369
k1,430:11703953,14260369:141498
x1,430:12869176,14260369
x1,430:14033744,14260369
k1,430:14175241,14260369:141497
x1,430:15303105,14260369
k1,430:15444603,14260369:141498
x1,430:15917762,14260369
k1,430:16059260,14260369:141498
x1,430:17551508,14260369
x1,430:17733691,14260369
x1,430:19007689,14260369
(1,430:19062413,14257092:218232,446948,0
x1,430:19280645,14257092
)
x1,430:19663049,14260369
k1,430:19663049,14260369:0
)
(1,432:3356429,15046801:16306620,450225,141880
x1,432:3647405,15046801
k1,430:3801250,15046801:153845
x1,430:4274409,15046801
k1,430:4428254,15046801:153845
x1,430:4974158,15046801
x1,430:5338524,15046801
x1,430:6612522,15046801
(1,430:6667246,15043524:218232,446948,0
x1,430:6885478,15043524
)
x1,430:7267882,15046801
k1,430:7421728,15046801:153846
x1,430:7967632,15046801
x1,430:8586288,15046801
x1,430:9532606,15046801
k1,430:9686451,15046801:153845
x1,430:10305107,15046801
k1,430:10458952,15046801:153845
x1,430:11660216,15046801
(1,430:11642191,15043524:218232,446948,0
x1,430:11860423,15043524
)
x1,430:12388303,15046801
k1,430:12542148,15046801:153845
x1,430:13160804,15046801
k1,430:13314649,15046801:153845
x1,430:13787808,15046801
k1,430:13941653,15046801:153845
x1,430:15760917,15046801
k1,430:15914763,15046801:153846
x1,430:16715602,15046801
k1,430:16869447,15046801:153845
x1,430:17087679,15046801
(1,430:17069654,15043524:218232,446948,0
x1,430:17287886,15043524
)
x1,430:17597542,15046801
k1,430:17751387,15046801:153845
x1,430:19663049,15046801
k1,430:19663049,15046801:0
)
(1,432:3356429,15833233:16306620,0,0
k1,432:19663049,15833233:16306620
g1,432:19663049,15833233
)
(1,435:3356429,17012881:16306620,450225,141880
h1,433:3356429,17012881:1114112,0,0
x1,433:5453573,17012881
k1,433:5615951,17012881:162378
x1,433:6125159,17012881
x1,433:6889950,17012881
x1,433:7363109,17012881
x1,433:8273397,17012881
k1,433:8435775,17012881:162378
x1,433:9054431,17012881
k1,433:9216809,17012881:162378
x1,433:10235872,17012881
k1,433:10398251,17012881:162379
x1,433:10580434,17012881
x1,433:10908114,17012881
x1,433:11209585,17012881
x1,433:11745665,17012881
x1,433:12110031,17012881
x1,433:12437711,17012881
x1,433:13198573,17012881
(1,433:13253297,17009604:218232,446948,0
x1,433:13471529,17009604
)
x1,433:13853933,17012881
k1,433:14016311,17012881:162378
x1,433:14634967,17012881
k1,433:14797345,17012881:162378
x1,433:15743681,17012881
x1,433:17091087,17012881
k1,433:17253465,17012881:162378
x1,433:18199801,17012881
k1,433:18362179,17012881:162378
x1,433:18726555,17012881
x1,433:19007707,17012881
x1,433:19663049,17012881
k1,433:19663049,17012881:0
)
(1,435:3356429,17799313:16306620,455111,116320
x1,435:3898240,17799313
$1,433:3898240,17799313
k1,433:4053014,17799313:154774
$1,433:4053014,17799313
x1,433:4594976,17799313
$1,433:4607872,17799313
k1,433:4762646,17799313:154774
x1,433:6509830,17799313
k1,433:6664604,17799313:154774
x1,433:6882836,17799313
x1,433:7167259,17799313
x1,433:7481835,17799313
x1,433:8305619,17799313
x1,433:9215251,17799313
k1,433:9370025,17799313:154774
x1,433:9661001,17799313
k1,433:9815775,17799313:154774
x1,433:10288934,17799313
k1,433:10443709,17799313:154775
x1,433:10989613,17799313
x1,433:12044724,17799313
k1,433:12199498,17799313:154774
x1,433:12818154,17799313
k1,433:12972928,17799313:154774
x1,433:13591584,17799313
(1,433:13627956,17796036:218232,446948,0
x1,433:13846188,17796036
)
x1,433:14938965,17799313
k1,433:15093739,17799313:154774
x1,433:16732104,17799313
x1,433:17605678,17799313
k1,433:17760452,17799313:154774
x1,433:18379108,17799313
k1,433:18533882,17799313:154774
x1,433:19663049,17799313
k1,433:19663049,17799313:0
)
(1,435:3356429,18585745:16306620,450225,141880
x1,435:3902333,18585745
k1,433:4084534,18585745:182201
x1,433:4703190,18585745
k1,433:4885391,18585745:182201
x1,433:5467343,18585745
x1,433:6267527,18585745
x1,433:6740686,18585745
x1,433:7141101,18585745
x1,433:8378413,18585745
k1,433:8560614,18585745:182201
x1,433:9434206,18585745
k1,433:9616406,18585745:182200
x1,433:10380542,18585745
k1,433:10562743,18585745:182201
x1,433:11072606,18585745
(1,433:11108978,18582468:218232,446948,0
x1,433:11327210,18582468
)
x1,433:11618510,18585745
k1,433:11800711,18585745:182201
x1,433:12091687,18585745
x1,433:12456063,18585745
x1,433:13328991,18585745
k1,433:13511192,18585745:182201
x1,433:14129848,18585745
k1,433:14312049,18585745:182201
x1,433:14785208,18585745
k1,433:14967409,18585745:182201
x1,433:15877041,18585745
x1,433:16896112,18585745
k1,433:17078312,18585745:182200
x1,433:17696968,18585745
k1,433:17879169,18585745:182201
x1,433:18643960,18585745
k1,433:18826161,18585745:182201
x1,433:19444817,18585745
x1,433:19663049,18585745
k1,435:19663049,18585745:0
)
(1,435:3356429,19372177:16306620,450225,141880
x1,435:4958108,19372177
k1,433:5116477,19372177:158369
x1,433:6135540,19372177
x1,433:8283122,19372177
k1,433:8441491,19372177:158369
x1,433:9060147,19372177
k1,433:9218516,19372177:158369
x1,433:10419780,19372177
(1,433:10401755,19368900:218232,446948,0
x1,433:10619987,19368900
)
x1,433:11147867,19372177
k1,433:11306236,19372177:158369
x1,433:12107075,19372177
x1,433:12580234,19372177
x1,433:12907914,19372177
x1,433:13636009,19372177
(1,433:13690733,19368900:218232,446948,0
x1,433:13908965,19368900
)
x1,433:15474272,19372177
k1,433:15633736,19372177:159464
x1,433:16252392,19372177
k1,433:16410761,19372177:158369
x1,433:17357097,19372177
x1,433:18340120,19372177
k1,433:18498489,19372177:158369
x1,433:19663049,19372177
k1,433:19663049,19372177:0
)
(1,435:3356429,20158609:16306620,450225,141880
x1,435:4193317,20158609
x1,435:4702525,20158609
x1,435:5576109,20158609
x1,435:6667924,20158609
k1,433:6822140,20158609:154216
x1,433:7368052,20158609
(1,433:7404424,20155332:218232,446948,0
x1,433:7622656,20155332
)
x1,433:7659028,20158609
x1,433:10207034,20158609
k1,433:10361251,20158609:154217
x1,433:10979907,20158609
k1,433:11134123,20158609:154216
x1,433:11607282,20158609
k1,433:11761499,20158609:154217
x1,433:13472626,20158609
k1,433:13626842,20158609:154216
x1,433:14282202,20158609
k1,433:14436418,20158609:154216
x1,433:14764098,20158609
k1,433:14918315,20158609:154217
x1,433:15245995,20158609
k1,433:15400211,20158609:154216
x1,433:16018867,20158609
k1,433:16173084,20158609:154217
x1,433:16646243,20158609
x1,433:16973923,20158609
x1,433:17288499,20158609
x1,433:18234817,20158609
(1,433:18289541,20155332:218232,446948,0
x1,433:18507773,20155332
)
x1,433:18890177,20158609
k1,433:19044393,20158609:154216
x1,433:19663049,20158609
k1,433:19663049,20158609:0
)
(1,435:3356429,20945041:16306620,450225,141880
x1,435:3829588,20945041
k1,433:4020574,20945041:190986
x1,433:4821422,20945041
(1,433:4857794,20941764:218232,446948,0
x1,433:5076026,20941764
)
x1,433:6531893,20945041
k1,433:6722879,20945041:190986
x1,433:7050559,20945041
k1,433:7241545,20945041:190986
x1,433:8551584,20945041
(1,433:8606308,20941764:218232,446948,0
x1,433:8824540,20941764
)
x1,433:9206944,20945041
k1,433:9397930,20945041:190986
x1,433:10563146,20945041
x1,433:11637274,20945041
k1,433:11828260,20945041:190986
x1,433:12956771,20945041
k1,433:13147757,20945041:190986
x1,433:13693661,20945041
x1,433:14748772,20945041
k1,433:14939758,20945041:190986
x1,433:15558414,20945041
k1,433:15749400,20945041:190986
x1,433:16368056,20945041
(1,433:16404428,20941764:218232,446948,0
x1,433:16622660,20941764
)
x1,433:17715437,20945041
k1,433:17906423,20945041:190986
x1,433:18525079,20945041
k1,433:18716065,20945041:190986
x1,433:19663049,20945041
k1,433:19663049,20945041:0
)
]
k1,438:20129219,20945041:466170
r1,438:20129219,20945041:0,16984632,141880
k1,438:20595388,20945041:466169
[1,438:20595388,20945041:16306620,16842752,141880
(1,435:20595388,4823185:16306620,446948,141880
x1,435:21104596,4823185
x1,435:21415892,4823185
x1,435:22170203,4823185
k1,433:22386218,4823185:216015
x1,433:23332554,4823185
x1,433:23623530,4823185
x1,433:23987906,4823185
x1,433:25043673,4823185
k1,433:25259688,4823185:216015
x1,433:25878344,4823185
k1,433:26094358,4823185:216014
x1,433:27258926,4823185
k1,433:27474941,4823185:216015
x1,433:28349170,4823185
x1,433:28531353,4823185
x1,433:29477689,4823185
k1,433:29693704,4823185:216015
x1,433:30640040,4823185
k1,433:30856055,4823185:216015
x1,433:31147031,4823185
k1,433:31363046,4823185:216015
x1,433:31945654,4823185
k1,433:32161668,4823185:216014
x1,433:32489348,4823185
x1,433:33061476,4823185
k1,433:33277491,4823185:216015
x1,433:34223827,4823185
x1,433:35134105,4823185
x1,433:36395017,4823185
k1,433:36611032,4823185:216015
x1,433:36902008,4823185
k1,433:36902008,4823185:0
)
(1,435:20595388,5609617:16306620,450225,141880
x1,435:21906090,5609617
x1,435:22633530,5609617
k1,433:22878808,5609617:245278
x1,433:23351967,5609617
k1,433:23597245,5609617:245278
x1,433:24725764,5609617
x1,433:24907947,5609617
x1,433:25272323,5609617
x1,433:26327434,5609617
(1,433:26382158,5606340:218232,446948,0
x1,433:26600390,5606340
)
x1,433:26982794,5609617
k1,433:27228072,5609617:245278
x1,433:27555752,5609617
k1,433:27801031,5609617:245279
x1,433:29038981,5609617
(1,433:29093705,5606340:218232,446948,0
x1,433:29311937,5606340
)
x1,433:29694341,5609617
k1,433:29939619,5609617:245278
x1,433:30740458,5609617
k1,433:30985736,5609617:245278
x1,433:31494944,5609617
x1,433:32914440,5609617
k1,433:33159718,5609617:245278
x1,433:33487398,5609617
(1,433:33469373,5606340:218232,446948,0
x1,433:33687605,5606340
)
x1,433:35180172,5609617
k1,433:35445809,5609617:265637
x1,433:36902008,5609617
k1,433:36902008,5609617:0
)
(1,435:20595388,6396049:16306620,446948,141880
x1,435:21360179,6396049
k1,433:21639371,6396049:279192
x1,433:22549659,6396049
x1,433:23241050,6396049
x1,433:24151338,6396049
k1,433:24430530,6396049:279192
x1,433:25304122,6396049
k1,433:25583314,6396049:279192
x1,433:26384162,6396049
x1,433:27148297,6396049
k1,433:27427489,6396049:279192
x1,433:27937352,6396049
k1,433:28216543,6396049:279191
x1,433:28616967,6396049
x1,433:29103238,6396049
x1,433:29613101,6396049
x1,433:29934228,6396049
x1,433:30725243,6396049
k1,433:31004435,6396049:279192
x1,433:32751619,6396049
k1,433:33030811,6396049:279192
x1,433:33904403,6396049
k1,433:34183595,6396049:279192
x1,433:35821977,6396049
k1,433:36101169,6396049:279192
x1,433:36902008,6396049
k1,433:36902008,6396049:0
)
(1,435:20595388,7182481:16306620,450225,141880
x1,435:20886364,7182481
(1,433:20922736,7179204:218232,446948,0
x1,433:21140968,7179204
)
x1,433:22488042,7182481
k1,433:22706623,7182481:218581
x1,433:23034303,7182481
k1,433:23252883,7182481:218580
x1,433:24635019,7182481
x1,433:24925995,7182481
x1,433:26381521,7182481
(1,433:26436245,7179204:218232,446948,0
x1,433:26654477,7179204
)
x1,433:27036881,7182481
k1,433:27255462,7182481:218581
x1,433:27874118,7182481
k1,433:28092699,7182481:218581
x1,433:28857490,7182481
k1,433:29076071,7182481:218581
x1,433:29912959,7182481
(1,433:29949331,7179204:218232,446948,0
x1,433:30167563,7179204
)
x1,433:31987797,7182481
k1,433:32206378,7182481:218581
x1,433:32825034,7182481
k1,433:33043614,7182481:218580
x1,433:34244878,7182481
(1,433:34226853,7179204:218232,446948,0
x1,433:34445085,7179204
)
x1,433:34972965,7182481
k1,433:35191546,7182481:218581
x1,433:36902008,7182481
k1,433:36902008,7182481:0
)
(1,435:20595388,7968913:16306620,446948,141880
x1,435:21396227,7968913
k1,433:21612601,7968913:216374
x1,433:22559585,7968913
k1,433:22775906,7968913:216321
x1,433:24414271,7968913
x1,433:25451685,7968913
k1,433:25812447,7968913:360762
x1,433:26285615,7968913
x1,433:28029500,7968913
x1,433:30067652,7968913
k1,433:30284026,7968913:216374
x1,433:32031210,7968913
k1,433:32247584,7968913:216374
x1,433:33157872,7968913
x1,433:34140239,7968913
k1,433:34356613,7968913:216374
x1,433:34538796,7968913
x1,433:34866476,7968913
x1,433:35167947,7968913
x1,433:35704027,7968913
x1,433:36068393,7968913
x1,433:36396073,7968913
x1,433:36902008,7968913
k1,433:36902008,7968913:0
)
(1,435:20595388,8755345:16306620,450225,141880
x1,435:21468980,8755345
k1,433:21633856,8755345:164876
x1,433:23272238,8755345
k1,433:23437113,8755345:164875
x1,433:24055769,8755345
k1,433:24220645,8755345:164876
x1,433:24839301,8755345
(1,433:24875673,8752068:218232,446948,0
x1,433:25093905,8752068
)
x1,433:26186682,8755345
k1,433:26351558,8755345:164876
x1,433:27480077,8755345
x1,433:28098733,8755345
x1,433:28607941,8755345
x1,433:28972307,8755345
x1,433:29283603,8755345
x1,433:29853107,8755345
k1,433:30017982,8755345:164875
x1,433:30636638,8755345
x1,433:31328029,8755345
k1,433:31492905,8755345:164876
x1,433:32257696,8755345
k1,433:32422572,8755345:164876
(1,433:32404547,8752068:218232,446948,0
x1,433:32622779,8752068
)
x1,433:34279178,8755345
k1,433:34444053,8755345:164875
x1,433:35062709,8755345
k1,433:35227585,8755345:164876
x1,433:36428849,8755345
(1,433:36410824,8752068:218232,446948,0
x1,433:36629056,8752068
)
x1,433:36902008,8755345
k1,433:36902008,8755345:0
)
(1,435:20595388,9541777:16306620,450225,141880
x1,435:21759948,9541777
x1,435:22670236,9541777
k1,433:22865058,9541777:194822
x1,433:23483714,9541777
k1,433:23678536,9541777:194822
x1,433:24151695,9541777
k1,433:24346516,9541777:194821
x1,433:25183404,9541777
x1,433:25984243,9541777
x1,433:27112744,9541777
(1,433:27167468,9538500:218232,446948,0
x1,433:27385700,9538500
)
x1,433:27768104,9541777
k1,433:27962926,9541777:194822
x1,433:28290606,9541777
k1,433:28485428,9541777:194822
x1,433:28958587,9541777
k1,433:29153409,9541777:194822
x1,433:29444385,9541777
x1,433:29755681,9541777
x1,433:30357953,9541777
x1,433:30685633,9541777
x1,433:31704704,9541777
x1,433:33451862,9541777
(1,433:33506586,9538500:218232,446948,0
x1,433:33724818,9538500
)
x1,433:34107222,9541777
k1,433:34302043,9541777:194821
x1,433:35429907,9541777
k1,433:35624729,9541777:194822
x1,433:35915705,9541777
x1,433:36227001,9541777
x1,433:36683776,9541777
x1,433:36902008,9541777
k1,435:36902008,9541777:0
)
(1,435:20595388,10328209:16306620,450225,141880
x1,435:21432276,10328209
k1,433:21627587,10328209:195311
x1,433:22392378,10328209
k1,433:22587688,10328209:195310
x1,433:23279734,10328209
x1,433:24699229,10328209
k1,433:24894540,10328209:195311
x1,433:25513196,10328209
k1,433:25708506,10328209:195310
x1,433:26181665,10328209
k1,433:26376976,10328209:195311
x1,433:27250568,10328209
x1,433:28670063,10328209
(1,433:28724787,10324932:218232,446948,0
x1,433:28943019,10324932
)
x1,433:29325423,10328209
k1,433:29520734,10328209:195311
x1,433:30357622,10328209
(1,433:30339597,10324932:218232,446948,0
x1,433:30557829,10324932
)
x1,433:31795460,10328209
k1,433:31998638,10328209:203178
x1,433:33053758,10328209
x1,433:33964028,10328209
k1,433:34159338,10328209:195310
x1,433:34487018,10328209
k1,433:34682329,10328209:195311
x1,433:36902008,10328209
k1,433:36902008,10328209:0
)
(1,435:20595388,11114641:16306620,450225,141880
x1,435:21723252,11114641
k1,433:21927418,11114641:204166
x1,433:22145650,11114641
x1,433:22436626,11114641
x1,433:24137929,11114641
k1,433:24342095,11114641:204166
x1,433:24960751,11114641
k1,433:25164917,11114641:204166
x1,433:25674780,11114641
x1,433:26366171,11114641
(1,433:26402543,11111364:218232,446948,0
x1,433:26620775,11111364
)
x1,433:26912075,11114641
k1,433:27116241,11114641:204166
x1,433:27698849,11114641
x1,433:28809007,11114641
k1,433:29023254,11114641:214247
x1,433:29824093,11114641
x1,433:30333956,11114641
x1,433:30952612,11114641
x1,433:31607954,11114641
k1,433:31812120,11114641:204166
x1,433:32139800,11114641
k1,433:32343966,11114641:204166
x1,433:33581278,11114641
(1,433:33636002,11111364:218232,446948,0
x1,433:33854234,11111364
)
x1,433:35219660,11114641
k1,433:35423826,11114641:204166
x1,433:36042482,11114641
k1,433:36246648,11114641:204166
x1,433:36902008,11114641
k1,433:36902008,11114641:0
)
(1,435:20595388,11901073:16306620,450225,141880
x1,435:21214044,11901073
(1,433:21196019,11897796:218232,446948,0
x1,433:21414251,11897796
)
x1,433:21814995,11901073
g1,433:22018155,11901073
k1,435:36902008,11901073:14883853
g1,435:36902008,11901073
)
(1,437:20595388,13080721:16306620,589817,141880
h1,436:20595388,13080721:1114112,0,0
x1,436:22437604,13080721
k1,436:22650605,13080721:213001
x1,436:23123764,13080721
k1,436:23336766,13080721:213002
x1,436:25047893,13080721
k1,436:25260894,13080721:213001
x1,436:25916254,13080721
k1,436:26129255,13080721:213001
x1,436:26675159,13080721
k1,436:26888160,13080721:213001
x1,436:27835134,13080721
x1,436:28526525,13080721
k1,436:28739527,13080721:213002
x1,436:29212686,13080721
k1,436:29425687,13080721:213001
(1,436:29425687,12937852:218232,446948,0
x1,436:29643919,12937852
)
x1,436:31063414,13080721
k1,436:31276415,13080721:213001
x1,436:31895071,13080721
k1,436:32108072,13080721:213001
x1,436:32690679,13080721
k1,436:32903681,13080721:213002
x1,436:33559032,13080721
(1,436:33613756,13077444:218232,418111,0
x1,436:33831988,13077444
)
x1,436:34214392,13080721
k1,436:34427393,13080721:213001
x1,436:35482513,13080721
(1,436:35518885,13077444:218232,446948,0
x1,436:35737117,13077444
)
x1,436:36902008,13080721
k1,436:36902008,13080721:0
)
(1,437:20595388,13867153:16306620,446948,141880
x1,437:22196420,13867153
k1,436:22331627,13867153:135207
x1,436:22950283,13867153
k1,436:23085519,13867153:135236
x1,436:23558678,13867153
k1,436:23693914,13867153:135236
x1,436:24203777,13867153
x1,436:24676936,13867153
x1,436:25222848,13867153
x1,436:26007303,13867153
k1,436:26142539,13867153:135236
x1,436:26761195,13867153
k1,436:26896431,13867153:135236
x1,436:28716996,13867153
k1,436:28852232,13867153:135236
x1,436:29980751,13867153
x1,436:31145319,13867153
x1,436:32310542,13867153
k1,436:32445777,13867153:135235
x1,436:33064433,13867153
x1,436:33755824,13867153
k1,436:33891060,13867153:135236
x1,436:34619164,13867153
x1,436:35456052,13867153
k1,436:35591288,13867153:135236
x1,436:36902008,13867153
k1,436:36902008,13867153:0
)
(1,437:20595388,14653585:16306620,446948,116320
x1,437:20886364,14653585
k1,436:21013836,14653585:127472
x1,436:21669187,14653585
x1,436:22943185,14653585
x1,436:23780073,14653585
k1,436:23907544,14653585:127471
x1,436:24708383,14653585
k1,436:24835855,14653585:127472
x1,436:26146575,14653585
k1,436:26274047,14653585:127472
x1,436:27529703,14653585
k1,436:27664448,14653585:134745
x1,436:29193400,14653585
x1,436:29357240,14653585
k1,436:29548278,14653585:191038
x1,436:30531310,14653585
k1,436:30658782,14653585:127472
x1,436:31167990,14653585
x1,436:31932781,14653585
x1,436:32405940,14653585
x1,436:33316228,14653585
k1,436:33443700,14653585:127472
x1,436:34062356,14653585
k1,436:34189827,14653585:127471
x1,436:35208890,14653585
k1,436:35336362,14653585:127472
x1,436:35518545,14653585
x1,436:35846225,14653585
x1,436:36147696,14653585
x1,436:36683776,14653585
x1,436:36902008,14653585
k1,437:36902008,14653585:0
)
(1,437:20595388,15440017:16306620,450225,141880
x1,437:20959754,15440017
x1,437:21287434,15440017
x1,437:22048296,15440017
(1,436:22103020,15436740:218232,446948,0
x1,436:22321252,15436740
)
x1,436:22703656,15440017
k1,436:22854240,15440017:150584
x1,436:23800576,15440017
x1,436:24710208,15440017
x1,436:25874776,15440017
k1,436:26025360,15440017:150584
x1,436:26971696,15440017
k1,436:27122280,15440017:150584
x1,436:27595439,15440017
k1,436:27746023,15440017:150584
x1,436:28729045,15440017
x1,436:29384405,15440017
x1,436:30075796,15440017
x1,436:30257979,15440017
x1,436:31204315,15440017
k1,436:31354900,15440017:150585
x1,436:31973556,15440017
k1,436:32124140,15440017:150584
x1,436:33143203,15440017
k1,436:33293787,15440017:150584
(1,436:33275762,15436740:218232,446948,0
x1,436:33493994,15436740
)
x1,436:34895465,15440017
k1,436:35046049,15440017:150584
x1,436:36683776,15440017
x1,436:36902008,15440017
k1,437:36902008,15440017:0
)
(1,437:20595388,16226449:16306620,450225,141880
x1,437:21760593,16226449
(1,436:21796965,16223172:218232,446948,0
x1,436:22015197,16223172
)
x1,436:23198431,16226449
k1,436:23560597,16226449:362166
x1,436:24288701,16226449
k1,436:24505543,16226449:216842
x1,436:24978702,16226449
k1,436:25195544,16226449:216842
x1,436:26906671,16226449
k1,436:27123513,16226449:216842
x1,436:27778873,16226449
k1,436:27995715,16226449:216842
x1,436:28286691,16226449
k1,436:28503532,16226449:216841
x1,436:28831212,16226449
k1,436:29048054,16226449:216842
x1,436:29375734,16226449
k1,436:29592576,16226449:216842
x1,436:30211232,16226449
x1,436:30902623,16226449
k1,436:31119465,16226449:216842
x1,436:31884256,16226449
k1,436:32101098,16226449:216842
x1,436:32392074,16226449
(1,436:32446798,16223172:218232,418111,0
x1,436:32665030,16223172
)
x1,436:33302362,16226449
k1,436:33519204,16226449:216842
x1,436:34829924,16226449
k1,436:35046766,16226449:216842
x1,436:35374446,16226449
k1,436:35591288,16226449:216842
x1,436:36902008,16226449
k1,436:36902008,16226449:0
)
(1,437:20595388,17012881:16306620,450225,141880
x1,437:21541724,17012881
x1,437:22815722,17012881
k1,436:22956246,17012881:140524
x1,436:23721037,17012881
k1,436:23861560,17012881:140523
x1,436:24189240,17012881
x1,436:24646015,17012881
x1,436:25737831,17012881
k1,436:25878355,17012881:140524
x1,436:26497011,17012881
k1,436:26637535,17012881:140524
x1,436:27584519,17012881
k1,436:27725019,17012881:140500
x1,436:28234882,17012881
(1,436:28271254,17009604:218232,446948,0
x1,436:28489486,17009604
)
x1,436:28780786,17012881
k1,436:28921310,17012881:140524
x1,436:29539966,17012881
x1,436:29857822,17012881
x1,436:30145525,17012881
x1,436:30509891,17012881
x1,436:30821187,17012881
x1,436:31390691,17012881
k1,436:31531215,17012881:140524
x1,436:31858895,17012881
k1,436:31999419,17012881:140524
x1,436:32618075,17012881
k1,436:32758598,17012881:140523
x1,436:33887117,17012881
x1,436:34978933,17012881
k1,436:35119457,17012881:140524
x1,436:36683776,17012881
x1,436:36902008,17012881
k1,437:36902008,17012881:0
)
(1,437:20595388,17799313:16306620,450225,141880
x1,437:22269811,17799313
k1,436:22504444,17799313:234633
x1,436:22795420,17799313
k1,436:23030052,17799313:234632
x1,436:23503211,17799313
k1,436:23737844,17799313:234633
x1,436:25557108,17799313
k1,436:25791740,17799313:234632
x1,436:26410396,17799313
k1,436:26645029,17799313:234633
x1,436:27190933,17799313
x1,436:27700796,17799313
x1,436:28702179,17799313
k1,436:28954509,17799313:252330
x1,436:29718644,17799313
x1,436:30337300,17799313
x1,436:30810459,17799313
x1,436:31720747,17799313
k1,436:31955380,17799313:234633
x1,436:33665842,17799313
k1,436:33900474,17799313:234632
x1,436:34701313,17799313
k1,436:34935946,17799313:234633
x1,436:35445809,17799313
(1,436:35482181,17796036:218232,446948,0
x1,436:35700413,17796036
)
x1,436:36902008,17799313
k1,436:36902008,17799313:0
)
(1,437:20595388,18585745:16306620,446948,141880
x1,437:22087628,18585745
x1,437:23325578,18585745
x1,437:24308600,18585745
k1,436:24494086,18585745:185486
x1,436:27740053,18585745
k1,436:27925539,18585745:185486
x1,436:28544195,18585745
k1,436:28729681,18585745:185486
x1,436:29275585,18585745
x1,436:30040376,18585745
k1,436:30225862,18585745:185486
x1,436:31172836,18585745
x1,436:32265307,18585745
k1,436:32450792,18585745:185485
x1,436:32741768,18585745
(1,436:32796492,18582468:218232,418111,0
x1,436:33014724,18582468
)
x1,436:33652056,18585745
k1,436:33837542,18585745:185486
x1,436:34310701,18585745
k1,436:34496187,18585745:185486
x1,436:35114843,18585745
x1,436:35842938,18585745
k1,436:36028424,18585745:185486
x1,436:36902008,18585745
k1,436:36902008,18585745:0
)
(1,437:20595388,19372177:16306620,450225,141880
x1,437:22342572,19372177
k1,436:22548661,19372177:206089
x1,436:23094573,19372177
(1,436:23130945,19368900:218232,446948,0
x1,436:23349177,19368900
)
x1,436:23385549,19372177
x1,436:24331877,19372177
k1,436:24537966,19372177:206089
x1,436:25011125,19372177
k1,436:25217213,19372177:206088
x1,436:26054756,19372177
(1,436:26091128,19368900:218232,446948,0
x1,436:26309360,19368900
)
x1,436:27619730,19372177
k1,436:27825819,19372177:206089
x1,436:28153499,19372177
k1,436:28359588,19372177:206089
x1,436:29560834,19372177
x1,436:29925210,19372177
x1,436:30980321,19372177
(1,436:31035045,19368900:218232,446948,0
x1,436:31253277,19368900
)
x1,436:31635681,19372177
k1,436:31841770,19372177:206089
x1,436:32460426,19372177
k1,436:32666514,19372177:206088
x1,436:33431305,19372177
k1,436:33637394,19372177:206089
x1,436:35020841,19372177
x1,436:36113312,19372177
k1,436:36319401,19372177:206089
x1,436:36902008,19372177
k1,436:36902008,19372177:0
)
(1,437:20595388,20158609:16306620,450225,141880
x1,437:21250739,20158609
(1,436:21305463,20155332:218232,418111,0
x1,436:21523695,20155332
)
x1,436:22069939,20158609
k1,436:22228078,20158609:158139
x1,436:23647573,20158609
(1,436:23683945,20155332:218232,446948,0
x1,436:23902177,20155332
)
x1,436:25467493,20158609
k1,436:25624206,20158609:156713
x1,436:25915182,20158609
x1,436:26233038,20158609
x1,436:26814990,20158609
x1,436:27288149,20158609
x1,436:28889827,20158609
k1,436:29046541,20158609:156714
x1,436:29337517,20158609
k1,436:29494231,20158609:156714
x1,436:30259022,20158609
k1,436:30415735,20158609:156713
x1,436:30706711,20158609
x1,436:31018007,20158609
x1,436:31626839,20158609
x1,436:32391630,20158609
k1,436:32548344,20158609:156714
x1,436:33167000,20158609
k1,436:33323713,20158609:156713
x1,436:34524977,20158609
(1,436:34506952,20155332:218232,446948,0
x1,436:34725184,20155332
)
x1,436:35253064,20158609
k1,436:35409778,20158609:156714
x1,436:36210617,20158609
x1,436:36683776,20158609
x1,436:36902008,20158609
k1,437:36902008,20158609:0
)
(1,437:20595388,20945041:16306620,450225,141880
x1,437:20923068,20945041
x1,437:21651163,20945041
(1,436:21705887,20941764:218232,446948,0
x1,436:21924119,20941764
)
x1,436:23325586,20945041
g1,436:23489426,20945041
x1,436:24108082,20945041
g1,436:24271922,20945041
x1,436:25400441,20945041
x1,436:26492257,20945041
g1,436:26656097,20945041
x1,436:27784616,20945041
x1,436:28294479,20945041
x1,436:29677926,20945041
g1,436:29841766,20945041
x1,436:30969630,20945041
g1,436:31133470,20945041
x1,436:32152533,20945041
g1,436:32316373,20945041
x1,436:32498556,20945041
x1,436:32826236,20945041
x1,436:33127707,20945041
x1,436:33663787,20945041
x1,436:34028153,20945041
x1,436:34355833,20945041
x1,436:35116695,20945041
(1,436:35171419,20941764:218232,446948,0
x1,436:35389651,20941764
)
x1,436:35935895,20945041
k1,437:36902008,20945041:966113
g1,437:36902008,20945041
)
]
(1,438:36902008,20945041:0,298188,141880
h1,438:36902008,20945041:327680,298188,141880
k1,438:36902008,20945041:-327680
)
)
[1,444:3356429,32016238:33545579,9432797,0
[1,444:3356429,32016238:33545579,9432797,0
(1,443:3356429,30447641:33545579,7864200,0
k1,443:6366800,30447641:3010371
h1,442:6366800,30447641:0,0,0
(1,442:6366800,30447641:27524838,7864200,0
(1,442:6366800,30447641:27524905,7864220,0
(1,442:6366800,30447641:27524905,7864220,0
(1,442:6366800,30447641:0,16050749,0
(1,442:6366800,30447641:42823926,16050749,0
)
k1,442:6366798,30447641:-42823928
)
)
)
)
g1,443:33891638,30447641
k1,443:36902008,30447641:3010370
)
(1,443:3356429,31748849:33545579,645848,267389
h1,443:3356429,31748849:0,0,0
g1,443:3356429,31748849
[1,443:3356429,31748849:33545579,645848,267389
(1,443:3356429,31748849:33545579,645848,267389
k1,443:4027419,31748849:670990
h1,443:4027419,31748849:0,0,0
x1,443:5901101,31748849
g1,443:6080505,31748849
x1,443:6997614,31748849
g1,443:7220074,31748849
r1,443:7220074,31748849:0,891289,267389
g1,443:7220074,31748849
(1,443:7220074,31592409:238964,489408,0
x1,443:7459038,31592409
)
x1,443:9013383,31748849
g1,443:9192787,31748849
x1,443:9870214,31748849
g1,443:10049618,31748849
x1,443:10687573,31748849
g1,443:10866977,31748849
x1,443:11584586,31748849
(1,443:11644509,31745262:238964,457832,0
x1,443:11883473,31745262
)
x1,443:12302204,31748849
g1,443:12481608,31748849
x1,443:13636962,31748849
(1,443:13676789,31745262:238964,489408,0
x1,443:13915753,31745262
)
x1,443:15191307,31748849
g1,443:15370711,31748849
x1,443:17123839,31748849
g1,443:17303243,31748849
x1,443:18737743,31748849
g1,443:18917147,31748849
x1,443:20591347,31748849
x1,443:22205987,31748849
g1,443:22385391,31748849
x1,443:25334782,31748849
g1,443:25514186,31748849
x1,443:25832804,31748849
g1,443:26012208,31748849
x1,443:27566545,31748849
g1,443:27745949,31748849
x1,443:28423376,31748849
g1,443:28602780,31748849
x1,443:29639016,31748849
x1,443:30889100,31748849
x1,443:32643665,31748849
g1,443:32823069,31748849
x1,443:34198010,31748849
g1,443:34377414,31748849
x1,443:36051614,31748849
x1,443:36231018,31748849
r1,443:36231018,31748849:0,267389,267389
g1,443:36231018,31748849
k1,443:36902008,31748849:670990
)
]
g1,443:36902008,31748849
g1,443:36902008,31748849
)
]
]
(1,453:3356429,39772422:33545579,6904216,141880
[1,453:3356429,39772422:16306620,6904216,141880
(1,449:3356429,33589102:16306620,634641,13271
(1,449:3356429,33589102:1415577,634641,6128
g1,449:3356429,33589102
x1,449:3828288,33589102
g1,449:4772006,33589102
)
x1,449:10513616,33589102
k1,449:19663049,33589102:9149433
g1,449:19663049,33589102
)
(1,452:3356429,35053830:16306620,450225,141880
x1,452:3939036,35053830
k1,451:4239208,35053830:300172
x1,451:5768142,35053830
k1,451:6068314,35053830:300172
x1,451:6578177,35053830
(1,451:6614549,35050553:218232,446948,0
x1,451:6832781,35050553
)
x1,451:8034376,35053830
k1,451:8334548,35053830:300172
x1,451:9826788,35053830
x1,451:10627627,35053830
(1,451:10609602,35050553:218232,446948,0
x1,451:10827834,35050553
)
x1,451:12047760,35053830
k1,451:12347933,35053830:300173
x1,451:13475797,35053830
k1,451:13775969,35053830:300172
x1,451:14321873,35053830
x1,451:14686239,35053830
x1,451:15705310,35053830
k1,451:16005482,35053830:300172
x1,451:17388929,35053830
k1,451:17689101,35053830:300172
x1,451:18307757,35053830
k1,451:18607929,35053830:300172
x1,451:19444817,35053830
x1,451:19663049,35053830
k1,452:19663049,35053830:0
)
(1,452:3356429,35840262:16306620,450225,141880
x1,452:4157268,35840262
x1,452:5285769,35840262
(1,451:5340493,35836985:218232,446948,0
x1,451:5558725,35836985
)
x1,451:5941129,35840262
k1,451:6135039,35840262:193910
x1,451:6680943,35840262
x1,451:6998799,35840262
(1,451:7053523,35836985:218232,446948,0
x1,451:7271755,35836985
)
x1,451:7654159,35840262
k1,451:7848070,35840262:193911
x1,451:8867133,35840262
k1,451:9061043,35840262:193910
x1,451:9243226,35840262
x1,451:9570906,35840262
x1,451:9872377,35840262
x1,451:10408457,35840262
x1,451:10772823,35840262
x1,451:11100503,35840262
x1,451:11861365,35840262
(1,451:11916089,35836985:218232,446948,0
x1,451:12134321,35836985
)
x1,451:12516725,35840262
k1,451:12710635,35840262:193910
x1,451:13256539,35840262
k1,451:13450449,35840262:193910
x1,451:13923608,35840262
k1,451:14117519,35840262:193911
x1,451:15355487,35840262
x1,451:16083582,35840262
x1,451:16921125,35840262
k1,451:17115035,35840262:193910
x1,451:17588203,35840262
x1,451:18316298,35840262
x1,451:19663049,35840262
k1,451:19663049,35840262:0
)
(1,452:3356429,36626694:16306620,446948,9168
x1,452:3975085,36626694
x1,452:5175684,36626694
x1,452:7250539,36626694
k1,451:7458665,36626694:208126
x1,451:8405001,36626694
k1,451:8613127,36626694:208126
x1,451:9086286,36626694
k1,451:9294412,36626694:208126
x1,451:9622092,36626694
x1,451:10297099,36626694
x1,451:11388914,36626694
k1,451:11597040,36626694:208126
x1,451:12142944,36626694
x1,451:13089280,36626694
x1,451:14399327,36626694
k1,451:14607454,36626694:208127
x1,451:15226110,36626694
k1,451:15434236,36626694:208126
x1,451:15907395,36626694
k1,451:16115521,36626694:208126
x1,451:16770872,36626694
x1,451:17135238,36626694
x1,451:17972781,36626694
k1,451:18180907,36626694:208126
x1,451:18799563,36626694
k1,451:19007689,36626694:208126
x1,451:19663049,36626694
k1,451:19663049,36626694:0
)
(1,452:3356429,37413126:16306620,450225,141880
x1,452:4594397,37413126
x1,452:5395236,37413126
k1,451:5627781,37413126:232545
x1,451:6246437,37413126
k1,451:6478983,37413126:232546
x1,451:7061590,37413126
x1,451:7352566,37413126
x1,451:7663862,37413126
x1,451:8411613,37413126
(1,451:8466337,37409849:218232,446948,0
x1,451:8684569,37409849
)
x1,451:9066973,37413126
k1,451:9299518,37413126:232545
x1,451:10282549,37413126
x1,451:10464732,37413126
x1,451:11283914,37413126
k1,451:11693190,37413126:409276
x1,451:12676222,37413126
k1,451:12908767,37413126:232545
x1,451:14510438,37413126
k1,451:14742983,37413126:232545
x1,451:15252846,37413126
(1,451:15289218,37409849:218232,446948,0
x1,451:15507450,37409849
)
x1,451:15798750,37413126
k1,451:16031295,37413126:232545
x1,451:17450783,37413126
k1,451:17683329,37413126:232546
x1,451:18484168,37413126
k1,451:18716713,37413126:232545
x1,451:19007689,37413126
(1,451:19062413,37409849:218232,418111,0
x1,451:19280645,37409849
)
x1,451:19663049,37413126
k1,451:19663049,37413126:0
)
(1,452:3356429,38199558:16306620,450225,141880
x1,452:4266717,38199558
k1,451:4542266,38199558:275549
x1,451:5816920,38199558
k1,451:6092469,38199558:275549
x1,451:6420149,38199558
k1,451:6695698,38199558:275549
x1,451:8589017,38199558
k1,451:8864566,38199558:275549
x1,451:9446518,38199558
x1,451:10246702,38199558
x1,451:10719861,38199558
x1,451:11120276,38199558
x1,451:11702228,38199558
x1,451:12612516,38199558
k1,451:12888065,38199558:275549
x1,451:13761657,38199558
k1,451:14037206,38199558:275549
x1,451:15238470,38199558
(1,451:15220445,38196281:218232,446948,0
x1,451:15438677,38196281
)
x1,451:15966557,38199558
k1,451:16242106,38199558:275549
x1,451:17188442,38199558
x1,451:18098074,38199558
x1,451:19663049,38199558
k1,451:19663049,38199558:0
)
(1,452:3356429,38985990:16306620,450225,141880
x1,452:3975085,38985990
k1,451:4272985,38985990:297900
x1,451:4746144,38985990
k1,451:5044044,38985990:297900
x1,451:6354091,38985990
k1,451:6651991,38985990:297900
x1,451:7452830,38985990
x1,451:8253669,38985990
k1,451:8551569,38985990:297900
x1,451:8879249,38985990
k1,451:9177149,38985990:297900
x1,451:10268964,38985990
k1,451:10566865,38985990:297901
x1,451:11185521,38985990
k1,451:11483421,38985990:297900
x1,451:11956580,38985990
k1,451:12254480,38985990:297900
x1,451:14073744,38985990
k1,451:14371644,38985990:297900
x1,451:16301011,38985990
(1,451:16337383,38982713:218232,446948,0
x1,451:16555615,38982713
)
x1,451:16591987,38985990
x1,451:17538315,38985990
k1,451:17836215,38985990:297900
x1,451:18637054,38985990
k1,451:18934954,38985990:297900
x1,451:19153186,38985990
(1,451:19135161,38982713:218232,446948,0
x1,451:19353393,38982713
)
x1,451:19663049,38985990
k1,451:19663049,38985990:0
)
(1,452:3356429,39772422:16306620,446948,141880
x1,452:5268091,39772422
k1,451:5674928,39772422:406837
x1,451:6657960,39772422
k1,451:6889692,39772422:231732
x1,451:8491363,39772422
k1,451:8723095,39772422:231732
x1,451:9341751,39772422
k1,451:9573483,39772422:231732
x1,451:10301587,39772422
x1,451:11138475,39772422
k1,451:11370207,39772422:231732
x1,451:11697887,39772422
k1,451:11929619,39772422:231732
x1,451:13967771,39772422
k1,451:14199504,39772422:231733
x1,451:14818160,39772422
k1,451:15049892,39772422:231732
x1,451:16360594,39772422
k1,451:16592326,39772422:231732
x1,451:17720845,39772422
x1,451:18521029,39772422
k1,451:18752761,39772422:231732
x1,451:19663049,39772422
k1,451:19663049,39772422:0
)
]
k1,453:20129219,39772422:466170
r1,453:20129219,39772422:0,7046096,141880
k1,453:20595388,39772422:466169
[1,453:20595388,39772422:16306620,6904216,0
(1,452:20595388,33589102:16306620,450225,141880
x1,452:22197059,33589102
k1,451:22427878,33589102:230819
x1,451:22937086,33589102
x1,451:23555742,33589102
x1,451:25338949,33589102
k1,451:25569767,33589102:230818
x1,451:25860743,33589102
k1,451:26091562,33589102:230819
x1,451:26382538,33589102
x1,451:26693834,33589102
x1,451:27302666,33589102
x1,451:28067457,33589102
k1,451:28298276,33589102:230819
x1,451:28916932,33589102
k1,451:29147750,33589102:230818
x1,451:30349014,33589102
(1,451:30330989,33585825:218232,446948,0
x1,451:30549221,33585825
)
x1,451:31077101,33589102
k1,451:31307920,33589102:230819
x1,451:31926576,33589102
k1,451:32157394,33589102:230818
x1,451:32630553,33589102
k1,451:32861372,33589102:230819
x1,451:34171419,33589102
k1,451:34402238,33589102:230819
x1,451:35348556,33589102
k1,451:35579374,33589102:230818
x1,451:36198030,33589102
k1,451:36428849,33589102:230819
x1,451:36902008,33589102
k1,451:36902008,33589102:0
)
(1,452:20595388,34375534:16306620,450225,141880
x1,452:22578492,34375534
k1,451:23144537,34375534:566045
x1,451:23835937,34375534
k1,451:24120739,34375534:284802
x1,451:24302922,34375534
x1,451:24630602,34375534
x1,451:24932073,34375534
x1,451:25468153,34375534
x1,451:25832519,34375534
x1,451:26160199,34375534
x1,451:26921061,34375534
(1,451:26975785,34372257:218232,446948,0
x1,451:27194017,34372257
)
x1,451:27576421,34375534
k1,451:27861222,34375534:284801
x1,451:28079454,34375534
x1,451:28363877,34375534
x1,451:28678453,34375534
x1,451:30084189,34375534
k1,451:30368991,34375534:284802
x1,451:30878199,34375534
x1,451:32333725,34375534
k1,451:32618527,34375534:284802
x1,451:33164431,34375534
x1,451:33674294,34375534
x1,451:34766765,34375534
k1,451:35051566,34375534:284801
x1,451:35670222,34375534
k1,451:35955024,34375534:284802
x1,451:36902008,34375534
k1,451:36902008,34375534:0
)
(1,452:20595388,35161966:16306620,450225,141880
x1,452:20886364,35161966
k1,451:21165637,35161966:279273
x1,451:21711541,35161966
x1,451:23021580,35161966
k1,451:23300853,35161966:279273
x1,451:23919509,35161966
k1,451:24198782,35161966:279273
x1,451:24817438,35161966
(1,451:24853810,35158689:218232,446948,0
x1,451:25072042,35158689
)
x1,451:26164819,35161966
k1,451:26444092,35161966:279273
x1,451:28082457,35161966
x1,451:29665775,35161966
k1,451:29973906,35161966:308131
x1,451:30592562,35161966
k1,451:30871835,35161966:279273
x1,451:31818171,35161966
k1,451:32097444,35161966:279273
x1,451:32752804,35161966
x1,451:33117170,35161966
x1,451:34391168,35161966
k1,451:34670441,35161966:279273
x1,451:35143600,35161966
k1,451:35422873,35161966:279273
x1,451:35932736,35161966
x1,451:36478648,35161966
x1,451:36696880,35161966
x1,451:36902008,35161966
k1,452:36902008,35161966:0
)
(1,452:20595388,35948398:16306620,450225,141880
x1,452:21869386,35948398
(1,451:21924110,35945121:218232,446948,0
x1,451:22142342,35945121
)
x1,451:22524746,35948398
k1,451:22793956,35948398:269210
x1,451:25524809,35948398
k1,451:25794018,35948398:269209
x1,451:26121698,35948398
k1,451:26390908,35948398:269210
x1,451:26609140,35948398
x1,451:26893563,35948398
x1,451:28204247,35948398
k1,451:28473457,35948398:269210
x1,451:28946616,35948398
k1,451:29215825,35948398:269209
x1,451:29834481,35948398
(1,451:29870853,35945121:218232,446948,0
x1,451:30089085,35945121
)
x1,451:31181862,35948398
k1,451:31451072,35948398:269210
x1,451:31778752,35948398
k1,451:32047961,35948398:269209
x1,451:32629913,35948398
x1,451:33430097,35948398
x1,451:33903256,35948398
x1,451:34303671,35948398
x1,451:35358782,35948398
(1,451:35413506,35945121:218232,446948,0
x1,451:35631738,35945121
)
x1,451:36014142,35948398
k1,451:36283352,35948398:269210
x1,451:36902008,35948398
k1,451:36902008,35948398:0
)
(1,452:20595388,36734830:16306620,450225,141880
x1,452:21323475,36734830
k1,451:21596237,36734830:272762
x1,451:22797501,36734830
(1,451:22779476,36731553:218232,446948,0
x1,451:22997708,36731553
)
x1,451:23689428,36734830
k1,451:24219353,36734830:529925
x1,451:25165681,36734830
k1,451:25438443,36734830:272762
x1,451:26639707,36734830
(1,451:26621682,36731553:218232,446948,0
x1,451:26839914,36731553
)
x1,451:27367794,36734830
k1,451:27640556,36734830:272762
x1,451:28259212,36734830
k1,451:28531974,36734830:272762
x1,451:29660493,36734830
x1,451:30752309,36734830
k1,451:31025071,36734830:272762
x1,451:32589390,36734830
x1,451:34263813,36734830
k1,451:34536574,36734830:272761
x1,451:35155230,36734830
k1,451:35427992,36734830:272762
x1,451:35901151,36734830
k1,451:36173913,36734830:272762
x1,451:36356096,36734830
x1,451:36902008,36734830
k1,452:36902008,36734830:0
)
(1,452:20595388,37521262:16306620,450225,141880
x1,452:20923068,37521262
x1,452:21459148,37521262
x1,452:21823514,37521262
x1,452:22151194,37521262
x1,452:22912056,37521262
(1,451:22966780,37517985:218232,446948,0
x1,451:23185012,37517985
)
x1,451:23567416,37521262
k1,451:23846536,37521262:279120
x1,451:24392440,37521262
k1,451:24671559,37521262:279119
x1,451:25727326,37521262
x1,451:26528165,37521262
k1,451:26807285,37521262:279120
x1,451:27317148,37521262
x1,451:28117332,37521262
x1,451:28590491,37521262
x1,451:30192169,37521262
k1,451:30471288,37521262:279119
x1,451:30762264,37521262
k1,451:31041384,37521262:279120
x1,451:31514543,37521262
k1,451:31793662,37521262:279119
x1,451:32776684,37521262
x1,451:33432044,37521262
x1,451:34123435,37521262
x1,451:34305618,37521262
x1,451:35251954,37521262
k1,451:35531074,37521262:279120
x1,451:36149730,37521262
k1,451:36428849,37521262:279119
x1,451:36902008,37521262
k1,451:36902008,37521262:0
)
(1,452:20595388,38307694:16306620,450225,141880
x1,452:21432931,38307694
(1,451:21469303,38304417:218232,446948,0
x1,451:21687535,38304417
)
x1,451:22997905,38307694
k1,451:23273285,38307694:275380
x1,451:24074124,38307694
k1,451:24349504,38307694:275380
(1,451:24331479,38304417:218232,446948,0
x1,451:24549711,38304417
)
x1,451:25951182,38307694
k1,451:26226562,38307694:275380
x1,451:27864289,38307694
x1,451:29029494,38307694
(1,451:29065866,38304417:218232,446948,0
x1,451:29284098,38304417
)
x1,451:30303492,38307694
k1,451:30578872,38307694:275380
x1,451:31743440,38307694
k1,451:32018708,38307694:275268
x1,451:33620387,38307694
x1,451:34457930,38307694
k1,451:34733310,38307694:275380
x1,451:35315917,38307694
k1,451:35591297,38307694:275380
x1,451:36246648,38307694
(1,451:36301372,38304417:218232,418111,0
x1,451:36519604,38304417
)
x1,451:36902008,38307694
k1,451:36902008,38307694:0
)
(1,452:20595388,39094126:16306620,446948,116320
x1,452:22124340,39094126
x1,452:23817132,39094126
k1,452:36902008,39094126:13084876
g1,452:36902008,39094126
)
]
(1,453:36902008,39772422:0,298188,141880
h1,453:36902008,39772422:327680,298188,141880
k1,453:36902008,39772422:-327680
)
)
]
(1,456:3356429,49962944:33545579,623900,267389
(1,456:3356429,49962944:33545579,623900,267389
(1,456:3356429,49962944:33545579,623900,267389
[1,456:3356429,49962944:33545579,623900,267389
(1,456:3356429,49962944:33545579,623900,267389
(1,456:3356429,49962944:0,435812,186779
[1,456:3356429,49962944:33545579,435812,186779
(1,456:3356429,49962944:33545579,435812,186779
h1,456:3356429,49962944:0,0,0
x1,456:4375636,49962944
g1,456:4506708,49962944
x1,456:5351329,49962944
g1,456:5482401,49962944
x1,456:6152436,49962944
g1,456:6283508,49962944
x1,456:6691399,49962944
g1,456:6822471,49962944
x1,456:8365954,49962944
g1,456:8497026,49962944
x1,456:9021308,49962944
(1,456:9065087,49960323:174586,334489,0
x1,456:9239673,49960323
)
x1,456:9516233,49962944
g1,456:9647305,49962944
x1,456:10419050,49962944
g1,456:10550122,49962944
x1,456:11598698,49962944
r1,456:11598698,49962944:0,622591,186779
k1,456:24250353,49962944:12651655
k1,456:36902008,49962944:12651655
)
]
k1,456:3356428,49962944:-33545580
)
g1,456:3356429,49962944
[1,456:3356429,49962944:33545579,623900,267389
(1,456:3356429,49962944:33545579,623900,267389
k1,456:19770409,49962944:16413980
h1,456:19770409,49962944:0,0,0
x1,456:20488027,49962944
r1,456:20488027,49962944:0,891289,267389
g1,456:20488027,49962944
k1,456:36902007,49962944:16413980
)
]
g1,456:36902008,49962944
(1,456:36902008,49962944:0,435812,186779
k1,456:3356428,49962944:-33545580
[1,456:3356428,49962944:33545579,435812,186779
(1,456:3356428,49962944:33545579,435812,186779
k1,456:28834342,49962944:25477914
h1,456:28834342,49962944:0,0,0
x1,456:29329267,49962944
x1,456:30073222,49962944
g1,456:30204294,49962944
x1,456:32359093,49962944
g1,456:32490165,49962944
x1,456:35227446,49962944
g1,456:35358518,49962944
x1,456:36902007,49962944
r1,456:36902007,49962944:0,622591,186779
g1,456:36902007,49962944
g1,456:36902007,49962944
)
]
)
)
]
)
g1,456:36902008,49962944
)
)
]
]
!57394
}11
!11
{12
[1,532:4736286,49962944:32165722,45226658,267389
[1,532:3356429,49962944:33545579,48285487,267389
[1,532:3356429,2463889:33545579,786432,0
(1,532:3356429,2463889:33545579,622591,0
(1,532:3356429,2463889:33545579,622591,0
(1,532:3356429,2463889:33545579,622591,0
[1,532:3356429,2463889:33545579,622591,0
(1,532:3356429,2277110:33545579,435812,186779
(1,532:3356429,2277110:0,435812,186779
[1,532:3356429,2277110:33545579,435812,186779
(1,532:3356429,2277110:33545579,435812,186779
h1,532:3356429,2277110:0,0,0
x1,532:3676768,2277110
x1,532:4968602,2277110
g1,532:5099674,2277110
x1,532:5594599,2277110
g1,532:5725671,2277110
x1,532:7035860,2277110
r1,532:7035860,2277110:0,622591,186779
k1,532:21968934,2277110:14933074
k1,532:36902008,2277110:14933074
)
]
k1,532:3356428,2277110:-33545580
)
g1,532:3356429,2277110
[1,532:3356429,2277110:33545579,0,0
(1,532:3356429,2277110:33545579,0,0
k1,532:20129219,2277110:16772790
h1,532:20129219,2277110:0,0,0
g1,532:20129219,2277110
k1,532:36902009,2277110:16772790
)
]
g1,532:36902008,2277110
(1,532:36902008,2277110:0,435812,186779
k1,532:3356428,2277110:-33545580
[1,532:3356428,2277110:33545579,435812,186779
(1,532:3356428,2277110:33545579,435812,186779
k1,532:23462036,2277110:20105608
h1,532:23462036,2277110:0,0,0
x1,532:25966535,2277110
(1,532:26010314,2274489:174586,357558,0
x1,532:26184900,2274489
)
x1,532:26490823,2277110
g1,532:26621895,2277110
x1,532:26854676,2277110
g1,532:26985748,2277110
x1,532:27364276,2277110
g1,532:27495348,2277110
x1,532:29242766,2277110
(1,532:29286545,2274489:174586,357558,0
x1,532:29461131,2274489
)
x1,532:29767054,2277110
g1,532:29898126,2277110
x1,532:31586831,2277110
g1,532:31717903,2277110
x1,532:32212828,2277110
g1,532:32343900,2277110
x1,532:33304912,2277110
(1,532:33290492,2274489:174586,357558,0
x1,532:33465078,2274489
)
x1,532:33887383,2277110
g1,532:34018455,2277110
x1,532:34659127,2277110
g1,532:34790199,2277110
x1,532:34964785,2277110
(1,532:34950365,2274489:174586,357558,0
x1,532:35124951,2274489
)
x1,532:35372676,2277110
g1,532:35503748,2277110
x1,532:36902007,2277110
r1,532:36902007,2277110:0,622591,186779
g1,532:36902007,2277110
g1,532:36902007,2277110
)
]
)
)
]
)
g1,532:36902008,2463889
)
)
]
[1,532:3356429,47996864:33545579,43894575,0
(1,461:3356429,4823185:33545579,451540,133360
h1,459:3356429,4823185:1114112,0,0
x1,459:9202843,4823185
g1,459:9366683,4823185
k1,461:36902007,4823185:27535324
g1,461:36902007,4823185
)
(1,464:3356429,6002833:33545579,450225,141880
h1,462:3356429,6002833:1114112,0,0
x1,462:5453573,6002833
k1,462:5598609,6002833:145036
x1,462:7491264,6002833
k1,462:7636300,6002833:145036
x1,462:10292452,6002833
k1,462:10437489,6002833:145037
x1,462:10910648,6002833
k1,462:11055684,6002833:145036
x1,462:13240616,6002833
k1,462:13385652,6002833:145036
x1,462:14004308,6002833
k1,462:14149344,6002833:145036
x1,462:16515830,6002833
(1,462:16497805,5999556:218232,446948,0
x1,462:16716037,5999556
)
x1,462:17152829,6002833
k1,462:17301626,6002833:148797
x1,462:20359504,6002833
(1,462:20341479,5999556:218232,446948,0
x1,462:20559711,5999556
)
x1,462:20832663,6002833
k1,462:20977700,6002833:145037
x1,462:21305380,6002833
k1,462:21450416,6002833:145036
x1,462:23708102,6002833
k1,462:23853138,6002833:145036
x1,462:27165934,6002833
k1,462:27310970,6002833:145036
x1,462:29840642,6002833
k1,462:29985679,6002833:145037
x1,462:32789276,6002833
k1,462:32934312,6002833:145036
x1,462:33807904,6002833
k1,462:33952940,6002833:145036
x1,462:36902008,6002833
k1,462:36902008,6002833:0
)
(1,464:3356429,6789265:33545579,450225,141880
x1,464:4121220,6789265
k1,462:4283305,6789265:162085
x1,462:5666752,6789265
k1,462:5828837,6789265:162085
x1,462:6447493,6789265
k1,462:6609578,6789265:162085
x1,462:9375806,6789265
(1,462:9430530,6785988:218232,446948,0
x1,462:9648762,6785988
)
x1,462:10213349,6789265
k1,462:10376019,6789265:162670
x1,462:10849178,6789265
k1,462:11011264,6789265:162086
x1,462:14106493,6789265
k1,462:14268578,6789265:162085
x1,462:15032722,6789265
k1,462:15194807,6789265:162085
x1,462:17015364,6789265
k1,462:17177449,6789265:162085
x1,462:20308070,6789265
k1,462:20470155,6789265:162085
x1,462:22945427,6789265
x1,462:24128995,6789265
k1,462:24291080,6789265:162085
x1,462:26329879,6789265
k1,462:26491964,6789265:162085
x1,462:28385283,6789265
k1,462:28547368,6789265:162085
x1,462:29166024,6789265
k1,462:29328110,6789265:162086
x1,462:31802716,6789265
k1,462:31964801,6789265:162085
x1,462:32838393,6789265
k1,462:33000478,6789265:162085
x1,462:34165046,6789265
x1,462:36266764,6789265
k1,462:36428849,6789265:162085
x1,462:36902008,6789265
k1,462:36902008,6789265:0
)
(1,464:3356429,7575697:33545579,450225,141880
x1,464:5395236,7575697
k1,462:5596538,7575697:201302
x1,462:6215194,7575697
k1,462:6416495,7575697:201301
x1,462:7290078,7575697
x1,462:7601374,7575697
x1,462:8349125,7575697
(1,462:8403849,7572420:218232,446948,0
x1,462:8622081,7572420
)
x1,462:9004485,7575697
k1,462:9205787,7575697:201302
x1,462:11026343,7575697
k1,462:11227644,7575697:201301
x1,462:11846300,7575697
k1,462:12047602,7575697:201302
x1,462:12520761,7575697
k1,462:12722062,7575697:201301
x1,462:14541326,7575697
k1,462:14742628,7575697:201302
x1,462:15361284,7575697
k1,462:15562585,7575697:201301
x1,462:17455895,7575697
k1,462:17657197,7575697:201302
x1,462:17984877,7575697
k1,462:18186178,7575697:201301
x1,462:18477154,7575697
k1,462:18678456,7575697:201302
x1,462:19151615,7575697
k1,462:19352916,7575697:201301
x1,462:21609945,7575697
k1,462:21811247,7575697:201302
x1,462:24977909,7575697
k1,462:25179210,7575697:201301
x1,462:26125546,7575697
k1,462:26326848,7575697:201302
x1,462:27891832,7575697
k1,462:28093133,7575697:201301
x1,462:32061935,7575697
k1,462:32263237,7575697:201302
x1,462:32954637,7575697
x1,462:34242412,7575697
k1,462:34443676,7575697:201264
x1,462:34661908,7575697
k1,462:34863209,7575697:201301
x1,462:36902008,7575697
k1,462:36902008,7575697:0
)
(1,464:3356429,8362129:33545579,450225,141880
x1,464:5249748,8362129
k1,462:5452988,8362129:203240
x1,462:6071644,8362129
k1,462:6274884,8362129:203240
x1,462:8749490,8362129
k1,462:8952731,8362129:203241
x1,462:9280411,8362129
k1,462:9483651,8362129:203240
x1,462:11812771,8362129
k1,462:12016011,8362129:203240
x1,462:13580995,8362129
k1,462:13784235,8362129:203240
x1,462:15494715,8362129
x1,462:15812571,8362129
k1,462:16015812,8362129:203241
x1,462:16488972,8362129
x1,462:17869155,8362129
k1,462:18072355,8362129:203200
x1,462:18290587,8362129
k1,462:18493827,8362129:203240
x1,462:19367411,8362129
(1,462:19422135,8358852:218232,446948,0
x1,462:19640367,8358852
)
x1,462:20241003,8362129
k1,462:20444243,8362129:203240
x1,462:21062899,8362129
k1,462:21266140,8362129:203241
x1,462:21739299,8362129
k1,462:21942539,8362129:203240
x1,462:22816131,8362129
x1,462:24229073,8362129
k1,462:24432313,8362129:203240
x1,462:24832737,8362129
x1,462:26629710,8362129
k1,462:26832950,8362129:203240
x1,462:28289141,8362129
x1,462:28937930,8362129
k1,462:29141171,8362129:203241
x1,462:31944114,8362129
k1,462:32147354,8362129:203240
x1,462:34259544,8362129
k1,462:34462784,8362129:203240
x1,462:36902008,8362129
k1,462:36902008,8362129:0
)
(1,464:3356429,9148561:33545579,450225,141880
x1,464:4230021,9148561
g1,462:4393861,9148561
x1,462:7415681,9148561
g1,462:7579521,9148561
x1,462:9580313,9148561
g1,462:9744153,9148561
x1,462:10035129,9148561
g1,462:10198969,9148561
x1,462:10963760,9148561
g1,462:11127600,9148561
x1,462:12511047,9148561
g1,462:12674887,9148561
x1,462:13293543,9148561
g1,462:13457383,9148561
x1,462:14950268,9148561
g1,462:15114108,9148561
x1,462:17298394,9148561
g1,462:17462234,9148561
x1,462:18335826,9148561
g1,462:18499666,9148561
x1,462:19518729,9148561
g1,462:19682569,9148561
x1,462:20410656,9148561
(1,462:20447028,9145284:218232,446948,0
x1,462:20665260,9145284
)
x1,462:21702997,9148561
g1,462:21906157,9148561
k1,464:36902008,9148561:14995851
g1,464:36902008,9148561
)
(1,532:3356429,47313449:33545579,36526488,141880
[1,532:3356429,47313449:16306620,36526488,113504
(1,468:3356429,11507857:16306620,650217,13207
(1,468:3356429,11507857:0,0,0
g1,468:3356429,11507857
)
x1,468:5609059,11507857
x1,468:7740891,11507857
k1,468:19663049,11507857:11922158
g1,468:19663049,11507857
)
(1,472:4479383,12857258:15183666,357558,113504
(1,471:4479383,12857258:0,357558,81786
g1,471:4479383,12857258
g1,471:3715239,12857258
g1,471:3356429,12857258
(1,471:3356429,12857258:764144,357558,81786
k1,471:3509257,12857258:152828
x1,471:4120573,12857258
)
g1,471:4479383,12857258
)
x1,471:6022353,12857258
x1,471:6669854,12857258
k1,471:7161809,12857258:491955
x1,471:7656734,12857258
x1,471:7739575,12857258
k1,471:8159355,12857258:419780
x1,471:8640123,12857258
k1,471:9059903,12857258:419780
x1,471:9642386,12857258
k1,471:10134341,12857258:491955
x1,471:11328134,12857258
x1,471:11425132,12857258
k1,471:11917087,12857258:491955
x1,471:12252102,12857258
k1,471:12671882,12857258:419780
x1,471:13312560,12857258
k1,471:13804515,12857258:491955
x1,471:14212406,12857258
k1,471:14632186,12857258:419780
x1,471:15841178,12857258
k1,471:16333133,12857258:491955
x1,471:16813901,12857258
k1,471:17233681,12857258:419780
x1,471:17714449,12857258
k1,471:18134229,12857258:419780
x1,471:19663049,12857258
k1,471:19663049,12857258:0
)
(1,472:4479383,13479850:15183666,357558,113504
x1,472:5469757,13479850
x1,472:6139792,13479850
k1,471:6684467,13479850:544675
x1,471:7179392,13479850
x1,471:7470893,13479850
x1,471:7878784,13479850
x1,471:9029581,13479850
k1,471:9677653,13479850:648072
x1,471:10813250,13479850
x1,471:11046031,13479850
x1,471:12400771,13479850
k1,471:13048843,13479850:648072
x1,471:13805912,13479850
k1,471:14350588,13479850:544676
x1,471:15282767,13479850
x1,471:15661295,13479850
x1,471:16331330,13479850
k1,471:16876005,13479850:544675
x1,471:17312735,13479850
k1,471:17857410,13479850:544675
x1,471:19663049,13479850
k1,472:19663049,13479850:0
)
(1,472:4479383,14102442:15183666,357558,93056
x1,472:6139268,14102442
k1,471:6534194,14102442:394926
x1,471:7320089,14102442
k1,471:7715015,14102442:394926
x1,471:8981684,14102442
k1,471:9376610,14102442:394926
x1,471:9696949,14102442
x1,471:10814198,14102442
k1,471:11209124,14102442:394926
x1,471:11617015,14102442
k1,471:12011941,14102442:394926
x1,471:13089861,14102442
k1,471:13484787,14102442:394926
x1,471:14154816,14102442
x1,471:15246375,14102442
k1,471:15707262,14102442:460887
x1,471:17236082,14102442
k1,471:17696969,14102442:460887
x1,471:19663049,14102442
k1,471:19663049,14102442:0
)
(1,472:4479383,14725034:15183666,357558,113504
x1,472:6970243,14725034
x1,471:13645967,14725034
k1,472:19663049,14725034:6017082
g1,472:19663049,14725034
)
(1,474:4479383,15842976:15183666,357558,113504
(1,473:4479383,15842976:0,357558,81786
g1,473:4479383,15842976
g1,473:3715239,15842976
g1,473:3356429,15842976
(1,473:3356429,15842976:764144,357558,81786
k1,473:3509257,15842976:152828
x1,473:4120573,15842976
)
g1,473:4479383,15842976
)
x1,473:5833604,15842976
k1,473:5967461,15842976:133857
x1,473:6579301,15842976
k1,473:6713158,15842976:133857
x1,473:8416545,15842976
k1,473:8550401,15842976:133856
x1,473:9278632,15842976
k1,473:9412489,15842976:133857
x1,473:9820380,15842976
k1,473:9953680,15842976:133300
x1,473:11685911,15842976
k1,473:11819768,15842976:133857
x1,473:12300536,15842976
k1,473:12433836,15842976:133300
x1,473:13962656,15842976
k1,473:14095955,15842976:133299
x1,473:15027610,15842976
x1,473:15319104,15842976
x1,473:15610605,15842976
x1,473:16076167,15842976
x1,473:16891949,15842976
k1,473:17025249,15842976:133300
x1,473:17461979,15842976
k1,473:17595279,15842976:133300
x1,473:18702044,15842976
x1,473:19663049,15842976
k1,473:19663049,15842976:0
)
(1,474:4479383,16465568:15183666,357558,113504
x1,474:4974308,16465568
x1,474:5877124,16465568
k1,473:6009560,16465568:132436
x1,473:6650232,16465568
x1,473:7465490,16465568
k1,473:7597927,16465568:132437
x1,473:8034657,16465568
k1,473:8167093,16465568:132436
x1,473:8807765,16465568
x1,473:9186293,16465568
x1,473:9448437,16465568
x1,473:9885167,16465568
x1,473:10555202,16465568
x1,473:10700949,16465568
x1,473:11312258,16465568
k1,473:11444694,16465568:132436
x1,473:13075747,16465568
k1,473:13208183,16465568:132436
x1,473:14401976,16465568
k1,473:14534413,16465568:132437
x1,473:15058701,16465568
k1,473:15191137,16465568:132436
x1,473:15890005,16465568
x1,473:17230062,16465568
x1,473:17754350,16465568
x1,473:18307464,16465568
k1,473:18439900,16465568:132436
x1,473:19488463,16465568
x1,473:19663049,16465568
k1,474:19663049,16465568:0
)
(1,474:4479383,17088160:15183666,357558,113504
x1,474:5353361,17088160
k1,473:5597398,17088160:244037
x1,473:5830179,17088160
x1,473:6079216,17088160
x1,473:6444637,17088160
x1,473:6706781,17088160
x1,473:6939562,17088160
x1,473:7755344,17088160
k1,473:7927170,17088160:171826
x1,473:8363900,17088160
k1,473:8535727,17088160:171827
x1,473:8943618,17088160
x1,473:9512463,17088160
x1,473:10327721,17088160
k1,473:10499547,17088160:171826
x1,473:11256616,17088160
x1,473:11839087,17088160
x1,473:12334524,17088160
x1,473:12626018,17088160
x1,473:13237327,17088160
k1,473:13409153,17088160:171826
x1,473:13904078,17088160
x1,473:15898454,17088160
k1,473:16070281,17088160:171827
x1,473:16827343,17088160
x1,473:17089487,17088160
x1,473:17642601,17088160
k1,473:17814427,17088160:171826
x1,473:18658523,17088160
x1,473:19663049,17088160
k1,473:19663049,17088160:0
)
(1,474:4479383,17710752:15183666,357558,113504
x1,474:5746059,17710752
g1,473:5877131,17710752
x1,473:7843211,17710752
g1,473:7974283,17710752
x1,473:10465143,17710752
x1,473:14402532,17710752
x1,473:15363550,17710752
x1,473:16586712,17710752
x1,473:16848856,17710752
k1,474:19663049,17710752:2814193
g1,474:19663049,17710752
)
(1,476:4479383,18828694:15183666,360179,113504
(1,475:4479383,18828694:0,357558,81786
g1,475:4479383,18828694
g1,475:3715239,18828694
g1,475:3356429,18828694
(1,475:3356429,18828694:764144,357558,81786
k1,475:3509257,18828694:152828
x1,475:4120573,18828694
)
g1,475:4479383,18828694
)
x1,475:6285004,18828694
x1,475:6646239,18828694
k1,475:6762119,18828694:115880
x1,475:7213530,18828694
k1,475:7325611,18828694:112081
x1,475:8854431,18828694
k1,475:8966512,18828694:112081
x1,475:9286851,18828694
(1,475:9315949,18826073:174586,357558,0
x1,475:9490535,18826073
)
x1,475:10829809,18828694
k1,475:10941890,18828694:112081
x1,475:11436815,18828694
k1,475:11548896,18828694:112081
x1,475:11985620,18828694
x1,475:12277114,18828694
x1,475:13296314,18828694
(1,475:13340093,18826073:174586,357558,0
x1,475:13514679,18826073
)
x1,475:13820602,18828694
k1,475:13932683,18828694:112081
x1,475:14427608,18828694
k1,475:14539689,18828694:112081
x1,475:15296758,18828694
k1,475:15408839,18828694:112081
x1,475:16253454,18828694
k1,475:16365535,18828694:112081
x1,475:16627679,18828694
x1,475:17167686,18828694
x1,475:18041139,18828694
k1,475:18153220,18828694:112081
x1,475:18721022,18828694
k1,475:18833103,18828694:112081
x1,475:19663049,18828694
k1,476:19663049,18828694:0
k1,476:19663049,18828694:0
)
(1,478:4479383,19946636:15183666,360179,113504
(1,477:4479383,19946636:0,357558,81786
g1,477:4479383,19946636
g1,477:3715239,19946636
g1,477:3356429,19946636
(1,477:3356429,19946636:764144,357558,81786
k1,477:3509257,19946636:152828
x1,477:4120573,19946636
)
g1,477:4479383,19946636
)
x1,477:5411555,19946636
(1,477:5440653,19944015:174586,357558,0
x1,477:5615239,19944015
)
x1,477:6546628,19946636
x1,477:6838129,19946636
x1,477:8853996,19946636
k1,477:8977968,19946636:123972
x1,477:9269469,19946636
x1,477:9489673,19946636
k1,477:9613644,19946636:123971
x1,477:10021535,19946636
k1,477:10143732,19946636:122197
x1,477:11687227,19946636
x1,477:11851330,19946636
x1,477:12652430,19946636
k1,477:12776401,19946636:123971
x1,477:13111416,19946636
k1,477:13233613,19946636:122197
x1,477:13743219,19946636
k1,477:13865415,19946636:122196
x1,477:15394235,19946636
k1,477:15516431,19946636:122196
x1,477:15894965,19946636
k1,477:16017153,19946636:122188
x1,477:16425044,19946636
x1,477:17386049,19946636
k1,477:17508245,19946636:122196
x1,477:18148917,19946636
x1,477:18411061,19946636
x1,477:18818428,19946636
x1,477:19663049,19946636
k1,477:19663049,19946636:0
)
(1,478:4479383,20569228:15183666,357558,113504
x1,478:5090699,20569228
k1,477:5236020,20569228:145321
x1,477:5876692,20569228
k1,477:6022013,20569228:145321
x1,477:7128247,20569228
x1,477:7798282,20569228
k1,477:7943604,20569228:145322
x1,477:8380334,20569228
k1,477:8525655,20569228:145321
x1,477:9486666,20569228
x1,477:10287773,20569228
k1,477:10433094,20569228:145321
x1,477:11423469,20569228
x1,477:12617779,20569228
k1,477:12763100,20569228:145321
x1,477:13170991,20569228
k1,477:13316312,20569228:145321
x1,477:13986341,20569228
x1,477:14946828,20569228
k1,477:15092150,20569228:145322
x1,477:15674633,20569228
x1,477:15936777,20569228
x1,477:16402339,20569228
x1,477:17218121,20569228
k1,477:17363442,20569228:145321
x1,477:18120511,20569228
k1,477:18265832,20569228:145321
x1,477:19488463,20569228
x1,477:19663049,20569228
k1,478:19663049,20569228:0
)
(1,478:4479383,21191820:15183666,357558,113504
x1,478:5280490,21191820
g1,477:5411562,21191820
x1,477:5804778,21191820
g1,477:5935850,21191820
x1,477:7377642,21191820
k1,478:19663049,21191820:12285407
g1,478:19663049,21191820
)
(1,480:4479383,22309762:15183666,357558,113504
(1,479:4479383,22309762:0,357558,81786
g1,479:4479383,22309762
g1,479:3715239,22309762
g1,479:3356429,22309762
(1,479:3356429,22309762:764144,357558,81786
k1,479:3509257,22309762:152828
x1,479:4120573,22309762
)
g1,479:4479383,22309762
)
x1,479:5862442,22309762
k1,479:6317452,22309762:455010
x1,479:7045683,22309762
k1,479:7500693,22309762:455010
x1,479:7908584,22309762
k1,479:8298809,22309762:390225
x1,479:8619148,22309762
x1,479:9008166,22309762
x1,479:9416057,22309762
x1,479:9672959,22309762
x1,479:10436844,22309762
k1,479:10891854,22309762:455010
x1,479:11314427,22309762
k1,479:11704651,22309762:390224
x1,479:13233471,22309762
k1,479:13623696,22309762:390225
x1,479:14410122,22309762
x1,479:15750179,22309762
x1,479:16274467,22309762
x1,479:16827581,22309762
k1,479:17217805,22309762:390224
x1,479:17945511,22309762
x1,479:18585659,22309762
x1,479:18964187,22309762
x1,479:19488463,22309762
x1,479:19663049,22309762
k1,480:19663049,22309762:0
)
(1,480:4479383,22932354:15183666,357558,113504
x1,480:5207601,22932354
k1,479:5559408,22932354:351807
x1,479:5996138,22932354
k1,479:6347946,22932354:351808
x1,479:7978999,22932354
k1,479:8330806,22932354:351807
x1,479:8738697,22932354
k1,479:9090505,22932354:351808
x1,479:9614787,22932354
x1,479:10561117,22932354
k1,479:10912924,22932354:351807
x1,479:11641155,22932354
x1,479:12456413,22932354
k1,479:12808220,22932354:351807
x1,479:13244950,22932354
k1,479:13596758,22932354:351808
x1,479:14237436,22932354
x1,479:15082057,22932354
x1,479:15868489,22932354
x1,479:15965487,22932354
k1,479:16372476,22932354:406989
x1,479:17289980,22932354
k1,479:17696969,22932354:406989
x1,479:19663049,22932354
k1,479:19663049,22932354:0
)
(1,480:4479383,23554946:15183666,357558,113504
x1,480:6970243,23554946
x1,479:9903093,23554946
x1,479:13759752,23554946
k1,480:19663049,23554946:5903297
g1,480:19663049,23554946
)
(1,482:4479383,24672889:15183666,360179,113504
(1,481:4479383,24672889:0,357558,81786
g1,481:4479383,24672889
g1,481:3715239,24672889
g1,481:3356429,24672889
(1,481:3356429,24672889:764144,357558,81786
k1,481:3509257,24672889:152828
x1,481:4120573,24672889
)
g1,481:4479383,24672889
)
x1,481:5352842,24672889
x1,481:5601879,24672889
x1,481:6359992,24672889
k1,481:6472180,24672889:112188
x1,481:6981786,24672889
k1,481:7089251,24672889:107465
x1,481:8618071,24672889
k1,481:8725537,24672889:107466
x1,481:9308020,24672889
x1,481:9673441,24672889
x1,481:9935585,24672889
x1,481:10546894,24672889
(1,481:10590673,24670268:174586,357558,0
x1,481:10765259,24670268
)
x1,481:11071182,24672889
k1,481:11178647,24672889:107465
x1,481:11819319,24672889
x1,481:12227210,24672889
x1,481:12722135,24672889
x1,481:13246410,24672889
k1,481:13353876,24672889:107466
x1,481:13790600,24672889
x1,481:14489461,24672889
(1,481:14518559,24670268:174586,357558,0
x1,481:14693145,24670268
)
x1,481:15595695,24672889
k1,481:15703161,24672889:107466
x1,481:16605453,24672889
k1,481:16712918,24672889:107465
x1,481:17702768,24672889
x1,481:18372273,24672889
k1,481:18479739,24672889:107466
x1,481:19062216,24672889
x1,481:19324360,24672889
x1,481:19498946,24672889
x1,481:19663049,24672889
k1,482:19663049,24672889:0
)
(1,482:4479383,25295481:15183666,360179,113504
x1,482:4625130,25295481
x1,482:5760715,25295481
k1,481:5896896,25295481:136181
x1,481:6391821,25295481
k1,481:6528001,25295481:136180
x1,481:7139835,25295481
k1,481:7276016,25295481:136181
x1,481:7916694,25295481
x1,481:8615562,25295481
k1,481:8751743,25295481:136181
x1,481:10062450,25295481
x1,481:11577100,25295481
k1,481:11749845,25295481:172745
x1,481:12536264,25295481
x1,481:13511951,25295481
k1,481:13649409,25295481:137458
x1,481:14144334,25295481
x1,481:14755644,25295481
(1,481:14741224,25292860:174586,357558,0
x1,481:14915810,25292860
)
x1,481:15367478,25295481
k1,481:15503659,25295481:136181
x1,481:15765803,25295481
k1,481:15901983,25295481:136180
x1,481:17212160,25295481
x1,481:18537025,25295481
k1,481:18673206,25295481:136181
x1,481:19663049,25295481
k1,481:19663049,25295481:0
)
(1,482:4479383,25918073:15183666,360179,113504
x1,482:5382717,25918073
(1,481:5426496,25915452:174586,357558,0
x1,481:5601082,25915452
)
x1,481:6518314,25918073
g1,481:6649386,25918073
x1,481:8077008,25918073
x1,481:9343677,25918073
g1,481:9474749,25918073
x1,481:10741425,25918073
g1,481:10872497,25918073
x1,481:12314289,25918073
k1,482:19663049,25918073:7348760
g1,482:19663049,25918073
)
(1,484:4479383,27036015:15183666,357558,113504
(1,483:4479383,27036015:0,350224,81786
g1,483:4479383,27036015
g1,483:3715239,27036015
g1,483:3356429,27036015
(1,483:3356429,27036015:764144,350224,81786
k1,483:3509257,27036015:152828
x1,483:4120573,27036015
)
g1,483:4479383,27036015
)
x1,483:6153937,27036015
k1,483:6335414,27036015:181477
x1,483:6670429,27036015
k1,483:6841825,27036015:171396
x1,483:7482503,27036015
k1,483:7663980,27036015:181477
x1,483:8042514,27036015
x1,483:8360747,27036015
x1,483:8622891,27036015
x1,483:9876453,27036015
k1,483:10057930,27036015:181477
x1,483:10538698,27036015
k1,483:10710095,27036015:171397
x1,483:11350773,27036015
k1,483:11532250,27036015:181477
x1,483:12653165,27036015
k1,483:12834641,27036015:181476
x1,483:13315409,27036015
k1,483:13486806,27036015:171397
x1,483:14069289,27036015
k1,483:14250766,27036015:181477
x1,483:15372206,27036015
k1,483:15553683,27036015:181477
x1,483:16063289,27036015
k1,483:16234685,27036015:171396
x1,483:16875363,27036015
k1,483:17056840,27036015:181477
x1,483:19663049,27036015
k1,483:19663049,27036015:0
)
(1,484:4479383,27658607:15183666,357558,113504
x1,484:4901956,27658607
k1,483:5055449,27658607:153493
x1,483:5346950,27658607
x1,483:5550898,27658607
k1,483:5709997,27658607:159099
x1,483:6030336,27658607
x1,483:6332320,27658607
x1,483:6581357,27658607
x1,483:7345242,27658607
k1,483:7504341,27658607:159099
x1,483:7985109,27658607
k1,483:8138602,27658607:153493
x1,483:8750442,27658607
k1,483:8909541,27658607:159099
x1,483:9317432,27658607
k1,483:9470925,27658607:153493
x1,483:10650566,27658607
k1,483:10809664,27658607:159098
x1,483:11232237,27658607
k1,483:11385731,27658607:153494
x1,483:11895337,27658607
k1,483:12048830,27658607:153493
x1,483:12471403,27658607
k1,483:12624897,27658607:153494
x1,483:14153717,27658607
k1,483:14307210,27658607:153493
x1,483:14947888,27658607
x1,483:15792509,27658607
x1,483:16578941,27658607
k1,483:16732435,27658607:153494
x1,483:18217722,27658607
k1,483:18371215,27658607:153493
x1,483:18691554,27658607
x1,483:19488463,27658607
x1,483:19663049,27658607
k1,484:19663049,27658607:0
)
(1,484:4479383,28281199:15183666,357558,113504
x1,484:5149418,28281199
k1,483:5272641,28281199:123223
x1,483:6263016,28281199
x1,483:7049435,28281199
k1,483:7208038,28281199:158603
x1,483:7848716,28281199
x1,483:8214143,28281199
k1,483:8337366,28281199:123223
x1,483:8745257,28281199
k1,483:8868480,28281199:123223
x1,483:9363405,28281199
x1,483:10323886,28281199
k1,483:10447108,28281199:123222
x1,483:11204177,28281199
k1,483:11327400,28281199:123223
x1,483:12230216,28281199
x1,483:13249416,28281199
k1,483:13372639,28281199:123223
x1,483:14187897,28281199
x1,483:14362483,28281199
x1,483:14881516,28281199
k1,483:15004739,28281199:123223
x1,483:15878192,28281199
k1,483:16001414,28281199:123222
x1,483:16569216,28281199
k1,483:16692439,28281199:123223
x1,483:17522385,28281199
k1,483:17645608,28281199:123223
x1,483:18228085,28281199
x1,483:18926946,28281199
x1,483:19175983,28281199
x1,483:19663049,28281199
k1,483:19663049,28281199:0
)
(1,484:4479383,28903791:15183666,357558,113504
x1,484:5498590,28903791
k1,483:5693959,28903791:195369
x1,483:11781912,28903791
x1,483:13982334,28903791
k1,483:14177702,28903791:195368
x1,483:14818380,28903791
x1,483:15183807,28903791
k1,483:15379176,28903791:195369
x1,483:15787067,28903791
k1,483:15982435,28903791:195368
x1,483:16477360,28903791
x1,483:17437841,28903791
k1,483:17633210,28903791:195369
x1,483:18390279,28903791
k1,483:18585647,28903791:195368
x1,483:19488463,28903791
x1,483:19663049,28903791
k1,484:19663049,28903791:0
)
(1,484:4479383,29526383:15183666,357558,113504
x1,484:5498583,29526383
g1,483:5629655,29526383
x1,483:6444913,29526383
x1,483:6619499,29526383
x1,483:7138532,29526383
g1,483:7269604,29526383
x1,483:8973003,29526383
k1,484:19663049,29526383:10690046
g1,484:19663049,29526383
)
(1,486:4479383,30644325:15183666,357558,113504
(1,485:4479383,30644325:0,357558,81786
g1,485:4479383,30644325
g1,485:3715239,30644325
g1,485:3356429,30644325
(1,485:3356429,30644325:764144,357558,81786
k1,485:3509257,30644325:152828
x1,485:4120573,30644325
)
g1,485:4479383,30644325
)
x1,485:5221770,30644325
k1,485:5387949,30644325:166179
x1,485:5999789,30644325
k1,485:6165968,30644325:166179
x1,485:7054627,30644325
k1,485:7220806,30644325:166179
x1,485:7861484,30644325
k1,485:8027663,30644325:166179
x1,485:8522588,30644325
x1,485:9368789,30644325
k1,485:9534968,30644325:166179
x1,485:10175646,30644325
k1,485:10341825,30644325:166179
x1,485:10749716,30644325
k1,485:10908873,30644325:159157
x1,485:12146710,30644325
k1,485:12312889,30644325:166179
x1,485:12822495,30644325
k1,485:12981653,30644325:159158
x1,485:14510473,30644325
k1,485:14669631,30644325:159158
x1,485:16562821,30644325
k1,485:16781520,30644325:218699
x1,485:17596784,30644325
k1,485:17755942,30644325:159158
x1,485:18775667,30644325
k1,485:18934825,30644325:159158
x1,485:19488463,30644325
x1,485:19663049,30644325
k1,486:19663049,30644325:0
)
(1,486:4479383,31266917:15183666,357558,113504
x1,486:5003671,31266917
x1,486:5964676,31266917
k1,485:6126609,31266917:161933
x1,485:6650897,31266917
x1,485:7114366,31266917
x1,485:7260113,31266917
x1,485:7871422,31266917
k1,485:8033354,31266917:161932
x1,485:9198297,31266917
k1,485:9360230,31266917:161933
x1,485:9796960,31266917
k1,485:9958892,31266917:161932
x1,485:10337420,31266917
x1,485:11123316,31266917
x1,485:11967924,31266917
k1,485:12129857,31266917:161933
x1,485:13527593,31266917
x1,485:14649027,31266917
k1,485:14810960,31266917:161933
x1,485:15800803,31266917
k1,485:15962735,31266917:161932
x1,485:16777999,31266917
x1,485:17448034,31266917
x1,485:18059343,31266917
k1,485:18221276,31266917:161933
x1,485:19663049,31266917
k1,485:19663049,31266917:0
)
(1,486:4479383,31889509:15183666,357558,113504
x1,486:5746059,31889509
g1,485:5877131,31889509
x1,485:7843211,31889509
g1,485:7974283,31889509
x1,485:10465143,31889509
x1,485:17169188,31889509
k1,486:19663049,31889509:2493861
g1,486:19663049,31889509
)
(1,488:4479383,33007451:15183666,357558,93056
(1,487:4479383,33007451:0,357558,81786
g1,487:4479383,33007451
g1,487:3715239,33007451
g1,487:3356429,33007451
(1,487:3356429,33007451:764144,357558,81786
k1,487:3509257,33007451:152828
x1,487:4120573,33007451
)
g1,487:4479383,33007451
)
x1,487:5178251,33007451
k1,487:5553393,33007451:375142
x1,487:6616637,33007451
k1,487:7052795,33007451:436158
x1,487:7533563,33007451
k1,487:7908705,33007451:375142
x1,487:8389473,33007451
k1,487:8764616,33007451:375143
x1,487:9361775,33007451
k1,487:9736917,33007451:375142
x1,487:11265737,33007451
k1,487:11640880,33007451:375143
x1,487:12106966,33007451
k1,487:12482108,33007451:375142
x1,487:13006389,33007451
(1,487:13050168,33004830:174586,334489,0
x1,487:13224754,33004830
)
x1,487:13530677,33007451
k1,487:13905820,33007451:375143
x1,487:14662889,33007451
k1,487:15038031,33007451:375142
x1,487:15591151,33007451
k1,487:15966293,33007451:375142
x1,487:16490574,33007451
(1,487:16534353,33004830:174586,334489,0
x1,487:16708939,33004830
)
x1,487:16985499,33007451
k1,487:17360642,33007451:375143
x1,487:17739176,33007451
x1,487:18530838,33007451
k1,487:18905980,33007451:375142
x1,487:19663049,33007451
k1,487:19663049,33007451:0
)
(1,488:4479383,33630043:15183666,357558,93056
x1,488:4916113,33630043
x1,488:5556785,33630043
x1,488:5906475,33630043
x1,488:6765765,33630043
k1,487:7145695,33630043:379930
x1,487:8427040,33630043
k1,487:8757199,33630043:330159
x1,487:9281487,33630043
k1,487:9611647,33630043:330160
x1,487:11329196,33630043
k1,487:11659356,33630043:330160
x1,487:12183637,33630043
(1,487:12227416,33627422:174586,334489,0
x1,487:12402002,33627422
)
x1,487:12707925,33630043
k1,487:13038084,33630043:330159
x1,487:13474814,33630043
x1,487:13969739,33630043
x1,487:14224024,33630043
k1,487:14554184,33630043:330160
x1,487:15966082,33630043
k1,487:16296241,33630043:330159
x1,487:16878718,33630043
x1,487:17577579,33630043
x1,487:17826616,33630043
x1,487:18313682,33630043
k1,487:18643842,33630043:330160
x1,487:19663049,33630043
k1,487:19663049,33630043:0
)
(1,488:4479383,34252635:15183666,357558,113504
x1,488:7916048,34252635
x1,487:11790499,34252635
k1,488:19663049,34252635:7872550
g1,488:19663049,34252635
)
(1,490:4479383,35370577:15183666,357558,113504
(1,489:4479383,35370577:109316,357558,81786
g1,489:4479383,35370577
g1,489:3715239,35370577
g1,489:3356429,35370577
(1,489:3356429,35370577:873460,357558,81786
g1,489:3356429,35370577
x1,489:4229889,35370577
)
g1,489:4588699,35370577
)
x1,489:5549711,35370577
x1,489:6141103,35370577
k1,489:6329315,35370577:188212
x1,489:6649654,35370577
x1,489:6741929,35370577
k1,489:6918714,35370577:176785
x1,489:7530554,35370577
k1,489:7718766,35370577:188212
x1,489:9058312,35370577
x1,489:9679067,35370577
k1,489:9867279,35370577:188212
x1,489:10376885,35370577
k1,489:10553669,35370577:176784
x1,489:11019756,35370577
k1,489:11207969,35370577:188213
x1,489:11615860,35370577
k1,489:11792644,35370577:176784
x1,489:13176215,35370577
k1,489:13364427,35370577:188212
x1,489:13699442,35370577
k1,489:13876227,35370577:176785
x1,489:15405047,35370577
k1,489:15581831,35370577:176784
x1,489:16397095,35370577
k1,489:16573880,35370577:176785
x1,489:16981247,35370577
x1,489:17359775,35370577
x1,489:18175557,35370577
x1,489:19049535,35370577
k1,489:19226319,35370577:176784
x1,489:19663049,35370577
k1,489:19663049,35370577:0
)
(1,490:4479383,35993169:15183666,357558,113504
x1,490:6110436,35993169
k1,489:6334245,35993169:223809
x1,489:6916198,35993169
x1,489:8168192,35993169
x1,489:8422477,35993169
k1,489:8646286,35993169:223809
x1,489:9403355,35993169
k1,489:9627164,35993169:223809
x1,489:10151452,35993169
x1,489:10558819,35993169
x1,489:11374601,35993169
k1,489:11598411,35993169:223810
x1,489:12006302,35993169
k1,489:12230111,35993169:223809
x1,489:13162277,35993169
k1,489:13386086,35993169:223809
x1,489:14769134,35993169
k1,489:14992943,35993169:223809
x1,489:16129065,35993169
k1,489:16352781,35993169:223716
x1,489:17022816,35993169
k1,489:17246625,35993169:223809
x1,489:18120609,35993169
x1,489:18527976,35993169
x1,489:19663049,35993169
k1,489:19663049,35993169:0
)
(1,490:4479383,36615761:15183666,357558,113504
x1,490:5003671,36615761
k1,489:5253783,36615761:250112
x1,489:5894461,36615761
x1,489:6943024,36615761
k1,489:7193137,36615761:250113
x1,489:7834327,36615761
x1,489:8474999,36615761
x1,489:9028637,36615761
x1,489:9815069,36615761
x1,489:9912067,36615761
k1,489:10191938,36615761:279871
x1,489:11065392,36615761
x1,489:12302705,36615761
k1,489:12582577,36615761:279872
x1,489:14548657,36615761
k1,489:14798769,36615761:250112
x1,489:17289629,36615761
x1,489:19260924,36615761
x1,489:19663049,36615761
k1,490:19663049,36615761:0
)
(1,490:4479383,37238353:15183666,357558,11533
x1,490:5964139,37238353
x1,490:8614929,37238353
k1,490:19663049,37238353:11048120
g1,490:19663049,37238353
)
(1,492:4479383,38356295:15183666,357558,113504
(1,491:4479383,38356295:109316,357558,81786
g1,491:4479383,38356295
g1,491:3715239,38356295
g1,491:3356429,38356295
(1,491:3356429,38356295:873460,357558,81786
g1,491:3356429,38356295
x1,491:4229889,38356295
)
g1,491:4588699,38356295
)
x1,491:5666101,38356295
x1,491:6249628,38356295
k1,491:6403129,38356295:153501
x1,491:6723468,38356295
x1,491:6815743,38356295
k1,491:6964759,38356295:149016
x1,491:7576599,38356295
k1,491:7730100,38356295:153501
x1,491:9069646,38356295
x1,491:9690401,38356295
k1,491:9843902,38356295:153501
x1,491:10353508,38356295
k1,491:10502524,38356295:149016
x1,491:10968611,38356295
k1,491:11122112,38356295:153501
x1,491:11530003,38356295
k1,491:11679018,38356295:149015
x1,491:13062589,38356295
k1,491:13216091,38356295:153502
x1,491:13551106,38356295
k1,491:13700121,38356295:149015
x1,491:15228941,38356295
k1,491:15377957,38356295:149016
x1,491:17125400,38356295
k1,491:17274415,38356295:149015
x1,491:18264790,38356295
x1,491:18410537,38356295
x1,491:18818428,38356295
x1,491:19663049,38356295
k1,491:19663049,38356295:0
)
(1,492:4479383,38978887:15183666,357558,113504
x1,492:5411555,38978887
k1,491:5561494,38978887:149939
x1,491:6435472,38978887
x1,491:6726966,38978887
x1,491:7367638,38978887
k1,491:7517576,38978887:149938
x1,491:7837915,38978887
x1,491:8605985,38978887
k1,491:8755924,38978887:149939
x1,491:10226530,38978887
k1,491:10376469,38978887:149939
x1,491:11104700,38978887
x1,491:12065187,38978887
x1,491:12939165,38978887
k1,491:13089103,38978887:149938
x1,491:13525833,38978887
k1,491:13675772,38978887:149939
x1,491:14316444,38978887
k1,491:14466383,38978887:149939
x1,491:15136418,38978887
k1,491:15286357,38978887:149939
x1,491:16422479,38978887
k1,491:16572398,38978887:149919
x1,491:17446382,38978887
x1,491:17853749,38978887
x1,491:18988822,38978887
k1,491:19138761,38978887:149939
x1,491:19663049,38978887
k1,491:19663049,38978887:0
)
(1,492:4479383,39601479:15183666,357558,113504
x1,492:5120061,39601479
x1,492:6168624,39601479
k1,491:6343461,39601479:174837
x1,491:6984651,39601479
x1,491:7625323,39601479
x1,491:8178961,39601479
x1,491:8965393,39601479
x1,491:9062391,39601479
k1,491:9248170,39601479:185779
x1,491:9947044,39601479
k1,491:10121881,39601479:174837
x1,491:10646169,39601479
k1,491:10821006,39601479:174837
x1,491:11519874,39601479
x1,491:12451529,39601479
k1,491:12626366,39601479:174837
x1,491:13806014,39601479
k1,491:13991793,39601479:185779
x1,491:14748855,39601479
x1,491:15331326,39601479
k1,491:15506163,39601479:174837
x1,491:15637235,39601479
k1,491:15823013,39601479:185778
x1,491:16143352,39601479
x1,491:16339435,39601479
x1,491:17161516,39601479
k1,491:17347294,39601479:185778
x1,491:18133726,39601479
k1,491:18308564,39601479:174838
x1,491:18570708,39601479
k1,491:18745545,39601479:174837
x1,491:19663049,39601479
k1,491:19663049,39601479:0
)
(1,492:4479383,40224071:15183666,357558,113504
x1,492:5061860,40224071
x1,492:5760721,40224071
x1,492:6009758,40224071
x1,492:6496824,40224071
g1,491:6627896,40224071
x1,491:7647103,40224071
g1,491:7778175,40224071
x1,491:18933331,40224071
k1,492:19663049,40224071:729718
g1,492:19663049,40224071
)
(1,494:4479383,41342013:15183666,360179,113504
(1,493:4479383,41342013:109316,357558,81786
g1,493:4479383,41342013
g1,493:3715239,41342013
g1,493:3356429,41342013
(1,493:3356429,41342013:873460,357558,81786
g1,493:3356429,41342013
x1,493:4229889,41342013
)
g1,493:4588699,41342013
)
x1,493:6670633,41342013
k1,493:7022594,41342013:351961
x1,493:7663272,41342013
k1,493:8015232,41342013:351960
x1,493:8423123,41342013
k1,493:8730908,41342013:307785
x1,493:10143331,41342013
k1,493:10495291,41342013:351960
x1,493:11092450,41342013
k1,493:11400235,41342013:307785
x1,493:12929055,41342013
k1,493:13236839,41342013:307784
x1,493:13819316,41342013
x1,493:14459464,41342013
x1,493:14837992,41342013
x1,493:15158325,41342013
x1,493:16002415,41342013
(1,493:16046194,41339392:174586,357558,0
x1,493:16220780,41339392
)
x1,493:16526703,41342013
k1,493:16834487,41342013:307784
x1,493:17329412,41342013
k1,493:17637197,41342013:307785
x1,493:18015725,41342013
k1,493:18323509,41342013:307784
x1,493:19284521,41342013
(1,493:19270101,41339392:174586,357558,0
x1,493:19444687,41339392
)
x1,493:19663049,41342013
k1,493:19663049,41342013:0
)
(1,494:4479383,41964605:15183666,360179,113504
x1,494:5120055,41964605
x1,494:5498583,41964605
x1,494:5760727,41964605
x1,494:6343204,41964605
(1,493:6386983,41961984:174586,357558,0
x1,493:6561569,41961984
)
x1,493:7478801,41964605
k1,493:7760275,41964605:281474
x1,493:8255200,41964605
k1,493:8536673,41964605:281473
x1,493:8915207,41964605
x1,493:10822023,41964605
k1,493:11103497,41964605:281474
x1,493:11685980,41964605
x1,493:12051401,41964605
x1,493:12313545,41964605
x1,493:12924854,41964605
(1,493:12968633,41961984:174586,357558,0
x1,493:13143219,41961984
)
x1,493:13449142,41964605
k1,493:13730615,41964605:281473
x1,493:14225540,41964605
k1,493:14507014,41964605:281474
x1,493:14798515,41964605
x1,493:15198023,41964605
(1,493:15227121,41961984:174586,357558,0
x1,493:15401707,41961984
)
x1,493:16857896,41964605
k1,493:17139370,41964605:281474
x1,493:17517904,41964605
k1,493:17799226,41964605:281322
x1,493:18527457,41964605
x1,493:18993019,41964605
x1,493:19663049,41964605
k1,493:19663049,41964605:0
)
(1,494:4479383,42587197:15183666,360179,113504
x1,494:5848285,42587197
(1,493:5892064,42584576:174586,357558,0
x1,493:6066650,42584576
)
x1,493:7217188,42587197
g1,493:7348260,42587197
x1,493:7930743,42587197
g1,493:8061815,42587197
x1,493:8527901,42587197
g1,493:8658973,42587197
x1,493:9984362,42587197
g1,493:10115434,42587197
x1,493:11557226,42587197
k1,494:19663049,42587197:8105823
g1,494:19663049,42587197
)
(1,496:4479383,43705139:15183666,357558,113504
(1,495:4479383,43705139:109316,357558,81786
g1,495:4479383,43705139
g1,495:3715239,43705139
g1,495:3356429,43705139
(1,495:3356429,43705139:873460,357558,81786
g1,495:3356429,43705139
x1,495:4229889,43705139
)
g1,495:4588699,43705139
)
x1,495:6205059,43705139
k1,495:6880778,43705139:675719
x1,495:7390384,43705139
k1,495:7957176,43705139:566792
x1,495:8597854,43705139
k1,495:9273573,43705139:675719
x1,495:9681464,43705139
k1,495:10248256,43705139:566792
x1,495:11603008,43705139
k1,495:12278727,43705139:675719
x1,495:12657261,43705139
x1,495:12720704,43705139
k1,495:13287497,43705139:566793
x1,495:13578998,43705139
x1,495:13651874,43705139
k1,495:14218666,43705139:566792
x1,495:15747486,43705139
k1,495:16314279,43705139:566793
x1,495:16692813,43705139
k1,495:17259168,43705139:566355
x1,495:17433754,43705139
x1,495:17666535,43705139
x1,495:18294100,43705139
x1,495:18659527,43705139
k1,495:19226319,43705139:566792
x1,495:19663049,43705139
k1,495:19663049,43705139:0
)
(1,496:4479383,44327731:15183666,357558,113504
x1,496:6110436,44327731
k1,495:6629212,44327731:518776
x1,495:7386281,44327731
x1,495:8594749,44327731
k1,495:9113524,44327731:518775
x1,495:9841755,44327731
x1,495:10657013,44327731
k1,495:11175789,44327731:518776
x1,495:11612519,44327731
k1,495:12131294,44327731:518775
x1,495:12771972,44327731
x1,495:13616593,44327731
x1,495:14403025,44327731
x1,495:14500023,44327731
k1,495:15115721,44327731:615698
x1,495:16513469,44327731
x1,495:17081271,44327731
k1,495:17696969,44327731:615698
x1,495:19663049,44327731
k1,495:19663049,44327731:0
)
(1,496:4479383,44950323:15183666,357558,113504
x1,496:6970243,44950323
x1,495:9903093,44950323
x1,495:13759752,44950323
k1,496:19663049,44950323:5903297
g1,496:19663049,44950323
)
(1,498:4479383,46068265:15183666,357558,113504
(1,497:4479383,46068265:109316,357558,81786
g1,497:4479383,46068265
g1,497:3715239,46068265
g1,497:3356429,46068265
(1,497:3356429,46068265:873460,357558,81786
g1,497:3356429,46068265
x1,497:4229889,46068265
)
g1,497:4588699,46068265
)
x1,497:6205059,46068265
k1,497:6822988,46068265:617929
x1,497:7332594,46068265
k1,497:7853155,46068265:520561
x1,497:8493833,46068265
k1,497:9111763,46068265:617930
x1,497:9519654,46068265
k1,497:10040214,46068265:520560
x1,497:11394966,46068265
k1,497:12012896,46068265:617930
x1,497:12391430,46068265
x1,497:12454873,46068265
k1,497:12975434,46068265:520561
x1,497:13266935,46068265
x1,497:13339811,46068265
k1,497:13860371,46068265:520560
x1,497:15389191,46068265
k1,497:15909752,46068265:520561
x1,497:17657195,46068265
k1,497:18177756,46068265:520561
x1,497:19109935,46068265
x1,497:19488463,46068265
x1,497:19663049,46068265
k1,498:19663049,46068265:0
)
(1,498:4479383,46690857:15183666,357558,113504
x1,498:5149418,46690857
k1,497:5649240,46690857:499822
x1,497:5823826,46690857
k1,497:6323649,46690857:499823
x1,497:6702183,46690857
k1,497:7201634,46690857:499451
x1,497:7376220,46690857
x1,497:7609001,46690857
x1,497:8236566,46690857
x1,497:8601993,46690857
x1,497:8698991,46690857
k1,497:9198814,46690857:499823
x1,497:9927045,46690857
x1,497:10742303,46690857
k1,497:11242125,46690857:499822
x1,497:11678855,46690857
k1,497:12178677,46690857:499822
x1,497:12819355,46690857
x1,497:13663976,46690857
x1,497:14450408,46690857
x1,497:14547406,46690857
k1,497:15139413,46690857:592007
x1,497:16537161,46690857
x1,497:17104963,46690857
k1,497:17696969,46690857:592006
x1,497:19663049,46690857
k1,497:19663049,46690857:0
)
(1,498:4479383,47313449:15183666,357558,113504
x1,498:6970243,47313449
x1,497:9903093,47313449
x1,497:13759752,47313449
k1,498:19663049,47313449:5903297
g1,498:19663049,47313449
)
]
k1,532:20129219,47313449:466170
r1,532:20129219,47313449:0,36668368,141880
k1,532:20595388,47313449:466169
[1,532:20595388,47313449:16306620,36526488,113504
(1,500:21718342,11507857:15183666,357558,113504
(1,499:21718342,11507857:109316,357558,81786
g1,499:21718342,11507857
g1,499:20954198,11507857
g1,499:20595388,11507857
(1,499:20595388,11507857:873460,357558,81786
g1,499:20595388,11507857
x1,499:21468848,11507857
)
g1,499:21827658,11507857
)
x1,499:22497686,11507857
x1,499:22746723,11507857
x1,499:23146231,11507857
x1,499:23256336,11507857
k1,499:23623413,11507857:367077
x1,499:24220572,11507857
k1,499:24540450,11507857:319878
x1,499:25181128,11507857
k1,499:25548205,11507857:367077
x1,499:25956096,11507857
k1,499:26275974,11507857:319878
x1,499:26770899,11507857
x1,499:27223884,11507857
x1,499:27980941,11507857
x1,499:28091046,11507857
k1,499:28458124,11507857:367078
x1,499:28938892,11507857
k1,499:29258769,11507857:319877
x1,499:30787589,11507857
k1,499:31107467,11507857:319878
x1,499:31689944,11507857
x1,499:32272415,11507857
k1,499:32592293,11507857:319878
x1,499:33728409,11507857
k1,499:34048286,11507857:319877
x1,499:34456177,11507857
k1,499:34776055,11507857:319878
x1,499:35649514,11507857
x1,499:36727422,11507857
x1,499:36902008,11507857
k1,500:36902008,11507857:0
)
(1,500:21718342,12130449:15183666,357558,113504
x1,500:22592307,12130449
k1,499:22918508,12130449:326201
x1,499:23733772,12130449
k1,499:23946681,12130449:212909
x1,499:24325215,12130449
x1,499:24499800,12130449
x1,499:24820133,12130449
x1,499:26159679,12130449
k1,499:26372587,12130449:212908
x1,499:27129656,12130449
k1,499:27342565,12130449:212909
x1,499:28303576,12130449
x1,499:29104683,12130449
k1,499:29317591,12130449:212908
x1,499:30220406,12130449
k1,499:30433315,12130449:212909
x1,499:32064362,12130449
x1,499:33520287,12130449
k1,499:33733195,12130449:212908
x1,499:34141086,12130449
k1,499:34353995,12130449:212909
x1,499:35315006,12130449
x1,499:35955678,12130449
x1,499:36902008,12130449
k1,499:36902008,12130449:0
)
(1,500:21718342,12753041:15183666,357558,113504
x1,500:24209202,12753041
x1,499:27418360,12753041
x1,499:27855090,12753041
x1,499:28816108,12753041
x1,499:30301414,12753041
x1,499:30563558,12753041
k1,500:36902008,12753041:6338450
g1,500:36902008,12753041
)
(1,502:21718342,13770378:15183666,357558,113504
(1,501:21718342,13770378:109316,357558,81786
g1,501:21718342,13770378
g1,501:20954198,13770378
g1,501:20595388,13770378
(1,501:20595388,13770378:873460,357558,81786
g1,501:20595388,13770378
x1,501:21468848,13770378
)
g1,501:21827658,13770378
)
x1,501:23647971,13770378
k1,501:24192746,13770378:544775
x1,501:24920977,13770378
k1,501:25465752,13770378:544775
x1,501:26965208,13770378
k1,501:27509983,13770378:544775
x1,501:28092466,13770378
k1,501:28637241,13770378:544775
x1,501:29045132,13770378
k1,501:29507169,13770378:462037
x1,501:31152372,13770378
k1,501:31697147,13770378:544775
x1,501:32206753,13770378
k1,501:32668789,13770378:462036
x1,501:34197609,13770378
k1,501:34659646,13770378:462037
x1,501:35941003,13770378
x1,501:36902008,13770378
k1,501:36902008,13770378:0
)
(1,502:21718342,14392970:15183666,357558,113504
x1,502:22766905,14392970
k1,501:23163167,14392970:396262
x1,501:23978425,14392970
x1,501:24153011,14392970
x1,501:24672044,14392970
k1,501:25068306,14392970:396262
x1,501:25708978,14392970
x1,501:26524236,14392970
k1,501:26920498,14392970:396262
x1,501:29308607,14392970
$1,501:29308607,14392970
x1,501:29463347,14392970
$1,501:29463347,14392970
k1,501:29859609,14392970:396262
x1,501:30500287,14392970
x1,501:31053925,14392970
x1,501:31519487,14392970
x1,501:32335269,14392970
k1,501:32731531,14392970:396262
x1,501:33168261,14392970
k1,501:33564523,14392970:396262
x1,501:34409144,14392970
x1,501:34787672,14392970
x1,501:35428344,14392970
k1,501:35824606,14392970:396262
x1,501:36727422,14392970
x1,501:36902008,14392970
k1,502:36902008,14392970:0
)
(1,502:21718342,15015562:15183666,357558,113504
x1,502:22242630,15015562
x1,502:23145446,15015562
k1,501:23527753,15015562:382307
x1,501:24401206,15015562
x1,501:24663350,15015562
x1,501:25348055,15015562
k1,501:25730361,15015562:382306
x1,501:26458592,15015562
x1,501:26924154,15015562
x1,501:27564826,15015562
k1,501:27947133,15015562:382307
x1,501:28267472,15015562
x1,501:28529616,15015562
x1,501:28916540,15015562
x1,501:29615414,15015562
x1,501:30518230,15015562
x1,501:31042505,15015562
k1,501:31424811,15015562:382306
x1,501:32094840,15015562
x1,501:33390342,15015562
k1,501:33835455,15015562:445113
x1,501:34490815,15015562
k1,501:34935928,15015562:445113
x1,501:36902008,15015562
k1,501:36902008,15015562:0
)
(1,502:21718342,15638154:15183666,357558,113504
x1,502:24209202,15638154
x1,501:27927960,15638154
x1,501:28169137,15638154
x1,501:30887575,15638154
k1,502:36902008,15638154:6014433
g1,502:36902008,15638154
)
(1,504:21718342,16655491:15183666,357558,113504
(1,503:21718342,16655491:109316,357558,81786
g1,503:21718342,16655491
g1,503:20954198,16655491
g1,503:20595388,16655491
(1,503:20595388,16655491:873460,357558,81786
g1,503:20595388,16655491
x1,503:21468848,16655491
)
g1,503:21827658,16655491
)
x1,503:22119159,16655491
x1,503:23305086,16655491
x1,503:23415191,16655491
k1,503:23615630,16655491:200439
x1,503:24110555,16655491
x1,503:24193396,16655491
k1,503:24379961,16655491:186565
x1,503:24860729,16655491
k1,503:25047295,16655491:186566
x1,503:26576115,16655491
k1,503:26762681,16655491:186566
x1,503:27461549,16655491
x1,503:27840077,16655491
x1,503:28102221,16655491
x1,503:28538951,16655491
x1,503:29208986,16655491
x1,503:29354733,16655491
x1,503:29966042,16655491
k1,503:30152608,16655491:186566
x1,503:32031123,16655491
k1,503:32217688,16655491:186565
x1,503:33149867,16655491
k1,503:33336433,16655491:186566
x1,503:33831358,16655491
x1,503:35070238,16655491
k1,503:35256804,16655491:186566
x1,503:35868644,16655491
x1,503:36902008,16655491
k1,503:36902008,16655491:0
)
(1,504:21718342,17278083:15183666,357558,113504
x1,504:22635834,17278083
k1,503:22782875,17278083:147041
x1,503:23074376,17278083
x1,503:23692514,17278083
k1,503:23839554,17278083:147040
x1,503:24611304,17278083
k1,503:24758345,17278083:147041
x1,503:25413705,17278083
k1,503:25560745,17278083:147040
x1,503:26143222,17278083
x1,503:26842083,17278083
x1,503:27091120,17278083
x1,503:27578186,17278083
k1,503:27725227,17278083:147041
x1,503:28744434,17278083
k1,503:28891474,17278083:147040
x1,503:31484042,17278083
x1,503:34347172,17278083
x1,503:35970353,17278083
x1,503:36902008,17278083
k1,504:36902008,17278083:0
)
(1,504:21718342,17900675:15183666,357558,113504
x1,504:27513761,17900675
x1,503:28314875,17900675
k1,504:36902008,17900675:8587133
g1,504:36902008,17900675
)
(1,506:21718342,18918012:15183666,357558,93056
(1,505:21718342,18918012:109316,357558,81786
g1,505:21718342,18918012
g1,505:20954198,18918012
g1,505:20595388,18918012
(1,505:20595388,18918012:873460,357558,81786
g1,505:20595388,18918012
x1,505:21468848,18918012
)
g1,505:21827658,18918012
)
x1,505:22119159,18918012
x1,505:22737297,18918012
k1,505:22873794,18918012:136497
x1,505:23368719,18918012
x1,505:23451560,18918012
k1,505:23586972,18918012:135412
x1,505:25115792,18918012
k1,505:25251204,18918012:135412
x1,505:26532554,18918012
x1,505:26934679,18918012
x1,505:27109790,18918012
k1,505:27245202,18918012:135412
x1,505:27681932,18918012
x1,505:28118662,18918012
x1,505:28933920,18918012
x1,505:29749702,18918012
k1,505:29885115,18918012:135413
x1,505:30555144,18918012
x1,505:30933672,18918012
x1,505:31778293,18918012
k1,505:31913705,18918012:135412
x1,505:32321596,18918012
k1,505:32457008,18918012:135412
x1,505:33330467,18918012
x1,505:33563248,18918012
x1,505:34116362,18918012
x1,505:34989815,18918012
k1,505:35125227,18918012:135412
x1,505:35649509,18918012
x1,505:35941003,18918012
x1,505:36727422,18918012
x1,505:36902008,18918012
k1,506:36902008,18918012:0
)
(1,506:21718342,19540604:15183666,357558,113504
x1,506:22388377,19540604
g1,505:22519449,19540604
x1,505:23596857,19540604
x1,505:24747654,19540604
g1,505:24878726,19540604
x1,505:25636313,19540604
x1,505:26422732,19540604
x1,505:27179789,19540604
g1,505:27310861,19540604
x1,505:27980890,19540604
x1,505:29072449,19540604
g1,505:29203521,19540604
x1,505:30470197,19540604
g1,505:30601269,19540604
x1,505:32567349,19540604
k1,506:36902008,19540604:4334659
g1,506:36902008,19540604
)
(1,508:21718342,20557941:15183666,357558,113504
(1,507:21718342,20557941:109316,357558,81786
g1,507:21718342,20557941
g1,507:20954198,20557941
g1,507:20595388,20557941
(1,507:20595388,20557941:873460,357558,81786
g1,507:20595388,20557941
x1,507:21468848,20557941
)
g1,507:21827658,20557941
)
x1,507:22119159,20557941
x1,507:22999428,20557941
k1,507:23375993,20557941:376565
x1,507:23885599,20557941
k1,507:24213067,20557941:327468
x1,507:24824907,20557941
k1,507:25201471,20557941:376564
x1,507:26876038,20557941
k1,507:27252603,20557941:376565
x1,507:27544104,20557941
x1,507:27748052,20557941
k1,507:28124617,20557941:376565
x1,507:28532508,20557941
k1,507:28859976,20557941:327468
x1,507:29733435,20557941
x1,507:30374113,20557941
x1,507:30878471,20557941
k1,507:31255036,20557941:376565
x1,507:31633570,20557941
x1,507:31697013,20557941
k1,507:32024480,20557941:327467
x1,507:32534086,20557941
k1,507:32861554,20557941:327468
x1,507:34390374,20557941
k1,507:34717842,20557941:327468
x1,507:35358520,20557941
x1,507:35591301,20557941
x1,507:36231973,20557941
x1,507:36902008,20557941
k1,507:36902008,20557941:0
)
(1,508:21718342,21180533:15183666,357558,113504
x1,508:22417210,21180533
x1,508:23087232,21180533
k1,507:23417520,21180533:330288
x1,507:24058192,21180533
x1,507:25077393,21180533
k1,507:25407680,21180533:330287
x1,507:25844410,21180533
k1,507:26174698,21180533:330288
x1,507:26815370,21180533
x1,507:27193898,21180533
x1,507:27456042,21180533
x1,507:27892772,21180533
x1,507:28562807,21180533
x1,507:28708554,21180533
x1,507:29319863,21180533
k1,507:29650150,21180533:330287
x1,507:31281203,21180533
k1,507:31611491,21180533:330288
x1,507:32077578,21180533
x1,507:32747613,21180533
k1,507:33077900,21180533:330287
x1,507:33922515,21180533
x1,507:34854170,21180533
x1,507:35727623,21180533
k1,507:36057911,21180533:330288
x1,507:36727422,21180533
x1,507:36902008,21180533
k1,508:36902008,21180533:0
)
(1,508:21718342,21803125:15183666,357558,113504
x1,508:22359014,21803125
x1,508:22504761,21803125
x1,508:22883289,21803125
x1,508:23699071,21803125
k1,507:23936696,21803125:237625
x1,507:24344587,21803125
x1,507:24839512,21803125
x1,507:25224869,21803125
k1,507:25462494,21803125:237625
x1,507:26161362,21803125
x1,507:26539890,21803125
x1,507:26802034,21803125
x1,507:27238764,21803125
x1,507:27908799,21803125
x1,507:28054546,21803125
x1,507:28665855,21803125
k1,507:28903480,21803125:237625
x1,507:29544158,21803125
x1,507:30097796,21803125
x1,507:30563358,21803125
x1,507:31714155,21803125
k1,507:31978417,21803125:264262
x1,507:33288606,21803125
x1,507:33696497,21803125
x1,507:34671666,21803125
k1,507:34935928,21803125:264262
x1,507:36902008,21803125
k1,507:36902008,21803125:0
)
(1,508:21718342,22425717:15183666,357558,113504
x1,508:24209202,22425717
x1,507:27243761,22425717
k1,508:36902008,22425717:9658247
g1,508:36902008,22425717
)
(1,510:21718342,23443054:15183666,357558,113504
(1,509:21718342,23443054:109316,357558,81786
g1,509:21718342,23443054
g1,509:20954198,23443054
g1,509:20595388,23443054
(1,509:20595388,23443054:873460,357558,81786
g1,509:20595388,23443054
x1,509:21468848,23443054
)
g1,509:21827658,23443054
)
x1,509:22119159,23443054
x1,509:22999428,23443054
k1,509:23230361,23443054:230933
x1,509:23871039,23443054
k1,509:24101973,23443054:230934
x1,509:25004782,23443054
x1,509:25674293,23443054
x1,509:25784398,23443054
k1,509:26015331,23443054:230933
x1,509:26437904,23443054
k1,509:26648866,23443054:210962
x1,509:27289544,23443054
k1,509:27520477,23443054:230933
x1,509:27928368,23443054
k1,509:28139330,23443054:210962
x1,509:29668138,23443054
k1,509:29899071,23443054:230933
x1,509:30277605,23443054
x1,509:30341048,23443054
k1,509:30552010,23443054:210962
x1,509:32080830,23443054
k1,509:32291791,23443054:210961
x1,509:32816073,23443054
x1,509:33427389,23443054
x1,509:35174296,23443054
k1,509:35385258,23443054:210962
x1,509:35618039,23443054
x1,509:35867076,23443054
x1,509:36232497,23443054
x1,509:36494641,23443054
x1,509:36727422,23443054
x1,509:36902008,23443054
k1,510:36902008,23443054:0
)
(1,510:21718342,24065646:15183666,357558,113504
x1,510:22534124,24065646
k1,509:22667633,24065646:133509
x1,509:23104363,24065646
k1,509:23237872,24065646:133509
x1,509:23645763,24065646
x1,509:24214608,24065646
x1,509:25029866,24065646
k1,509:25163375,24065646:133509
x1,509:26182588,24065646
k1,509:26316097,24065646:133509
x1,509:27684476,24065646
k1,509:27817985,24065646:133509
x1,509:28982945,24065646
k1,509:29116451,24065646:133506
x1,509:29582538,24065646
x1,509:30252573,24065646
k1,509:30386082,24065646:133509
x1,509:30910363,24065646
x1,509:31479208,24065646
x1,509:32148719,24065646
x1,509:32818741,24065646
k1,509:32952250,24065646:133509
x1,509:34379347,24065646
k1,509:34512856,24065646:133509
x1,509:35066501,24065646
x1,509:35416191,24065646
x1,509:36231973,24065646
x1,509:36902008,24065646
k1,509:36902008,24065646:0
)
(1,510:21718342,24688238:15183666,357558,113504
x1,510:22475930,24688238
x1,510:23393421,24688238
k1,509:23585642,24688238:192221
x1,509:24604854,24688238
k1,509:24797013,24688238:192159
x1,509:26165921,24688238
x1,509:27417914,24688238
k1,509:27610073,24688238:192159
x1,509:28920780,24688238
x1,509:29299314,24688238
x1,509:29979838,24688238
k1,509:30171997,24688238:192159
x1,509:30842032,24688238
k1,509:31034192,24688238:192160
x1,509:31704227,24688238
x1,509:32548848,24688238
x1,509:33168559,24688238
k1,509:33360718,24688238:192159
x1,509:34642593,24688238
x1,509:35574247,24688238
k1,509:35766406,24688238:192159
x1,509:36902008,24688238
k1,509:36902008,24688238:0
)
(1,510:21718342,25310830:15183666,357558,113504
x1,510:22301344,25310830
x1,509:22631647,25310830
x1,509:23411787,25310830
g1,509:23542859,25310830
x1,509:26033719,25310830
x1,509:32068247,25310830
k1,510:36902008,25310830:4833761
g1,510:36902008,25310830
)
(1,512:21718342,26328167:15183666,360179,113504
(1,511:21718342,26328167:109316,357558,81786
g1,511:21718342,26328167
g1,511:20954198,26328167
g1,511:20595388,26328167
(1,511:20595388,26328167:873460,357558,81786
g1,511:20595388,26328167
x1,511:21468848,26328167
)
g1,511:21827658,26328167
)
x1,511:23444024,26328167
k1,511:23734891,26328167:290867
x1,511:24157464,26328167
k1,511:24416374,26328167:258910
x1,511:24867785,26328167
k1,511:25126694,26328167:258909
x1,511:25534585,26328167
k1,511:25793494,26328167:258909
x1,511:27729680,26328167
k1,511:28020548,26328167:290868
x1,511:28501316,26328167
k1,511:28760225,26328167:258909
x1,511:29240993,26328167
k1,511:29499902,26328167:258909
x1,511:31028722,26328167
k1,511:31287631,26328167:258909
x1,511:32307362,26328167
x1,511:33588182,26328167
(1,511:33631961,26325546:174586,357558,0
x1,511:33806547,26325546
)
x1,511:34112470,26328167
k1,511:34371380,26328167:258910
x1,511:34866305,26328167
k1,511:35125214,26328167:258909
x1,511:36057393,26328167
x1,511:36290174,26328167
x1,511:36902008,26328167
k1,511:36902008,26328167:0
)
(1,512:21718342,26950759:15183666,360179,93056
x1,512:23145433,26950759
(1,511:23174531,26948138:174586,357558,0
x1,511:23349117,26948138
)
x1,511:24499648,26950759
k1,511:24666914,26950759:167266
x1,511:25016610,26950759
x1,511:25249391,26950759
x1,511:26226646,26950759
k1,511:26393913,26950759:167267
x1,511:27821535,26950759
x1,511:28957132,26950759
k1,511:29124398,26950759:167266
x1,511:29619323,26950759
k1,511:29786590,26950759:167267
x1,511:30776958,26950759
x1,511:31592210,26950759
k1,511:31759476,26950759:167266
x1,511:33011464,26950759
x1,511:33899593,26950759
k1,511:34075908,26950759:176315
x1,511:34600196,26950759
k1,511:34767463,26950759:167267
x1,511:35509851,26950759
k1,511:35686166,26950759:176315
x1,511:36472598,26950759
k1,511:36639864,26950759:167266
x1,511:36902008,26950759
k1,511:36902008,26950759:0
)
(1,512:21718342,27573351:15183666,357558,7335
x1,512:22635846,27573351
k1,512:36902008,27573351:14266162
g1,512:36902008,27573351
)
(1,514:21718342,28590688:15183666,357558,113504
(1,513:21718342,28590688:109316,357558,81786
g1,513:21718342,28590688
g1,513:20954198,28590688
g1,513:20595388,28590688
(1,513:20595388,28590688:873460,357558,81786
g1,513:20595388,28590688
x1,513:21468848,28590688
)
g1,513:21827658,28590688
)
x1,513:23589776,28590688
k1,513:24000009,28590688:410233
x1,513:24422582,28590688
k1,513:24776984,28590688:354402
x1,513:25374143,28590688
k1,513:25728546,28590688:354403
x1,513:27257366,28590688
k1,513:27611769,28590688:354403
x1,513:28602144,28590688
x1,513:28747891,28590688
x1,513:29155782,28590688
x1,513:30000403,28590688
k1,513:30354805,28590688:354402
x1,513:32247995,28590688
k1,513:32857184,28590688:609189
x1,513:33497862,28590688
k1,513:33852265,28590688:354403
x1,513:34434748,28590688
x1,513:34800169,28590688
x1,513:35062313,28590688
x1,513:35295094,28590688
x1,513:36110876,28590688
k1,513:36465278,28590688:354402
x1,513:36902008,28590688
k1,513:36902008,28590688:0
)
(1,514:21718342,29213280:15183666,357558,113504
x1,514:22417210,29213280
x1,514:22795738,29213280
x1,514:23057882,29213280
x1,514:23494612,29213280
x1,514:24164647,29213280
x1,514:24310394,29213280
x1,514:24921703,29213280
k1,513:25202700,29213280:280997
x1,513:26950143,29213280
k1,513:27231140,29213280:280997
x1,513:27667870,29213280
x1,513:28876338,29213280
k1,513:29157335,29213280:280997
x1,513:29768650,29213280
x1,513:30292938,29213280
x1,513:30700305,29213280
x1,513:31224593,29213280
x1,513:31484119,29213280
k1,513:31765116,29213280:280997
x1,513:32784847,29213280
x1,513:33818730,29213280
k1,513:34137207,29213280:318477
x1,513:35141739,29213280
k1,513:35460216,29213280:318477
x1,513:36902008,29213280
k1,513:36902008,29213280:0
)
(1,514:21718342,29835872:15183666,357558,113504
x1,514:24209202,29835872
x1,513:27957323,29835872
x1,513:32020555,29835872
k1,514:36902008,29835872:4881453
g1,514:36902008,29835872
)
(1,516:21718342,30853210:15183666,357558,113504
(1,515:21718342,30853210:109316,357558,81786
g1,515:21718342,30853210
g1,515:20954198,30853210
g1,515:20595388,30853210
(1,515:20595388,30853210:873460,357558,81786
g1,515:20595388,30853210
x1,515:21468848,30853210
)
g1,515:21827658,30853210
)
x1,515:23254226,30853210
x1,515:24593772,30853210
x1,515:25498156,30853210
k1,515:25629616,30853210:131460
x1,515:26270294,30853210
k1,515:26401755,30853210:131461
x1,515:26780289,30853210
x1,515:27930561,30853210
k1,515:28062021,30853210:131460
x1,515:28397036,30853210
k1,515:28528419,30853210:131383
x1,515:29140259,30853210
k1,515:29271720,30853210:131461
x1,515:29679611,30853210
k1,515:29810993,30853210:131382
x1,515:31151057,30853210
x1,515:31400094,30853210
x1,515:31497092,30853210
k1,515:31628553,30853210:131461
x1,515:32079964,30853210
k1,515:32211347,30853210:131383
x1,515:32662758,30853210
k1,515:32794140,30853210:131382
x1,515:34322960,30853210
k1,515:34454343,30853210:131383
x1,515:34949268,30853210
x1,515:35140109,30853210
x1,515:35693223,30853210
k1,515:35824606,30853210:131383
x1,515:36727422,30853210
x1,515:36902008,30853210
k1,516:36902008,30853210:0
)
(1,516:21718342,31475802:15183666,357558,113504
x1,516:22446048,31475802
x1,516:23494611,31475802
k1,515:23664866,31475802:170255
x1,515:24159791,31475802
x1,515:24713429,31475802
x1,515:25178991,31475802
x1,515:26198716,31475802
k1,515:26368972,31475802:170256
x1,515:26980288,31475802
k1,515:27150543,31475802:170255
x1,515:28111542,31475802
x1,515:28781564,31475802
k1,515:28951820,31475802:170256
x1,515:29621331,31475802
x1,515:30262003,31475802
x1,515:30407750,31475802
x1,515:30786278,31475802
x1,515:31602060,31475802
k1,515:31772315,31475802:170255
x1,515:32733333,31475802
x1,515:33723695,31475802
k1,515:33964590,31475802:240895
x1,515:34780379,31475802
x1,515:35421051,31475802
x1,515:35974684,31475802
k1,515:36144939,31475802:170255
x1,515:36902008,31475802
k1,515:36902008,31475802:0
)
(1,516:21718342,32098394:15183666,357558,7335
x1,516:22358490,32098394
x1,516:23028525,32098394
x1,516:23931341,32098394
x1,516:24426266,32098394
x1,516:25577063,32098394
k1,515:25778302,32098394:201239
x1,515:26506533,32098394
x1,515:27321791,32098394
k1,515:27523029,32098394:201238
x1,515:27959759,32098394
k1,515:28160998,32098394:201239
x1,515:28801670,32098394
k1,515:29002909,32098394:201239
x1,515:30022115,32098394
x1,515:30342448,32098394
x1,515:31070154,32098394
k1,515:31271393,32098394:201239
x1,515:31766318,32098394
x1,515:31957159,32098394
x1,515:32510273,32098394
k1,515:32711511,32098394:201238
x1,515:33293988,32098394
x1,515:34866310,32098394
k1,515:35067549,32098394:201239
x1,515:35650026,32098394
x1,515:36116113,32098394
x1,515:36494641,32098394
x1,515:36727422,32098394
x1,515:36902008,32098394
k1,516:36902008,32098394:0
)
(1,516:21718342,32720986:15183666,357558,113504
x1,516:22665196,32720986
g1,515:22796268,32720986
x1,515:24062944,32720986
g1,515:24194016,32720986
x1,515:26160096,32720986
g1,515:26291168,32720986
x1,515:28782028,32720986
x1,515:31408696,32720986
x1,515:31953957,32720986
x1,515:33366917,32720986
k1,516:36902008,32720986:3535091
g1,516:36902008,32720986
)
(1,518:21718342,33738323:15183666,357558,113504
(1,517:21718342,33738323:109316,357558,81786
g1,517:21718342,33738323
g1,517:20954198,33738323
g1,517:20595388,33738323
(1,517:20595388,33738323:873460,357558,81786
g1,517:20595388,33738323
x1,517:21468848,33738323
)
g1,517:21827658,33738323
)
x1,517:22934417,33738323
[1,517:22934417,33738323:203943,238550,113504
(1,517:22934417,33738323:203943,238550,6025
g1,517:22934417,33738323
(1,517:22934417,33738323:203943,238550,6025
x1,517:23138360,33738323
)
g1,517:23138360,33738323
)
(1,517:22934417,33738323:203943,0,113504
g1,517:22934417,33738323
(1,517:22934417,33738323:203943,0,113504
k1,517:22949097,33738323:14680
x1,517:23123683,33738323
k1,517:23138363,33738323:14680
)
g1,517:23138360,33738323
)
]
x1,517:23269432,33738323
k1,517:23591146,33738323:321714
x1,517:24144791,33738323
k1,517:24466506,33738323:321715
x1,517:24874397,33738323
k1,517:25157984,33738323:283587
x1,517:26075482,33738323
k1,517:26397196,33738323:321714
x1,517:26848607,33738323
k1,517:27132195,33738323:283588
x1,517:28661015,33738323
k1,517:28944602,33738323:283587
x1,517:30459252,33738323
x1,517:32323073,33738323
k1,517:32606660,33738323:283587
x1,517:34237713,33738323
k1,517:34521300,33738323:283587
x1,517:35394753,33738323
x1,517:35656897,33738323
x1,517:36210530,33738323
k1,517:36494117,33738323:283587
x1,517:36902008,33738323
k1,517:36902008,33738323:0
)
(1,518:21718342,34360915:15183666,357558,113504
x1,518:22359014,34360915
k1,517:22552282,34360915:193268
x1,517:22872621,34360915
x1,517:23523783,34360915
x1,517:24010849,34360915
k1,517:24204116,34360915:193267
x1,517:24378702,34360915
x1,517:24611483,34360915
x1,517:25666875,34360915
k1,517:25875691,34360915:208816
x1,517:26196030,34360915
x1,517:26871313,34360915
x1,517:27098852,34360915
x1,517:27353137,34360915
x1,517:27450135,34360915
k1,517:27643403,34360915:193268
x1,517:28284081,34360915
x1,517:28982955,34360915
x1,517:29652990,34360915
x1,517:29798737,34360915
x1,517:30410046,34360915
k1,517:30603313,34360915:193267
x1,517:31273342,34360915
x1,517:32437772,34360915
k1,517:32631040,34360915:193268
x1,517:33359271,34360915
x1,517:34305601,34360915
k1,517:34514417,34360915:208816
x1,517:35824606,34360915
x1,517:36232497,34360915
x1,517:36902008,34360915
k1,517:36902008,34360915:0
)
(1,518:21718342,34983507:15183666,357558,113504
x1,518:23072576,34983507
g1,517:23203648,34983507
x1,517:25169728,34983507
g1,517:25300800,34983507
x1,517:27791660,34983507
x1,517:30301944,34983507
x1,517:34319032,34983507
k1,518:36902008,34983507:2582976
g1,518:36902008,34983507
)
(1,520:21718342,36000844:15183666,357558,113504
(1,519:21718342,36000844:109316,357558,81786
g1,519:21718342,36000844
g1,519:20954198,36000844
g1,519:20595388,36000844
(1,519:20595388,36000844:873460,357558,81786
g1,519:20595388,36000844
x1,519:21468848,36000844
)
g1,519:21827658,36000844
)
x1,519:22992618,36000844
x1,519:23613373,36000844
k1,519:23772479,36000844:159106
x1,519:24413157,36000844
k1,519:24572263,36000844:159106
x1,519:24980154,36000844
k1,519:25133654,36000844:153500
x1,519:26400324,36000844
k1,519:26559430,36000844:159106
x1,519:27069036,36000844
k1,519:27222536,36000844:153500
x1,519:28751356,36000844
k1,519:28904855,36000844:153499
x1,519:30040446,36000844
x1,519:31992343,36000844
k1,519:32145843,36000844:153500
x1,519:33776889,36000844
$1,519:33776889,36000844
x1,519:33931629,36000844
$1,519:33931629,36000844
k1,519:34085128,36000844:153499
x1,519:34725806,36000844
k1,519:34879306,36000844:153500
x1,519:35461783,36000844
x1,519:36160657,36000844
x1,519:36414942,36000844
x1,519:36902008,36000844
k1,519:36902008,36000844:0
)
(1,520:21718342,36623436:15183666,357558,113504
x1,520:23087245,36623436
k1,519:23266539,36623436:179294
x1,519:23877855,36623436
k1,519:24057148,36623436:179293
x1,519:24843574,36623436
x1,519:25513596,36623436
k1,519:25692890,36623436:179294
x1,519:26988910,36623436
k1,519:27168204,36623436:179294
x1,519:27896435,36623436
x1,519:28361997,36623436
x1,519:29002669,36623436
k1,519:29181962,36623436:179293
x1,519:29502301,36623436
x1,519:29764445,36623436
x1,519:30151369,36623436
x1,519:30850243,36623436
x1,519:31753059,36623436
x1,519:32277334,36623436
k1,519:32456628,36623436:179294
x1,519:33126657,36623436
x1,519:34422159,36623436
k1,519:34613507,36623436:191348
x1,519:35268867,36623436
k1,519:35460216,36623436:191349
x1,519:36902008,36623436
k1,519:36902008,36623436:0
)
(1,520:21718342,37246028:15183666,357558,113504
x1,520:24209202,37246028
x1,519:27927960,37246028
x1,519:28169137,37246028
x1,519:30887575,37246028
k1,520:36902008,37246028:6014433
g1,520:36902008,37246028
)
(1,522:21718342,38263365:15183666,360179,113504
(1,521:21718342,38263365:109316,357558,81786
g1,521:21718342,38263365
g1,521:20954198,38263365
g1,521:20595388,38263365
(1,521:20595388,38263365:873460,357558,81786
g1,521:20595388,38263365
x1,521:21468848,38263365
)
g1,521:21827658,38263365
)
x1,521:22381303,38263365
x1,521:23783249,38263365
k1,521:23925064,38263365:141815
x1,521:24653295,38263365
k1,521:24795111,38263365:141816
x1,521:26236366,38263365
k1,521:26378181,38263365:141815
x1,521:27106412,38263365
k1,521:27248227,38263365:141815
x1,521:27656118,38263365
k1,521:27795785,38263365:139667
x1,521:28290710,38263365
x1,521:29166274,38263365
k1,521:29308089,38263365:141815
x1,521:29817695,38263365
k1,521:29957362,38263365:139667
x1,521:31486182,38263365
k1,521:31625848,38263365:139666
x1,521:32266526,38263365
(1,521:32252106,38260744:174586,357558,0
x1,521:32426692,38260744
)
x1,521:32645054,38263365
k1,521:32784721,38263365:139667
x1,521:33425393,38263365
k1,521:33565060,38263365:139667
x1,521:35108549,38263365
k1,521:35248215,38263365:139666
x1,521:35714302,38263365
x1,521:36383813,38263365
k1,521:36523480,38263365:139667
x1,521:36902008,38263365
k1,521:36902008,38263365:0
)
(1,522:21718342,38885957:15183666,471853,113504
(1,521:21718342,38771662:174586,357558,0
x1,521:21892928,38771662
)
x1,521:23028525,38885957
g1,521:23159597,38885957
x1,521:23683885,38885957
x1,521:24644890,38885957
x1,521:25780487,38885957
g1,521:25911559,38885957
x1,521:26406484,38885957
g1,521:26537556,38885957
x1,521:27207067,38885957
x1,521:27847739,38885957
x1,521:28750542,38885957
(1,521:28794321,38883336:174586,357558,0
x1,521:28968907,38883336
)
x1,521:29274830,38885957
g1,521:29405902,38885957
x1,521:31065782,38885957
x1,521:31706460,38885957
g1,521:31837532,38885957
x1,521:33191766,38885957
g1,521:33322838,38885957
x1,521:34502486,38885957
k1,522:36902008,38885957:2399522
g1,522:36902008,38885957
)
(1,524:21718342,39903294:15183666,360179,113504
(1,523:21718342,39903294:109316,357558,81786
g1,523:21718342,39903294
g1,523:20954198,39903294
g1,523:20595388,39903294
(1,523:20595388,39903294:873460,357558,81786
g1,523:20595388,39903294
x1,523:21468848,39903294
)
g1,523:21827658,39903294
)
x1,523:22206192,39903294
x1,523:22788668,39903294
(1,523:22817766,39900673:174586,357558,0
x1,523:22992352,39900673
)
x1,523:23356464,39903294
k1,523:23497244,39903294:140780
x1,523:23963331,39903294
k1,523:24104110,39903294:140779
x1,523:24686587,39903294
(1,523:24730366,39900673:174586,334489,0
x1,523:24904952,39900673
)
x1,523:24948731,39903294
(1,523:24992510,39900673:174586,357558,0
x1,523:25167096,39900673
)
x1,523:25604091,39903294
k1,523:25744871,39903294:140780
x1,523:26210958,39903294
k1,523:26351738,39903294:140780
x1,523:26759629,39903294
k1,523:26898467,39903294:138838
x1,523:28034070,39903294
(1,523:28063168,39900673:174586,357558,0
x1,523:28237754,39900673
)
x1,523:29009232,39903294
k1,523:29150012,39903294:140780
x1,523:29485027,39903294
k1,523:29623865,39903294:138838
x1,523:31152685,39903294
k1,523:31291523,39903294:138838
x1,523:32253053,39903294
k1,523:32391891,39903294:138838
x1,523:32828621,39903294
k1,523:32967460,39903294:138839
x1,523:35064593,39903294
k1,523:35242653,39903294:178060
x1,523:36087274,39903294
x1,523:36727422,39903294
x1,523:36902008,39903294
k1,524:36902008,39903294:0
)
(1,524:21718342,40525886:15183666,357558,113504
x1,524:22096870,40525886
x1,524:22417203,40525886
x1,524:22882765,40525886
x1,524:23829619,40525886
g1,523:23960691,40525886
x1,523:24951059,40525886
x1,523:26290599,40525886
g1,523:26421671,40525886
x1,523:27178740,40525886
g1,523:27309812,40525886
x1,523:27950490,40525886
x1,523:28474778,40525886
x1,523:29057255,40525886
x1,523:29465146,40525886
x1,523:30324436,40525886
g1,523:30455508,40525886
x1,523:31417038,40525886
g1,523:31548110,40525886
x1,523:31984840,40525886
g1,523:32115912,40525886
x1,523:34198370,40525886
k1,524:36902008,40525886:2703638
g1,524:36902008,40525886
)
(1,526:21718342,41543223:15183666,360179,113504
(1,525:21718342,41543223:109316,357558,81786
g1,525:21718342,41543223
g1,525:20954198,41543223
g1,525:20595388,41543223
(1,525:20595388,41543223:873460,357558,81786
g1,525:20595388,41543223
x1,525:21468848,41543223
)
g1,525:21827658,41543223
)
x1,525:22206192,41543223
x1,525:23676796,41543223
k1,525:23805036,41543223:128240
x1,525:24314642,41543223
k1,525:24442173,41543223:127531
x1,525:25970993,41543223
k1,525:26098524,41543223:127531
x1,525:27147094,41543223
(1,525:27132674,41540602:174586,357558,0
x1,525:27307260,41540602
)
x1,525:27671369,41543223
k1,525:27832127,41543223:160758
x1,525:28327052,41543223
x1,525:29026444,41543223
x1,525:30497056,41543223
k1,525:30625296,41543223:128240
x1,525:32111113,41543223
(1,525:32096693,41540602:174586,357558,0
x1,525:32271279,41540602
)
x1,525:32693584,41543223
k1,525:32821115,41543223:127531
x1,525:33083259,41543223
k1,525:33210790,41543223:127531
x1,525:33618681,41543223
(1,525:33647779,41540602:174586,357558,0
x1,525:33822365,41540602
)
x1,525:34987584,41543223
k1,525:35115116,41543223:127532
x1,525:35610041,41543223
k1,525:35737572,41543223:127531
x1,525:36727422,41543223
x1,525:36902008,41543223
k1,526:36902008,41543223:0
)
(1,526:21718342,42165815:15183666,360179,113504
x1,526:22009836,42165815
x1,526:22301337,42165815
x1,526:23145427,42165815
(1,525:23189206,42163194:174586,357558,0
x1,525:23363792,42163194
)
x1,525:23800787,42165815
g1,525:23931859,42165815
x1,525:24106445,42165815
x1,525:24368589,42165815
x1,525:24609766,42165815
x1,525:25038631,42165815
x1,525:25330125,42165815
x1,525:25592269,42165815
x1,525:25822432,42165815
x1,525:27161972,42165815
g1,525:27293044,42165815
x1,525:27904359,42165815
x1,525:28603233,42165815
(1,525:28632331,42163194:174586,357558,0
x1,525:28806917,42163194
)
x1,525:28836014,42165815
x1,525:29928092,42165815
g1,525:30059164,42165815
x1,525:30714524,42165815
g1,525:30845596,42165815
x1,525:31544470,42165815
x1,525:32199830,42165815
k1,526:36902008,42165815:4702178
g1,526:36902008,42165815
)
(1,528:21718342,43183152:15183666,357558,113504
(1,527:21718342,43183152:109316,357558,81786
g1,527:21718342,43183152
g1,527:20954198,43183152
g1,527:20595388,43183152
(1,527:20595388,43183152:873460,357558,81786
g1,527:20595388,43183152
x1,527:21468848,43183152
)
g1,527:21827658,43183152
)
x1,527:22206192,43183152
x1,527:23601302,43183152
x1,527:25362897,43183152
k1,527:25473298,43183152:110401
x1,527:25895871,43183152
k1,527:26001104,43183152:105233
x1,527:26598263,43183152
k1,527:26703496,43183152:105233
x1,527:28232316,43183152
k1,527:28337549,43183152:105233
x1,527:29123975,43183152
x1,527:29793997,43183152
k1,527:29899230,43183152:105233
x1,527:30656299,43183152
k1,527:30761532,43183152:105233
x1,527:31547951,43183152
x1,527:32072239,43183152
x1,527:32625353,43183152
k1,527:32730586,43183152:105233
x1,527:33604039,43183152
x1,527:33866183,43183152
x1,527:34419816,43183152
k1,527:34525049,43183152:105233
x1,527:34961779,43183152
k1,527:35067012,43183152:105233
x1,527:36902008,43183152
k1,527:36902008,43183152:0
)
(1,528:21718342,43805744:15183666,357558,113504
x1,528:22126233,43805744
k1,527:22339976,43805744:213743
x1,527:22980648,43805744
k1,527:23194390,43805744:213742
x1,527:24679159,43805744
k1,527:24892902,43805744:213743
x1,527:26087219,43805744
x1,527:26931834,43805744
k1,527:27145577,43805744:213743
x1,527:29985117,43805744
k1,527:30198860,43805744:213743
x1,527:30839538,43805744
x1,527:31538412,43805744
x1,527:32208447,43805744
x1,527:32354194,43805744
x1,527:32965503,43805744
k1,527:33179245,43805744:213742
x1,527:33849274,43805744
x1,527:35013704,43805744
k1,527:35227447,43805744:213743
x1,527:35955678,43805744
x1,527:36902008,43805744
k1,527:36902008,43805744:0
)
(1,528:21718342,44428336:15183666,357558,113504
x1,528:22985018,44428336
g1,527:23116090,44428336
x1,527:24557882,44428336
g1,527:24688954,44428336
x1,527:27179814,44428336
x1,527:29690098,44428336
x1,527:32003250,44428336
k1,528:36902008,44428336:4898758
g1,528:36902008,44428336
)
(1,531:21718342,45445673:15183666,357558,113504
(1,529:21718342,45445673:109316,357558,81786
g1,529:21718342,45445673
g1,529:20954198,45445673
g1,529:20595388,45445673
(1,529:20595388,45445673:873460,357558,81786
g1,529:20595388,45445673
x1,529:21468848,45445673
)
g1,529:21827658,45445673
)
x1,529:22322583,45445673
x1,529:23860291,45445673
k1,529:24018161,45445673:157870
x1,529:24484248,45445673
k1,529:24642118,45445673:157870
x1,529:25559616,45445673
k1,529:25717487,45445673:157871
x1,529:26140060,45445673
k1,529:26292570,45445673:152510
x1,529:26933248,45445673
k1,529:27091119,45445673:157871
x1,529:28518217,45445673
x1,529:29377520,45445673
k1,529:29535390,45445673:157870
x1,529:29972120,45445673
k1,529:30129990,45445673:157870
x1,529:30537881,45445673
k1,529:30690392,45445673:152511
x1,529:32161005,45445673
k1,529:32318875,45445673:157870
x1,529:32639214,45445673
x1,529:32731489,45445673
k1,529:32884000,45445673:152511
x1,529:34412820,45445673
k1,529:34565330,45445673:152510
x1,529:35147807,45445673
x1,529:35817842,45445673
k1,529:35970353,45445673:152511
x1,529:36727422,45445673
x1,529:36902008,45445673
k1,531:36902008,45445673:0
)
(1,531:21718342,46068265:15183666,357558,113504
x1,531:22300813,46068265
x1,531:22796250,46068265
x1,531:23087744,46068265
x1,531:23699053,46068265
k1,529:23860317,46068265:161264
x1,529:24908880,46068265
x1,529:25637111,46068265
k1,529:25798375,46068265:161264
x1,529:26206266,46068265
k1,529:26367530,46068265:161264
x1,529:27066404,46068265
x1,529:28056254,46068265
k1,529:28217518,46068265:161264
x1,529:28450299,46068265
k1,529:28611564,46068265:161265
x1,529:29310432,46068265
x1,529:29980454,46068265
k1,529:30141718,46068265:161264
x1,529:30898787,46068265
k1,529:31060051,46068265:161264
x1,529:31846470,46068265
x1,529:32370758,46068265
x1,529:32923872,46068265
k1,529:33085136,46068265:161264
x1,529:33929757,46068265
x1,529:34686826,46068265
k1,529:34848090,46068265:161264
x1,529:36304014,46068265
k1,529:36465278,46068265:161264
x1,529:36902008,46068265
k1,529:36902008,46068265:0
)
(1,531:21718342,46690857:15183666,357558,7335
x1,531:22330176,46690857
x1,531:23291181,46690857
k1,529:23452244,46690857:161063
x1,529:23772577,46690857
x1,529:24021614,46690857
x1,529:24421122,46690857
k1,529:24582185,46690857:161063
x1,529:25135830,46690857
x1,529:25501257,46690857
k1,529:25662320,46690857:161063
x1,529:26972498,46690857
k1,529:27133561,46690857:161063
x1,529:28297990,46690857
k1,529:28459054,46690857:161064
x1,529:30046574,46690857
k1,529:30207637,46690857:161063
x1,529:30644367,46690857
k1,529:30805430,46690857:161063
x1,529:31533661,46690857
x1,529:31999223,46690857
x1,529:32639895,46690857
k1,529:32800958,46690857:161063
x1,529:33121297,46690857
x1,529:33383441,46690857
x1,529:33770365,46690857
x1,529:34469239,46690857
x1,529:35372055,46690857
x1,529:35896330,46690857
k1,529:36057393,46690857:161063
x1,529:36727422,46690857
x1,529:36902008,46690857
k1,531:36902008,46690857:0
)
(1,531:21718342,47313449:15183666,357558,113504
x1,531:22882772,47313449
k1,529:23009875,47313449:127103
x1,529:23562995,47313449
x1,529:24034329,47313449
k1,529:24161431,47313449:127102
x1,529:24554647,47313449
k1,529:24682544,47313449:127897
x1,529:25337904,47313449
k1,529:25465006,47313449:127102
x1,529:27605672,47313449
k1,529:27732775,47313449:127103
x1,529:30223635,47313449
x1,529:33942393,47313449
x1,529:34183570,47313449
x1,529:36902008,47313449
k1,531:36902008,47313449:0
k1,531:36902008,47313449:0
)
]
(1,532:36902008,47313449:0,298188,141880
h1,532:36902008,47313449:327680,298188,141880
k1,532:36902008,47313449:-327680
)
)
]
(1,532:3356429,49962944:33545579,623900,267389
(1,532:3356429,49962944:33545579,623900,267389
(1,532:3356429,49962944:33545579,623900,267389
[1,532:3356429,49962944:33545579,623900,267389
(1,532:3356429,49962944:33545579,623900,267389
(1,532:3356429,49962944:0,435812,186779
[1,532:3356429,49962944:33545579,435812,186779
(1,532:3356429,49962944:33545579,435812,186779
h1,532:3356429,49962944:0,0,0
x1,532:4375636,49962944
g1,532:4506708,49962944
x1,532:5351329,49962944
g1,532:5482401,49962944
x1,532:6152436,49962944
g1,532:6283508,49962944
x1,532:6691399,49962944
g1,532:6822471,49962944
x1,532:8365954,49962944
g1,532:8497026,49962944
x1,532:9021308,49962944
(1,532:9065087,49960323:174586,334489,0
x1,532:9239673,49960323
)
x1,532:9516233,49962944
g1,532:9647305,49962944
x1,532:10419050,49962944
g1,532:10550122,49962944
x1,532:11598698,49962944
r1,532:11598698,49962944:0,622591,186779
k1,532:24250353,49962944:12651655
k1,532:36902008,49962944:12651655
)
]
k1,532:3356428,49962944:-33545580
)
g1,532:3356429,49962944
[1,532:3356429,49962944:33545579,623900,267389
(1,532:3356429,49962944:33545579,623900,267389
k1,532:19770409,49962944:16413980
h1,532:19770409,49962944:0,0,0
x1,532:20488027,49962944
r1,532:20488027,49962944:0,891289,267389
g1,532:20488027,49962944
k1,532:36902007,49962944:16413980
)
]
g1,532:36902008,49962944
(1,532:36902008,49962944:0,435812,186779
k1,532:3356428,49962944:-33545580
[1,532:3356428,49962944:33545579,435812,186779
(1,532:3356428,49962944:33545579,435812,186779
k1,532:28834342,49962944:25477914
h1,532:28834342,49962944:0,0,0
x1,532:29329267,49962944
x1,532:30073222,49962944
g1,532:30204294,49962944
x1,532:32359093,49962944
g1,532:32490165,49962944
x1,532:35227446,49962944
g1,532:35358518,49962944
x1,532:36902007,49962944
r1,532:36902007,49962944:0,622591,186779
g1,532:36902007,49962944
g1,532:36902007,49962944
)
]
)
)
]
)
g1,532:36902008,49962944
)
)
]
]
!81501
}12
!11
{13
[1,561:4736286,49962944:32165722,45226658,267389
[1,561:3356429,49962944:33545579,48285487,267389
[1,561:3356429,2463889:33545579,786432,0
(1,561:3356429,2463889:33545579,622591,0
(1,561:3356429,2463889:33545579,622591,0
(1,561:3356429,2463889:33545579,622591,0
[1,561:3356429,2463889:33545579,622591,0
(1,561:3356429,2277110:33545579,435812,186779
(1,561:3356429,2277110:0,435812,186779
[1,561:3356429,2277110:33545579,435812,186779
(1,561:3356429,2277110:33545579,435812,186779
h1,561:3356429,2277110:0,0,0
x1,561:3676768,2277110
x1,561:4968602,2277110
g1,561:5099674,2277110
x1,561:5594599,2277110
g1,561:5725671,2277110
x1,561:7035860,2277110
r1,561:7035860,2277110:0,622591,186779
k1,561:21968934,2277110:14933074
k1,561:36902008,2277110:14933074
)
]
k1,561:3356428,2277110:-33545580
)
g1,561:3356429,2277110
[1,561:3356429,2277110:33545579,0,0
(1,561:3356429,2277110:33545579,0,0
k1,561:20129219,2277110:16772790
h1,561:20129219,2277110:0,0,0
g1,561:20129219,2277110
k1,561:36902009,2277110:16772790
)
]
g1,561:36902008,2277110
(1,561:36902008,2277110:0,435812,186779
k1,561:3356428,2277110:-33545580
[1,561:3356428,2277110:33545579,435812,186779
(1,561:3356428,2277110:33545579,435812,186779
k1,561:23462036,2277110:20105608
h1,561:23462036,2277110:0,0,0
x1,561:25966535,2277110
(1,561:26010314,2274489:174586,357558,0
x1,561:26184900,2274489
)
x1,561:26490823,2277110
g1,561:26621895,2277110
x1,561:26854676,2277110
g1,561:26985748,2277110
x1,561:27364276,2277110
g1,561:27495348,2277110
x1,561:29242766,2277110
(1,561:29286545,2274489:174586,357558,0
x1,561:29461131,2274489
)
x1,561:29767054,2277110
g1,561:29898126,2277110
x1,561:31586831,2277110
g1,561:31717903,2277110
x1,561:32212828,2277110
g1,561:32343900,2277110
x1,561:33304912,2277110
(1,561:33290492,2274489:174586,357558,0
x1,561:33465078,2274489
)
x1,561:33887383,2277110
g1,561:34018455,2277110
x1,561:34659127,2277110
g1,561:34790199,2277110
x1,561:34964785,2277110
(1,561:34950365,2274489:174586,357558,0
x1,561:35124951,2274489
)
x1,561:35372676,2277110
g1,561:35503748,2277110
x1,561:36902007,2277110
r1,561:36902007,2277110:0,622591,186779
g1,561:36902007,2277110
g1,561:36902007,2277110
)
]
)
)
]
)
g1,561:36902008,2463889
)
)
]
[1,561:3356429,47996864:33545579,43894575,0
(1,537:3356429,4823185:33545579,605866,12120
k1,537:18172327,4823185:14815898
(1,535:18172327,4823185:0,0,0
g1,535:18172327,4823185
g1,535:18172327,4823185
g1,535:17813517,4823185
(1,535:17813517,4823185:0,0,0
)
g1,535:18172327,4823185
)
x1,535:19045919,4823185
k1,536:18172327,4823185:109444
(1,536:19155363,4684582:218232,467263,0
x1,536:19373595,4684582
)
x1,536:21594591,4823185
g1,536:21758431,4823185
x1,536:22086111,4823185
g1,537:22086111,4823185
k1,537:36902009,4823185:14815898
)
(1,543:3356429,9541777:33545579,450225,141880
x1,543:5103597,9541777
g1,542:5267437,9541777
x1,542:5886093,9541777
g1,542:6049933,9541777
x1,542:6996917,9541777
g1,542:7160757,9541777
x1,542:7451733,9541777
g1,542:7615573,9541777
x1,542:9216588,9541777
g1,542:9380428,9541777
x1,542:11564714,9541777
g1,542:11728554,9541777
x1,542:12856418,9541777
g1,542:13020258,9541777
x1,542:13493417,9541777
g1,542:13657257,9541777
x1,542:15476521,9541777
g1,542:15640361,9541777
x1,542:16441200,9541777
g1,542:16605040,9541777
x1,542:16823272,9541777
(1,542:16805247,9538500:218232,446948,0
x1,542:17023479,9538500
)
x1,542:17333135,9541777
g1,542:17496975,9541777
x1,542:19408637,9541777
k1,543:36902009,9541777:17493372
g1,543:36902009,9541777
)
[1,559:3356429,38914358:33545579,28378733,0
[1,559:3356429,38914358:33545579,28378733,0
(1,558:3356429,38127926:33545579,27592301,155358
[1,558:3356429,38127926:10560300,27592301,0
(1,558:3356429,17335139:10560300,6799514,0
h1,546:3356429,17335139:0,0,0
(1,546:3356429,17335139:10485760,6799514,0
(1,546:3356429,17335139:10486023,6799530,0
(1,546:3356429,17335139:10486023,6799530,0
(1,546:3356429,17335139:0,21839544,0
(1,546:3356429,17335139:33680261,21839544,0
)
k1,546:3356430,17335139:-33680260
)
)
)
)
g1,546:13842189,17335139
)
(1,558:3356429,24254225:10560300,6853550,0
(1,547:3356429,24254225:10485760,6853550,0
(1,547:3356429,24254225:10485546,6853566,0
(1,547:3356429,24254225:10485546,6853566,0
(1,547:3356429,24254225:0,21971108,0
(1,547:3356429,24254225:33614479,21971108,0
)
k1,547:3356428,24254225:-33614480
)
)
)
)
g1,547:13842189,24254225
)
(1,558:3356429,31072215:10560300,6752454,0
(1,548:3356429,31072215:10485760,6752454,0
(1,548:3356429,31072215:10485710,6752471,0
(1,548:3356429,31072215:10485710,6752471,0
(1,548:3356429,31072215:0,21773763,0
(1,548:3356429,31072215:33811825,21773763,0
)
k1,548:3356430,31072215:-33811824
)
)
)
)
g1,548:13842189,31072215
)
(1,558:3356429,37996854:10560300,6859103,0
(1,549:3356429,37996854:10485760,6859103,0
(1,549:3356429,37996854:10485544,6859120,0
(1,549:3356429,37996854:10485544,6859120,0
(1,549:3356429,37996854:0,21773763,0
(1,549:3356429,37996854:33285571,21773763,0
)
k1,549:3356428,37996854:-33285572
)
)
)
)
g1,549:13842189,37996854
)
]
k1,558:14382899,38127926:466170
r1,558:14382899,38127926:0,27747659,155358
k1,558:14849069,38127926:466170
[1,558:14849069,38127926:10560300,27592301,0
(1,558:14849069,17312995:10560300,6777370,0
(1,550:14849069,17312995:10485760,6777370,0
(1,550:14849069,17312995:10485380,6777387,0
(1,550:14849069,17312995:10485380,6777387,0
(1,550:14849069,17312995:0,21642199,0
(1,550:14849069,17312995:33482916,21642199,0
)
k1,550:14849069,17312995:-33482916
)
)
)
)
g1,550:25334829,17312995
)
(1,558:14849069,24191041:10560300,6812510,0
(1,551:14849069,24191041:10485760,6812510,0
(1,551:14849069,24191041:10485546,6812527,0
(1,551:14849069,24191041:10485546,6812527,0
(1,551:14849069,24191041:0,21839544,0
(1,551:14849069,24191041:33614479,21839544,0
)
k1,551:14849068,24191041:-33614480
)
)
)
)
g1,551:25334829,24191041
)
(1,558:14849069,31048568:10560300,6791991,0
(1,552:14849069,31048568:10485760,6791991,0
(1,552:14849069,31048568:10485546,6792008,0
(1,552:14849069,31048568:10485546,6792008,0
(1,552:14849069,31048568:0,21773763,0
(1,552:14849069,31048568:33614479,21773763,0
)
k1,552:14849068,31048568:-33614480
)
)
)
)
g1,552:25334829,31048568
)
(1,558:14849069,37885575:10560300,6771471,0
(1,553:14849069,37885575:10485760,6771471,0
(1,553:14849069,37885575:10485546,6771488,0
(1,553:14849069,37885575:10485546,6771488,0
(1,553:14849069,37885575:0,21707981,0
(1,553:14849069,37885575:33614479,21707981,0
)
k1,553:14849068,37885575:-33614480
)
)
)
)
g1,553:25334829,37885575
)
]
k1,558:25875538,38127926:466169
r1,558:25875538,38127926:0,27747659,155358
k1,558:26341708,38127926:466170
[1,558:26341708,38127926:10560300,27592301,0
(1,558:26341708,17394728:10560300,6859103,0
(1,554:26341708,17394728:10485760,6859103,0
(1,554:26341708,17394728:10485544,6859120,0
(1,554:26341708,17394728:10485544,6859120,0
(1,554:26341708,17394728:0,21773763,0
(1,554:26341708,17394728:33285571,21773763,0
)
k1,554:26341707,17394728:-33285572
)
)
)
)
g1,554:36827468,17394728
)
(1,558:26341708,24320034:10560300,6859770,0
(1,555:26341708,24320034:10485760,6859770,0
(1,555:26341708,24320034:10485380,6859787,0
(1,555:26341708,24320034:10485380,6859787,0
(1,555:26341708,24320034:0,21905326,0
(1,555:26341708,24320034:33482916,21905326,0
)
k1,555:26341708,24320034:-33482916
)
)
)
)
g1,555:36827468,24320034
)
(1,558:26341708,31279685:10560300,6894115,0
(1,556:26341708,31279685:10485760,6894115,0
(1,556:26341708,31279685:10485686,6894132,0
(1,556:26341708,31279685:10485686,6894132,0
(1,556:26341708,31279685:0,21971108,0
(1,556:26341708,31279685:33417134,21971108,0
)
k1,556:26341708,31279685:-33417134
)
)
)
)
g1,556:36827468,31279685
)
(1,558:26341708,38118075:10560300,6772854,0
(1,557:26341708,38118075:10485760,6772854,0
(1,557:26341708,38118075:10485710,6772871,0
(1,557:26341708,38118075:10485710,6772871,0
(1,557:26341708,38118075:0,21839544,0
(1,557:26341708,38118075:33811825,21839544,0
)
k1,557:26341709,38118075:-33811824
)
)
)
)
k1,558:36902008,38118075:74540
g1,558:36902008,38118075
)
]
(1,558:36902008,38127926:0,326515,155358
h1,558:36902008,38127926:358809,326515,155358
k1,558:36902008,38127926:-358809
)
)
]
]
]
(1,561:3356429,49962944:33545579,623900,267389
(1,561:3356429,49962944:33545579,623900,267389
(1,561:3356429,49962944:33545579,623900,267389
[1,561:3356429,49962944:33545579,623900,267389
(1,561:3356429,49962944:33545579,623900,267389
(1,561:3356429,49962944:0,435812,186779
[1,561:3356429,49962944:33545579,435812,186779
(1,561:3356429,49962944:33545579,435812,186779
h1,561:3356429,49962944:0,0,0
x1,561:4375636,49962944
g1,561:4506708,49962944
x1,561:5351329,49962944
g1,561:5482401,49962944
x1,561:6152436,49962944
g1,561:6283508,49962944
x1,561:6691399,49962944
g1,561:6822471,49962944
x1,561:8365954,49962944
g1,561:8497026,49962944
x1,561:9021308,49962944
(1,561:9065087,49960323:174586,334489,0
x1,561:9239673,49960323
)
x1,561:9516233,49962944
g1,561:9647305,49962944
x1,561:10419050,49962944
g1,561:10550122,49962944
x1,561:11598698,49962944
r1,561:11598698,49962944:0,622591,186779
k1,561:24250353,49962944:12651655
k1,561:36902008,49962944:12651655
)
]
k1,561:3356428,49962944:-33545580
)
g1,561:3356429,49962944
[1,561:3356429,49962944:33545579,623900,267389
(1,561:3356429,49962944:33545579,623900,267389
k1,561:19770409,49962944:16413980
h1,561:19770409,49962944:0,0,0
x1,561:20488027,49962944
r1,561:20488027,49962944:0,891289,267389
g1,561:20488027,49962944
k1,561:36902007,49962944:16413980
)
]
g1,561:36902008,49962944
(1,561:36902008,49962944:0,435812,186779
k1,561:3356428,49962944:-33545580
[1,561:3356428,49962944:33545579,435812,186779
(1,561:3356428,49962944:33545579,435812,186779
k1,561:28834342,49962944:25477914
h1,561:28834342,49962944:0,0,0
x1,561:29329267,49962944
x1,561:30073222,49962944
g1,561:30204294,49962944
x1,561:32359093,49962944
g1,561:32490165,49962944
x1,561:35227446,49962944
g1,561:35358518,49962944
x1,561:36902007,49962944
r1,561:36902007,49962944:0,622591,186779
g1,561:36902007,49962944
g1,561:36902007,49962944
)
]
)
)
]
)
g1,561:36902008,49962944
)
)
]
]
!10021
}13
!11
{14
[1,589:4736286,49962944:32165722,45226658,267389
[1,589:3356429,49962944:33545579,48285487,267389
[1,589:3356429,2463889:33545579,786432,0
(1,589:3356429,2463889:33545579,622591,0
(1,589:3356429,2463889:33545579,622591,0
(1,589:3356429,2463889:33545579,622591,0
[1,589:3356429,2463889:33545579,622591,0
(1,589:3356429,2277110:33545579,435812,186779
(1,589:3356429,2277110:0,435812,186779
[1,589:3356429,2277110:33545579,435812,186779
(1,589:3356429,2277110:33545579,435812,186779
h1,589:3356429,2277110:0,0,0
x1,589:3676768,2277110
x1,589:4968602,2277110
g1,589:5099674,2277110
x1,589:5594599,2277110
g1,589:5725671,2277110
x1,589:7035860,2277110
r1,589:7035860,2277110:0,622591,186779
k1,589:21968934,2277110:14933074
k1,589:36902008,2277110:14933074
)
]
k1,589:3356428,2277110:-33545580
)
g1,589:3356429,2277110
[1,589:3356429,2277110:33545579,0,0
(1,589:3356429,2277110:33545579,0,0
k1,589:20129219,2277110:16772790
h1,589:20129219,2277110:0,0,0
g1,589:20129219,2277110
k1,589:36902009,2277110:16772790
)
]
g1,589:36902008,2277110
(1,589:36902008,2277110:0,435812,186779
k1,589:3356428,2277110:-33545580
[1,589:3356428,2277110:33545579,435812,186779
(1,589:3356428,2277110:33545579,435812,186779
k1,589:23462036,2277110:20105608
h1,589:23462036,2277110:0,0,0
x1,589:25966535,2277110
(1,589:26010314,2274489:174586,357558,0
x1,589:26184900,2274489
)
x1,589:26490823,2277110
g1,589:26621895,2277110
x1,589:26854676,2277110
g1,589:26985748,2277110
x1,589:27364276,2277110
g1,589:27495348,2277110
x1,589:29242766,2277110
(1,589:29286545,2274489:174586,357558,0
x1,589:29461131,2274489
)
x1,589:29767054,2277110
g1,589:29898126,2277110
x1,589:31586831,2277110
g1,589:31717903,2277110
x1,589:32212828,2277110
g1,589:32343900,2277110
x1,589:33304912,2277110
(1,589:33290492,2274489:174586,357558,0
x1,589:33465078,2274489
)
x1,589:33887383,2277110
g1,589:34018455,2277110
x1,589:34659127,2277110
g1,589:34790199,2277110
x1,589:34964785,2277110
(1,589:34950365,2274489:174586,357558,0
x1,589:35124951,2274489
)
x1,589:35372676,2277110
g1,589:35503748,2277110
x1,589:36902007,2277110
r1,589:36902007,2277110:0,622591,186779
g1,589:36902007,2277110
g1,589:36902007,2277110
)
]
)
)
]
)
g1,589:36902008,2463889
)
)
]
[1,589:3356429,47996864:33545579,43894575,0
(1,564:3356429,4823185:33545579,605866,12120
k1,564:18172327,4823185:14815898
(1,562:18172327,4823185:0,0,0
g1,562:18172327,4823185
g1,562:18172327,4823185
g1,562:17813517,4823185
(1,562:17813517,4823185:0,0,0
)
g1,562:18172327,4823185
)
x1,562:19045919,4823185
k1,563:18172327,4823185:109444
(1,563:19155363,4684582:218232,467263,0
x1,563:19373595,4684582
)
x1,563:21594591,4823185
g1,563:21758431,4823185
x1,563:22086111,4823185
g1,564:22086111,4823185
k1,564:36902009,4823185:14815898
)
(1,571:3356429,9541777:33545579,450225,141880
h1,570:3356429,9541777:1114112,0,0
x1,570:6217709,9541777
g1,570:6381549,9541777
x1,570:7000205,9541777
g1,570:7164045,9541777
x1,570:8111029,9541777
g1,570:8274869,9541777
x1,570:8565845,9541777
g1,570:8729685,9541777
x1,570:10330700,9541777
g1,570:10494540,9541777
x1,570:13006479,9541777
g1,570:13170319,9541777
x1,570:14298183,9541777
g1,570:14462023,9541777
x1,570:14935182,9541777
g1,570:15099022,9541777
x1,570:16918286,9541777
g1,570:17082126,9541777
x1,570:17882965,9541777
g1,570:18046805,9541777
x1,570:18265037,9541777
(1,570:18247012,9538500:218232,446948,0
x1,570:18465244,9538500
)
x1,570:18774900,9541777
g1,570:18938740,9541777
x1,570:20850402,9541777
k1,571:36902008,9541777:16051606
g1,571:36902008,9541777
)
[1,587:3356429,38829921:33545579,28294296,0
[1,587:3356429,38829921:33545579,28294296,0
(1,586:3356429,38043489:33545579,27507864,155358
[1,586:3356429,38043489:10560300,27507864,0
(1,586:3356429,17308479:10560300,6772854,0
h1,574:3356429,17308479:0,0,0
(1,574:3356429,17308479:10485760,6772854,0
(1,574:3356429,17308479:10485710,6772871,0
(1,574:3356429,17308479:10485710,6772871,0
(1,574:3356429,17308479:0,21839544,0
(1,574:3356429,17308479:33811825,21839544,0
)
k1,574:3356430,17308479:-33811824
)
)
)
)
g1,574:13842189,17308479
)
(1,586:3356429,24199855:10560300,6825840,0
(1,575:3356429,24199855:10485760,6825840,0
(1,575:3356429,24199855:10485503,6825857,0
(1,575:3356429,24199855:10485503,6825857,0
(1,575:3356429,24199855:0,21839544,0
(1,575:3356429,24199855:33548698,21839544,0
)
k1,575:3356429,24199855:-33548698
)
)
)
)
g1,575:13842189,24199855
)
(1,586:3356429,31145761:10560300,6880370,0
(1,576:3356429,31145761:10485760,6880370,0
(1,576:3356429,31145761:10485380,6880387,0
(1,576:3356429,31145761:10485380,6880387,0
(1,576:3356429,31145761:0,21971108,0
(1,576:3356429,31145761:33482916,21971108,0
)
k1,576:3356429,31145761:-33482916
)
)
)
)
g1,576:13842189,31145761
)
(1,586:3356429,38043489:10560300,6832192,0
(1,577:3356429,38043489:10485760,6832192,0
(1,577:3356429,38043489:10485686,6832209,0
(1,577:3356429,38043489:10485686,6832209,0
(1,577:3356429,38043489:0,21773763,0
(1,577:3356429,38043489:33417134,21773763,0
)
k1,577:3356429,38043489:-33417134
)
)
)
)
g1,577:13842189,38043489
)
]
k1,586:14382899,38043489:466170
r1,586:14382899,38043489:0,27663222,155358
k1,586:14849069,38043489:466170
[1,586:14849069,38043489:10560300,27507864,0
(1,586:14849069,17299786:10560300,6764161,0
(1,578:14849069,17299786:10485760,6764161,0
(1,578:14849069,17299786:10485503,6764177,0
(1,578:14849069,17299786:10485503,6764177,0
(1,578:14849069,17299786:0,21642199,0
(1,578:14849069,17299786:33548698,21642199,0
)
k1,578:14849069,17299786:-33548698
)
)
)
)
g1,578:25334829,17299786
)
(1,586:14849069,24266292:10560300,6900970,0
(1,579:14849069,24266292:10485760,6900970,0
(1,579:14849069,24266292:10485380,6900987,0
(1,579:14849069,24266292:10485380,6900987,0
(1,579:14849069,24266292:0,22036890,0
(1,579:14849069,24266292:33482916,22036890,0
)
k1,579:14849069,24266292:-33482916
)
)
)
)
g1,579:25334829,24266292
)
(1,586:14849069,31097239:10560300,6765411,0
(1,580:14849069,31097239:10485760,6765411,0
(1,580:14849069,31097239:10485392,6765428,0
(1,580:14849069,31097239:10485392,6765428,0
(1,580:14849069,31097239:0,21773763,0
(1,580:14849069,31097239:33746043,21773763,0
)
k1,580:14849068,31097239:-33746044
)
)
)
)
g1,580:25334829,31097239
)
(1,586:14849069,38015608:10560300,6852833,0
(1,581:14849069,38015608:10485760,6852833,0
(1,581:14849069,38015608:10485686,6852850,0
(1,581:14849069,38015608:10485686,6852850,0
(1,581:14849069,38015608:0,21839544,0
(1,581:14849069,38015608:33417134,21839544,0
)
k1,581:14849069,38015608:-33417134
)
)
)
)
g1,581:25334829,38015608
)
]
k1,586:25875538,38043489:466169
r1,586:25875538,38043489:0,27663222,155358
k1,586:26341708,38043489:466170
[1,586:26341708,38043489:10560300,27507864,0
(1,586:26341708,17288079:10560300,6752454,0
(1,582:26341708,17288079:10485760,6752454,0
(1,582:26341708,17288079:10485710,6752471,0
(1,582:26341708,17288079:10485710,6752471,0
(1,582:26341708,17288079:0,21773763,0
(1,582:26341708,17288079:33811825,21773763,0
)
k1,582:26341709,17288079:-33811824
)
)
)
)
g1,582:36827468,17288079
)
(1,586:26341708,24227089:10560300,6873474,0
(1,583:26341708,24227089:10485760,6873474,0
(1,583:26341708,24227089:10485686,6873491,0
(1,583:26341708,24227089:10485686,6873491,0
(1,583:26341708,24227089:0,21905326,0
(1,583:26341708,24227089:33417134,21905326,0
)
k1,583:26341708,24227089:-33417134
)
)
)
)
g1,583:36827468,24227089
)
(1,586:26341708,31045079:10560300,6752454,0
(1,584:26341708,31045079:10485760,6752454,0
(1,584:26341708,31045079:10485710,6752471,0
(1,584:26341708,31045079:10485710,6752471,0
(1,584:26341708,31045079:0,21773763,0
(1,584:26341708,31045079:33811825,21773763,0
)
k1,584:26341709,31045079:-33811824
)
)
)
)
g1,584:36827468,31045079
)
(1,586:26341708,37949785:10560300,6839170,0
(1,585:26341708,37949785:10485760,6839170,0
(1,585:26341708,37949785:10485380,6839187,0
(1,585:26341708,37949785:10485380,6839187,0
(1,585:26341708,37949785:0,21839544,0
(1,585:26341708,37949785:33482916,21839544,0
)
k1,585:26341708,37949785:-33482916
)
)
)
)
k1,586:36902008,37949785:74540
g1,586:36902008,37949785
)
]
(1,586:36902008,38043489:0,326515,155358
h1,586:36902008,38043489:358809,326515,155358
k1,586:36902008,38043489:-358809
)
)
]
]
]
(1,589:3356429,49962944:33545579,623900,267389
(1,589:3356429,49962944:33545579,623900,267389
(1,589:3356429,49962944:33545579,623900,267389
[1,589:3356429,49962944:33545579,623900,267389
(1,589:3356429,49962944:33545579,623900,267389
(1,589:3356429,49962944:0,435812,186779
[1,589:3356429,49962944:33545579,435812,186779
(1,589:3356429,49962944:33545579,435812,186779
h1,589:3356429,49962944:0,0,0
x1,589:4375636,49962944
g1,589:4506708,49962944
x1,589:5351329,49962944
g1,589:5482401,49962944
x1,589:6152436,49962944
g1,589:6283508,49962944
x1,589:6691399,49962944
g1,589:6822471,49962944
x1,589:8365954,49962944
g1,589:8497026,49962944
x1,589:9021308,49962944
(1,589:9065087,49960323:174586,334489,0
x1,589:9239673,49960323
)
x1,589:9516233,49962944
g1,589:9647305,49962944
x1,589:10419050,49962944
g1,589:10550122,49962944
x1,589:11598698,49962944
r1,589:11598698,49962944:0,622591,186779
k1,589:24250353,49962944:12651655
k1,589:36902008,49962944:12651655
)
]
k1,589:3356428,49962944:-33545580
)
g1,589:3356429,49962944
[1,589:3356429,49962944:33545579,623900,267389
(1,589:3356429,49962944:33545579,623900,267389
k1,589:19770409,49962944:16413980
h1,589:19770409,49962944:0,0,0
x1,589:20488027,49962944
r1,589:20488027,49962944:0,891289,267389
g1,589:20488027,49962944
k1,589:36902007,49962944:16413980
)
]
g1,589:36902008,49962944
(1,589:36902008,49962944:0,435812,186779
k1,589:3356428,49962944:-33545580
[1,589:3356428,49962944:33545579,435812,186779
(1,589:3356428,49962944:33545579,435812,186779
k1,589:28834342,49962944:25477914
h1,589:28834342,49962944:0,0,0
x1,589:29329267,49962944
x1,589:30073222,49962944
g1,589:30204294,49962944
x1,589:32359093,49962944
g1,589:32490165,49962944
x1,589:35227446,49962944
g1,589:35358518,49962944
x1,589:36902007,49962944
r1,589:36902007,49962944:0,622591,186779
g1,589:36902007,49962944
g1,589:36902007,49962944
)
]
)
)
]
)
g1,589:36902008,49962944
)
)
]
]
!10058
}14
!11
{15
[1,666:4736286,49962944:32165722,45226658,267389
[1,666:3356429,49962944:33545579,48285487,267389
[1,666:3356429,2463889:33545579,786432,0
(1,666:3356429,2463889:33545579,622591,0
(1,666:3356429,2463889:33545579,622591,0
(1,666:3356429,2463889:33545579,622591,0
[1,666:3356429,2463889:33545579,622591,0
(1,666:3356429,2277110:33545579,435812,186779
(1,666:3356429,2277110:0,435812,186779
[1,666:3356429,2277110:33545579,435812,186779
(1,666:3356429,2277110:33545579,435812,186779
h1,666:3356429,2277110:0,0,0
x1,666:3676768,2277110
x1,666:4968602,2277110
g1,666:5099674,2277110
x1,666:5594599,2277110
g1,666:5725671,2277110
x1,666:7035860,2277110
r1,666:7035860,2277110:0,622591,186779
k1,666:21968934,2277110:14933074
k1,666:36902008,2277110:14933074
)
]
k1,666:3356428,2277110:-33545580
)
g1,666:3356429,2277110
[1,666:3356429,2277110:33545579,0,0
(1,666:3356429,2277110:33545579,0,0
k1,666:20129219,2277110:16772790
h1,666:20129219,2277110:0,0,0
g1,666:20129219,2277110
k1,666:36902009,2277110:16772790
)
]
g1,666:36902008,2277110
(1,666:36902008,2277110:0,435812,186779
k1,666:3356428,2277110:-33545580
[1,666:3356428,2277110:33545579,435812,186779
(1,666:3356428,2277110:33545579,435812,186779
k1,666:23462036,2277110:20105608
h1,666:23462036,2277110:0,0,0
x1,666:25966535,2277110
(1,666:26010314,2274489:174586,357558,0
x1,666:26184900,2274489
)
x1,666:26490823,2277110
g1,666:26621895,2277110
x1,666:26854676,2277110
g1,666:26985748,2277110
x1,666:27364276,2277110
g1,666:27495348,2277110
x1,666:29242766,2277110
(1,666:29286545,2274489:174586,357558,0
x1,666:29461131,2274489
)
x1,666:29767054,2277110
g1,666:29898126,2277110
x1,666:31586831,2277110
g1,666:31717903,2277110
x1,666:32212828,2277110
g1,666:32343900,2277110
x1,666:33304912,2277110
(1,666:33290492,2274489:174586,357558,0
x1,666:33465078,2274489
)
x1,666:33887383,2277110
g1,666:34018455,2277110
x1,666:34659127,2277110
g1,666:34790199,2277110
x1,666:34964785,2277110
(1,666:34950365,2274489:174586,357558,0
x1,666:35124951,2274489
)
x1,666:35372676,2277110
g1,666:35503748,2277110
x1,666:36902007,2277110
r1,666:36902007,2277110:0,622591,186779
g1,666:36902007,2277110
g1,666:36902007,2277110
)
]
)
)
]
)
g1,666:36902008,2463889
)
)
]
[1,666:3356429,47996864:33545579,43894575,0
(1,592:3356429,4823185:33545579,605866,12120
k1,592:18172327,4823185:14815898
(1,590:18172327,4823185:0,0,0
g1,590:18172327,4823185
g1,590:18172327,4823185
g1,590:17813517,4823185
(1,590:17813517,4823185:0,0,0
)
g1,590:18172327,4823185
)
x1,590:19045919,4823185
k1,591:18172327,4823185:109444
(1,591:19155363,4684582:218232,467263,0
x1,591:19373595,4684582
)
x1,591:21594591,4823185
g1,591:21758431,4823185
x1,591:22086111,4823185
g1,592:22086111,4823185
k1,592:36902009,4823185:14815898
)
(1,600:3356429,9541777:33545579,450225,141880
h1,598:3356429,9541777:1114112,0,0
x1,598:7927506,9541777
(1,598:7982230,9538500:218232,446948,0
x1,598:8200462,9538500
)
x1,598:8582866,9541777
g1,598:8746706,9541777
x1,598:9365362,9541777
g1,598:9529202,9541777
x1,598:10730466,9541777
(1,598:10712441,9538500:218232,446948,0
x1,598:10930673,9538500
)
x1,598:11458553,9541777
g1,598:11622393,9541777
x1,598:12495985,9541777
g1,598:12659825,9541777
x1,598:14298207,9541777
g1,598:14462047,9541777
x1,598:15080703,9541777
g1,598:15244543,9541777
x1,598:16081431,9541777
(1,598:16117803,9538500:218232,446948,0
x1,598:16336035,9538500
)
x1,598:18156269,9541777
g1,598:18320109,9541777
x1,598:18938765,9541777
g1,598:19102605,9541777
x1,598:20049589,9541777
g1,598:20213429,9541777
x1,598:22397715,9541777
g1,598:22561555,9541777
x1,598:22889235,9541777
g1,598:23053075,9541777
x1,598:25565014,9541777
g1,598:25728854,9541777
x1,598:27640525,9541777
g1,598:27804365,9541777
x1,598:28095341,9541777
g1,598:28259181,9541777
x1,598:28586861,9541777
g1,598:28750701,9541777
x1,598:29296613,9541777
x1,598:29460453,9541777
g1,598:29663613,9541777
k1,600:36902008,9541777:7238395
g1,600:36902008,9541777
)
(1,602:3356429,10721425:33545579,455111,141880
h1,601:3356429,10721425:1114112,0,0
x1,601:5161941,10721425
k1,601:5350835,10721425:188894
x1,601:8663648,10721425
k1,601:8852541,10721425:188893
x1,601:11691531,10721425
k1,601:11880425,10721425:188894
x1,601:12171401,10721425
x1,601:14163680,10721425
k1,601:14352573,10721425:188893
x1,601:14971229,10721425
k1,601:15160123,10721425:188894
x1,601:15633282,10721425
k1,601:15822176,10721425:188894
x1,601:18079214,10721425
k1,601:18268107,10721425:188893
x1,601:18595787,10721425
k1,601:18784681,10721425:188894
x1,601:19330585,10721425
k1,601:19519478,10721425:188893
x1,601:20028686,10721425
x1,601:21193246,10721425
k1,601:21382140,10721425:188894
x1,601:21673116,10721425
k1,601:21862010,10721425:188894
x1,601:22335169,10721425
k1,601:22524062,10721425:188893
x1,601:25435779,10721425
k1,601:25624673,10721425:188894
x1,601:26498265,10721425
k1,601:26687158,10721425:188893
x1,601:27888422,10721425
x1,601:28463821,10721425
k1,601:28652715,10721425:188894
$1,601:28652715,10721425
x1,601:29194526,10721425
$1,601:29194526,10721425
k1,601:29383420,10721425:188894
$1,601:29383420,10721425
x1,601:29925382,10721425
$1,601:29938278,10721425
k1,601:30127171,10721425:188893
x1,601:31874355,10721425
k1,601:32063249,10721425:188894
x1,601:33191113,10721425
k1,601:33380006,10721425:188893
x1,601:34144797,10721425
k1,601:34333691,10721425:188894
x1,601:35862625,10721425
x1,601:36902008,10721425
k1,601:36902008,10721425:0
)
(1,602:3356429,11507857:33545579,450225,141880
x1,602:3975085,11507857
g1,601:4138925,11507857
x1,601:4466605,11507857
x1,601:6015196,11507857
g1,601:6179036,11507857
x1,601:7052628,11507857
g1,601:7216468,11507857
x1,601:7689627,11507857
g1,601:7853467,11507857
(1,601:7835442,11504580:218232,446948,0
x1,601:8053674,11504580
)
x1,601:9455145,11507857
g1,601:9618985,11507857
x1,601:10729809,11507857
k1,602:36902009,11507857:26172200
g1,602:36902009,11507857
)
[1,664:3356429,43165745:33545579,30664040,0
[1,664:3356429,43165745:33545579,30664040,0
(1,664:3356429,27964797:33545579,15463092,15200948
k1,664:7658681,27964797:4302252
h1,604:7658681,27964797:0,0,0
(1,664:7658681,27964797:24941075,15463092,15200948
$1,664:7658681,27964797
[1,664:7658681,27964797:24941075,15463092,15200948
(1,607:7658681,13244640:24941075,484694,186779
g1,606:7658681,13244640
(1,606:7658681,13244640:2651111,484694,186779
r1,606:7658681,13244640:0,622591,186779
g1,606:8051897,13244640
k1,606:8285110,13244640:233213
(1,606:8299789,13133757:174586,373811,0
x1,606:8474375,13133757
)
x1,606:9683364,13244640
k1,606:9916576,13244640:233212
g1,606:10309792,13244640
)
g1,606:10309792,13244640
(1,606:10309792,13244640:2999437,484694,186779
g1,606:10703008,13244640
g1,606:10703008,13244640
x1,606:12508122,13244640
(1,606:12493702,13241757:174586,373811,0
x1,606:12668288,13241757
)
x1,606:12916013,13244640
g1,606:12916013,13244640
g1,606:13309229,13244640
)
g1,606:13309229,13244640
(1,606:13309229,13244640:2811213,484694,186779
g1,606:13702445,13244640
g1,606:13702445,13244640
x1,606:15319335,13244640
(1,606:15304915,13241757:174586,373811,0
x1,606:15479501,13241757
)
x1,606:15727226,13244640
g1,606:15727226,13244640
g1,606:16120442,13244640
)
g1,606:16120442,13244640
(1,606:16120442,13244640:2883566,484694,186779
g1,606:16513658,13244640
g1,606:16513659,13244640
x1,606:18057147,13244640
(1,606:18100926,13238349:174586,373811,0
x1,606:18275512,13238349
)
x1,606:18610792,13244640
g1,606:18610792,13244640
g1,606:19004008,13244640
)
g1,606:19004008,13244640
(1,606:19004008,13244640:3175580,484694,186779
g1,606:19397224,13244640
g1,606:19397224,13244640
x1,606:21786372,13244640
g1,606:21786372,13244640
g1,606:22179588,13244640
)
g1,606:22179588,13244640
(1,606:22179588,13244640:3016212,484694,186779
g1,606:22572804,13244640
g1,606:22572804,13244640
x1,606:23097086,13244640
x1,606:23351371,13244640
x1,606:24802584,13244640
g1,606:24802584,13244640
g1,606:25195800,13244640
)
g1,606:25195800,13244640
(1,606:25195800,13244640:3684161,484694,186779
g1,606:25589016,13244640
k1,606:25805029,13244640:216013
x1,606:26358149,13244640
x1,606:28270732,13244640
k1,606:28486745,13244640:216013
g1,606:28879961,13244640
)
g1,606:28879961,13244640
(1,607:28879961,13244640:3719795,484694,186779
g1,606:29273177,13244640
g1,606:29273177,13244640
x1,606:29826297,13244640
x1,606:32206540,13244640
g1,607:32206540,13244640
g1,607:32599756,13244640
)
g1,607:32599756,13244640
)
(1,611:7658681,14227532:24941075,435812,186779
g1,609:7658681,14227532
(1,610:7658681,14227532:2651111,435812,186779
r1,609:7658681,14227532:0,622591,186779
g1,609:8051897,14227532
g1,609:8051897,14227532
[1,609:8051897,14227532:1864679,0,0
[1,609:8051897,13791720:1864679,0,18055139
(1,609:8051897,22943806:1864679,435812,186779
h1,609:8051897,22943806:0,0,0
r1,609:8051897,22943806:0,622591,186779
x1,609:9042266,22943806
x1,609:9799335,22943806
r1,609:9799335,22943806:0,622591,186779
k1,609:9857956,22943806:58621
k1,609:9916576,22943806:58620
)
]
]
g1,610:9916576,14227532
g1,610:10309792,14227532
)
g1,610:10309792,14227532
(1,610:10309792,14227532:2999437,435812,186779
g1,610:10703008,14227532
k1,610:12916013,14227532:2213005
g1,610:13309229,14227532
)
g1,610:13309229,14227532
(1,610:13309229,14227532:2811213,435812,186779
g1,610:13702445,14227532
k1,610:14583764,14227532:881319
x1,610:14845908,14227532
k1,610:15727226,14227532:881318
g1,610:16120442,14227532
)
g1,610:16120442,14227532
(1,610:16120442,14227532:2883566,435812,186779
g1,610:16513658,14227532
g1,610:16513659,14227532
x1,610:17037947,14227532
g1,610:17169019,14227532
x1,610:18013634,14227532
k1,610:18610792,14227532:597158
g1,610:19004008,14227532
)
g1,610:19004008,14227532
(1,610:19004008,14227532:3175580,435812,186779
g1,610:19397224,14227532
k1,610:20045753,14227532:648529
x1,610:21137843,14227532
k1,610:21786372,14227532:648529
g1,610:22179588,14227532
)
g1,610:22179588,14227532
(1,610:22179588,14227532:3016212,435812,186779
g1,610:22572804,14227532
k1,610:23228942,14227532:656138
x1,610:24146446,14227532
k1,610:24802584,14227532:656138
g1,610:25195800,14227532
)
g1,610:25195800,14227532
(1,611:25195800,14227532:3684161,435812,186779
g1,610:25589016,14227532
k1,611:28486745,14227532:2897729
g1,611:28879961,14227532
)
g1,611:28879961,14227532
)
(1,612:7658681,14850123:24941075,435812,186779
g1,611:7658681,14850123
(1,611:7658681,14850123:2651111,435812,186779
r1,611:7658681,14850123:0,622591,186779
g1,611:8051897,14850123
k1,611:9916576,14850123:1864679
g1,611:10309792,14850123
)
g1,611:10309792,14850123
(1,611:10309792,14850123:2999437,435812,186779
g1,611:10703008,14850123
k1,611:12916013,14850123:2213005
g1,611:13309229,14850123
)
g1,611:13309229,14850123
(1,611:13309229,14850123:2811213,435812,186779
g1,611:13702445,14850123
k1,611:14583764,14850123:881319
x1,611:14845908,14850123
k1,611:15727226,14850123:881318
g1,611:16120442,14850123
)
g1,611:16120442,14850123
(1,611:16120442,14850123:2883566,435812,186779
g1,611:16513658,14850123
g1,611:16513659,14850123
x1,611:16775803,14850123
g1,611:16906875,14850123
x1,611:17751490,14850123
k1,611:18610792,14850123:859302
g1,611:19004008,14850123
)
g1,611:19004008,14850123
(1,611:19004008,14850123:3175580,435812,186779
g1,611:19397224,14850123
k1,611:20045753,14850123:648529
x1,611:21137843,14850123
k1,611:21786372,14850123:648529
g1,611:22179588,14850123
)
g1,611:22179588,14850123
(1,611:22179588,14850123:3016212,435812,186779
g1,611:22572804,14850123
k1,611:23228942,14850123:656138
x1,611:24146446,14850123
k1,611:24802584,14850123:656138
g1,611:25195800,14850123
)
g1,611:25195800,14850123
(1,612:25195800,14850123:3684161,435812,186779
g1,611:25589016,14850123
k1,612:28486745,14850123:2897729
g1,612:28879961,14850123
)
g1,612:28879961,14850123
)
(1,613:7658681,15472714:24941075,435812,186779
g1,612:7658681,15472714
(1,612:7658681,15472714:2651111,435812,186779
r1,612:7658681,15472714:0,622591,186779
g1,612:8051897,15472714
k1,612:9916576,15472714:1864679
g1,612:10309792,15472714
)
g1,612:10309792,15472714
(1,612:10309792,15472714:2999437,435812,186779
g1,612:10703008,15472714
k1,612:12916013,15472714:2213005
g1,612:13309229,15472714
)
g1,612:13309229,15472714
(1,612:13309229,15472714:2811213,435812,186779
g1,612:13702445,15472714
k1,612:14583764,15472714:881319
x1,612:14845908,15472714
k1,612:15727226,15472714:881318
g1,612:16120442,15472714
)
g1,612:16120442,15472714
(1,612:16120442,15472714:2883566,435812,186779
g1,612:16513658,15472714
g1,612:16513659,15472714
x1,612:17037947,15472714
g1,612:17169019,15472714
x1,612:18013634,15472714
k1,612:18610792,15472714:597158
g1,612:19004008,15472714
)
g1,612:19004008,15472714
(1,612:19004008,15472714:3175580,435812,186779
g1,612:19397224,15472714
k1,612:20045753,15472714:648529
x1,612:21137843,15472714
k1,612:21786372,15472714:648529
g1,612:22179588,15472714
)
g1,612:22179588,15472714
(1,612:22179588,15472714:3016212,435812,186779
g1,612:22572804,15472714
k1,612:23228942,15472714:656138
x1,612:24146446,15472714
k1,612:24802584,15472714:656138
g1,612:25195800,15472714
)
g1,612:25195800,15472714
(1,613:25195800,15472714:3684161,435812,186779
g1,612:25589016,15472714
k1,613:28486745,15472714:2897729
g1,613:28879961,15472714
)
g1,613:28879961,15472714
)
(1,614:7658681,16095305:24941075,435812,186779
g1,613:7658681,16095305
(1,613:7658681,16095305:2651111,435812,186779
r1,613:7658681,16095305:0,622591,186779
g1,613:8051897,16095305
k1,613:9916576,16095305:1864679
g1,613:10309792,16095305
)
g1,613:10309792,16095305
(1,613:10309792,16095305:2999437,435812,186779
g1,613:10703008,16095305
k1,613:12916013,16095305:2213005
g1,613:13309229,16095305
)
g1,613:13309229,16095305
(1,613:13309229,16095305:2811213,435812,186779
g1,613:13702445,16095305
k1,613:14583764,16095305:881319
x1,613:14845908,16095305
k1,613:15727226,16095305:881318
g1,613:16120442,16095305
)
g1,613:16120442,16095305
(1,613:16120442,16095305:2883566,435812,186779
g1,613:16513658,16095305
g1,613:16513659,16095305
x1,613:17037947,16095305
g1,613:17169019,16095305
x1,613:18013634,16095305
k1,613:18610792,16095305:597158
g1,613:19004008,16095305
)
g1,613:19004008,16095305
(1,613:19004008,16095305:3175580,435812,186779
g1,613:19397224,16095305
k1,613:20045753,16095305:648529
x1,613:21137843,16095305
k1,613:21786372,16095305:648529
g1,613:22179588,16095305
)
g1,613:22179588,16095305
(1,613:22179588,16095305:3016212,435812,186779
g1,613:22572804,16095305
k1,613:23228942,16095305:656138
x1,613:24146446,16095305
k1,613:24802584,16095305:656138
g1,613:25195800,16095305
)
g1,613:25195800,16095305
(1,614:25195800,16095305:3684161,435812,186779
g1,613:25589016,16095305
k1,614:28486745,16095305:2897729
g1,614:28879961,16095305
)
g1,614:28879961,16095305
)
(1,615:7658681,16717896:24941075,435812,186779
g1,614:7658681,16717896
(1,614:7658681,16717896:2651111,435812,186779
r1,614:7658681,16717896:0,622591,186779
g1,614:8051897,16717896
k1,614:9916576,16717896:1864679
g1,614:10309792,16717896
)
g1,614:10309792,16717896
(1,614:10309792,16717896:2999437,435812,186779
g1,614:10703008,16717896
k1,614:12916013,16717896:2213005
g1,614:13309229,16717896
)
g1,614:13309229,16717896
(1,614:13309229,16717896:2811213,435812,186779
g1,614:13702445,16717896
k1,614:14583764,16717896:881319
x1,614:14845908,16717896
k1,614:15727226,16717896:881318
g1,614:16120442,16717896
)
g1,614:16120442,16717896
(1,614:16120442,16717896:2883566,435812,186779
g1,614:16513658,16717896
g1,614:16513659,16717896
x1,614:17037947,16717896
g1,614:17169019,16717896
x1,614:18013634,16717896
k1,614:18610792,16717896:597158
g1,614:19004008,16717896
)
g1,614:19004008,16717896
(1,614:19004008,16717896:3175580,435812,186779
g1,614:19397224,16717896
k1,614:20045753,16717896:648529
x1,614:21137843,16717896
k1,614:21786372,16717896:648529
g1,614:22179588,16717896
)
g1,614:22179588,16717896
(1,614:22179588,16717896:3016212,435812,186779
g1,614:22572804,16717896
k1,614:23228942,16717896:656138
x1,614:24146446,16717896
k1,614:24802584,16717896:656138
g1,614:25195800,16717896
)
g1,614:25195800,16717896
(1,615:25195800,16717896:3684161,435812,186779
g1,614:25589016,16717896
k1,615:28486745,16717896:2897729
g1,615:28879961,16717896
)
g1,615:28879961,16717896
)
(1,616:7658681,17340487:24941075,435812,186779
g1,615:7658681,17340487
(1,615:7658681,17340487:2651111,435812,186779
r1,615:7658681,17340487:0,622591,186779
g1,615:8051897,17340487
k1,615:9916576,17340487:1864679
g1,615:10309792,17340487
)
g1,615:10309792,17340487
(1,615:10309792,17340487:2999437,435812,186779
g1,615:10703008,17340487
k1,615:12916013,17340487:2213005
g1,615:13309229,17340487
)
g1,615:13309229,17340487
(1,615:13309229,17340487:2811213,435812,186779
g1,615:13702445,17340487
k1,615:14452692,17340487:750247
x1,615:14976980,17340487
k1,615:15727226,17340487:750246
g1,615:16120442,17340487
)
g1,615:16120442,17340487
(1,615:16120442,17340487:2883566,435812,186779
g1,615:16513658,17340487
g1,615:16513659,17340487
x1,615:17037947,17340487
g1,615:17169019,17340487
x1,615:18013634,17340487
k1,615:18610792,17340487:597158
g1,615:19004008,17340487
)
g1,615:19004008,17340487
(1,615:19004008,17340487:3175580,435812,186779
g1,615:19397224,17340487
k1,615:20045753,17340487:648529
x1,615:21137843,17340487
k1,615:21786372,17340487:648529
g1,615:22179588,17340487
)
g1,615:22179588,17340487
(1,615:22179588,17340487:3016212,435812,186779
g1,615:22572804,17340487
k1,615:23228942,17340487:656138
x1,615:24146446,17340487
k1,615:24802584,17340487:656138
g1,615:25195800,17340487
)
g1,615:25195800,17340487
(1,616:25195800,17340487:3684161,435812,186779
g1,615:25589016,17340487
k1,616:28486745,17340487:2897729
g1,616:28879961,17340487
)
g1,616:28879961,17340487
)
(1,617:7658681,17963078:24941075,435812,186779
g1,616:7658681,17963078
(1,616:7658681,17963078:2651111,435812,186779
r1,616:7658681,17963078:0,622591,186779
g1,616:8051897,17963078
k1,616:9916576,17963078:1864679
g1,616:10309792,17963078
)
g1,616:10309792,17963078
(1,616:10309792,17963078:2999437,435812,186779
g1,616:10703008,17963078
k1,616:11489172,17963078:786164
x1,616:12129850,17963078
k1,616:12916013,17963078:786163
g1,616:13309229,17963078
)
g1,616:13309229,17963078
(1,616:13309229,17963078:2811213,435812,186779
g1,616:13702445,17963078
k1,616:14452692,17963078:750247
x1,616:14976980,17963078
k1,616:15727226,17963078:750246
g1,616:16120442,17963078
)
g1,616:16120442,17963078
(1,616:16120442,17963078:2883566,435812,186779
g1,616:16513658,17963078
g1,616:16513659,17963078
x1,616:16775803,17963078
g1,616:16906875,17963078
x1,616:18188214,17963078
k1,616:18610792,17963078:422578
g1,616:19004008,17963078
)
g1,616:19004008,17963078
(1,616:19004008,17963078:3175580,435812,186779
g1,616:19397224,17963078
k1,616:20045753,17963078:648529
x1,616:21137843,17963078
k1,616:21786372,17963078:648529
g1,616:22179588,17963078
)
g1,616:22179588,17963078
(1,616:22179588,17963078:3016212,435812,186779
g1,616:22572804,17963078
k1,616:23228942,17963078:656138
x1,616:24146446,17963078
k1,616:24802584,17963078:656138
g1,616:25195800,17963078
)
g1,616:25195800,17963078
(1,616:25195800,17963078:3684161,435812,186779
g1,616:25589016,17963078
g1,616:25589016,17963078
x1,616:26113304,17963078
g1,616:26244376,17963078
x1,616:26739301,17963078
g1,616:26870373,17963078
x1,616:27394661,17963078
g1,616:27525733,17963078
x1,616:27758514,17963078
(1,616:27802293,17960457:174586,334489,0
x1,616:27976879,17960457
)
x1,616:28486745,17963078
g1,616:28486745,17963078
g1,616:28879961,17963078
)
g1,616:28879961,17963078
(1,617:28879961,17963078:3719795,435812,186779
g1,616:29273177,17963078
k1,616:30259350,17963078:986173
x1,616:31220368,17963078
k1,617:32206540,17963078:986172
g1,617:32599756,17963078
)
g1,617:32599756,17963078
)
(1,618:7658681,18585669:24941075,435812,186779
g1,617:7658681,18585669
(1,617:7658681,18585669:2651111,435812,186779
r1,617:7658681,18585669:0,622591,186779
g1,617:8051897,18585669
k1,617:9916576,18585669:1864679
g1,617:10309792,18585669
)
g1,617:10309792,18585669
(1,617:10309792,18585669:2999437,435812,186779
g1,617:10703008,18585669
k1,617:12916013,18585669:2213005
g1,617:13309229,18585669
)
g1,617:13309229,18585669
(1,617:13309229,18585669:2811213,435812,186779
g1,617:13702445,18585669
k1,617:14452692,18585669:750247
x1,617:14976980,18585669
k1,617:15727226,18585669:750246
g1,617:16120442,18585669
)
g1,617:16120442,18585669
(1,617:16120442,18585669:2883566,435812,186779
g1,617:16513658,18585669
g1,617:16513659,18585669
x1,617:17037947,18585669
g1,617:17169019,18585669
x1,617:18013634,18585669
k1,617:18610792,18585669:597158
g1,617:19004008,18585669
)
g1,617:19004008,18585669
(1,617:19004008,18585669:3175580,435812,186779
g1,617:19397224,18585669
k1,617:20045753,18585669:648529
x1,617:21137843,18585669
k1,617:21786372,18585669:648529
g1,617:22179588,18585669
)
g1,617:22179588,18585669
(1,617:22179588,18585669:3016212,435812,186779
g1,617:22572804,18585669
k1,617:23228942,18585669:656138
x1,617:24146446,18585669
k1,617:24802584,18585669:656138
g1,617:25195800,18585669
)
g1,617:25195800,18585669
(1,618:25195800,18585669:3684161,435812,186779
g1,617:25589016,18585669
k1,618:28486745,18585669:2897729
g1,618:28879961,18585669
)
g1,618:28879961,18585669
)
(1,619:7658681,19208260:24941075,435812,186779
g1,618:7658681,19208260
(1,618:7658681,19208260:2651111,435812,186779
r1,618:7658681,19208260:0,622591,186779
g1,618:8051897,19208260
k1,618:9916576,19208260:1864679
g1,618:10309792,19208260
)
g1,618:10309792,19208260
(1,618:10309792,19208260:2999437,435812,186779
g1,618:10703008,19208260
k1,618:12916013,19208260:2213005
g1,618:13309229,19208260
)
g1,618:13309229,19208260
(1,618:13309229,19208260:2811213,435812,186779
g1,618:13702445,19208260
k1,618:14452692,19208260:750247
x1,618:14976980,19208260
k1,618:15727226,19208260:750246
g1,618:16120442,19208260
)
g1,618:16120442,19208260
(1,618:16120442,19208260:2883566,435812,186779
g1,618:16513658,19208260
g1,618:16513659,19208260
x1,618:17037947,19208260
g1,618:17169019,19208260
x1,618:18013634,19208260
k1,618:18610792,19208260:597158
g1,618:19004008,19208260
)
g1,618:19004008,19208260
(1,618:19004008,19208260:3175580,435812,186779
g1,618:19397224,19208260
k1,618:20045753,19208260:648529
x1,618:21137843,19208260
k1,618:21786372,19208260:648529
g1,618:22179588,19208260
)
g1,618:22179588,19208260
(1,618:22179588,19208260:3016212,435812,186779
g1,618:22572804,19208260
k1,618:23228942,19208260:656138
x1,618:24146446,19208260
k1,618:24802584,19208260:656138
g1,618:25195800,19208260
)
g1,618:25195800,19208260
(1,619:25195800,19208260:3684161,435812,186779
g1,618:25589016,19208260
k1,619:28486745,19208260:2897729
g1,619:28879961,19208260
)
g1,619:28879961,19208260
)
(1,620:7658681,19830851:24941075,435812,186779
g1,619:7658681,19830851
(1,619:7658681,19830851:2651111,435812,186779
r1,619:7658681,19830851:0,622591,186779
g1,619:8051897,19830851
k1,619:9916576,19830851:1864679
g1,619:10309792,19830851
)
g1,619:10309792,19830851
(1,619:10309792,19830851:2999437,435812,186779
g1,619:10703008,19830851
k1,619:12916013,19830851:2213005
g1,619:13309229,19830851
)
g1,619:13309229,19830851
(1,619:13309229,19830851:2811213,435812,186779
g1,619:13702445,19830851
k1,619:14452692,19830851:750247
x1,619:14976980,19830851
k1,619:15727226,19830851:750246
g1,619:16120442,19830851
)
g1,619:16120442,19830851
(1,619:16120442,19830851:2883566,435812,186779
g1,619:16513658,19830851
g1,619:16513659,19830851
x1,619:16775803,19830851
g1,619:16906875,19830851
x1,619:17751490,19830851
k1,619:18610792,19830851:859302
g1,619:19004008,19830851
)
g1,619:19004008,19830851
(1,619:19004008,19830851:3175580,435812,186779
g1,619:19397224,19830851
k1,619:20045753,19830851:648529
x1,619:21137843,19830851
k1,619:21786372,19830851:648529
g1,619:22179588,19830851
)
g1,619:22179588,19830851
(1,619:22179588,19830851:3016212,435812,186779
g1,619:22572804,19830851
k1,619:23228942,19830851:656138
x1,619:24146446,19830851
k1,619:24802584,19830851:656138
g1,619:25195800,19830851
)
g1,619:25195800,19830851
(1,620:25195800,19830851:3684161,435812,186779
g1,619:25589016,19830851
k1,620:28486745,19830851:2897729
g1,620:28879961,19830851
)
g1,620:28879961,19830851
)
(1,621:7658681,20453442:24941075,435812,186779
g1,620:7658681,20453442
(1,620:7658681,20453442:2651111,435812,186779
r1,620:7658681,20453442:0,622591,186779
g1,620:8051897,20453442
k1,620:9916576,20453442:1864679
g1,620:10309792,20453442
)
g1,620:10309792,20453442
(1,620:10309792,20453442:2999437,435812,186779
g1,620:10703008,20453442
k1,620:12916013,20453442:2213005
g1,620:13309229,20453442
)
g1,620:13309229,20453442
(1,620:13309229,20453442:2811213,435812,186779
g1,620:13702445,20453442
k1,620:14452692,20453442:750247
x1,620:14976980,20453442
k1,620:15727226,20453442:750246
g1,620:16120442,20453442
)
g1,620:16120442,20453442
(1,620:16120442,20453442:2883566,435812,186779
g1,620:16513658,20453442
g1,620:16513659,20453442
x1,620:17037947,20453442
g1,620:17169019,20453442
x1,620:18013634,20453442
k1,620:18610792,20453442:597158
g1,620:19004008,20453442
)
g1,620:19004008,20453442
(1,620:19004008,20453442:3175580,435812,186779
g1,620:19397224,20453442
k1,620:20045753,20453442:648529
x1,620:21137843,20453442
k1,620:21786372,20453442:648529
g1,620:22179588,20453442
)
g1,620:22179588,20453442
(1,620:22179588,20453442:3016212,435812,186779
g1,620:22572804,20453442
k1,620:23228942,20453442:656138
x1,620:24146446,20453442
k1,620:24802584,20453442:656138
g1,620:25195800,20453442
)
g1,620:25195800,20453442
(1,621:25195800,20453442:3684161,435812,186779
g1,620:25589016,20453442
k1,621:28486745,20453442:2897729
g1,621:28879961,20453442
)
g1,621:28879961,20453442
)
(1,622:7658681,21076033:24941075,435812,186779
g1,621:7658681,21076033
(1,621:7658681,21076033:2651111,435812,186779
r1,621:7658681,21076033:0,622591,186779
g1,621:8051897,21076033
k1,621:9916576,21076033:1864679
g1,621:10309792,21076033
)
g1,621:10309792,21076033
(1,621:10309792,21076033:2999437,435812,186779
g1,621:10703008,21076033
k1,621:12916013,21076033:2213005
g1,621:13309229,21076033
)
g1,621:13309229,21076033
(1,621:13309229,21076033:2811213,435812,186779
g1,621:13702445,21076033
k1,621:14452692,21076033:750247
x1,621:14976980,21076033
k1,621:15727226,21076033:750246
g1,621:16120442,21076033
)
g1,621:16120442,21076033
(1,621:16120442,21076033:2883566,435812,186779
g1,621:16513658,21076033
g1,621:16513659,21076033
x1,621:16775803,21076033
g1,621:16906875,21076033
x1,621:17751490,21076033
k1,621:18610792,21076033:859302
g1,621:19004008,21076033
)
g1,621:19004008,21076033
(1,621:19004008,21076033:3175580,435812,186779
g1,621:19397224,21076033
k1,621:20045753,21076033:648529
x1,621:21137843,21076033
k1,621:21786372,21076033:648529
g1,621:22179588,21076033
)
g1,621:22179588,21076033
(1,621:22179588,21076033:3016212,435812,186779
g1,621:22572804,21076033
k1,621:23228942,21076033:656138
x1,621:24146446,21076033
k1,621:24802584,21076033:656138
g1,621:25195800,21076033
)
g1,621:25195800,21076033
(1,622:25195800,21076033:3684161,435812,186779
g1,621:25589016,21076033
k1,622:28486745,21076033:2897729
g1,622:28879961,21076033
)
g1,622:28879961,21076033
)
(1,622:7658681,21698624:24941075,435812,186779
g1,622:7658681,21698624
(1,622:7658681,21698624:2651111,435812,186779
r1,622:7658681,21698624:0,622591,186779
g1,622:8051897,21698624
k1,622:9916576,21698624:1864679
g1,622:10309792,21698624
)
g1,622:10309792,21698624
(1,622:10309792,21698624:2999437,435812,186779
g1,622:10703008,21698624
k1,622:12916013,21698624:2213005
g1,622:13309229,21698624
)
g1,622:13309229,21698624
(1,622:13309229,21698624:2811213,435812,186779
g1,622:13702445,21698624
k1,622:14452692,21698624:750247
x1,622:14976980,21698624
k1,622:15727226,21698624:750246
g1,622:16120442,21698624
)
g1,622:16120442,21698624
(1,622:16120442,21698624:2883566,435812,186779
g1,622:16513658,21698624
g1,622:16513659,21698624
x1,622:16775803,21698624
g1,622:16906875,21698624
x1,622:17751490,21698624
k1,622:18610792,21698624:859302
g1,622:19004008,21698624
)
g1,622:19004008,21698624
(1,622:19004008,21698624:3175580,435812,186779
g1,622:19397224,21698624
k1,622:20176825,21698624:779601
x1,622:21006771,21698624
k1,622:21786372,21698624:779601
g1,622:22179588,21698624
)
g1,622:22179588,21698624
(1,622:22179588,21698624:3016212,435812,186779
g1,622:22572804,21698624
k1,622:23228942,21698624:656138
x1,622:24146446,21698624
k1,622:24802584,21698624:656138
g1,622:25195800,21698624
)
g1,622:25195800,21698624
(1,622:25195800,21698624:3684161,435812,186779
g1,622:25589016,21698624
k1,622:28486745,21698624:2897729
g1,622:28879961,21698624
)
g1,622:28879961,21698624
)
(1,622:7658681,22030517:24941075,21527,0
g1,622:7658681,22030517
h1,622:7658681,22030517:2651111,21527,0
g1,622:10309792,22030517
(1,622:10309792,22030517:2999437,21527,0
g1,622:10309792,22030517
g1,622:32599756,22030517
g1,622:32599756,22030517
)
g1,664:13309229,22030517
h1,664:13309229,22030517:2811213,0,0
g1,664:16120442,22030517
h1,664:16120442,22030517:2883566,0,0
g1,664:19004008,22030517
h1,664:19004008,22030517:3175580,0,0
g1,664:22179588,22030517
h1,664:22179588,22030517:3016212,0,0
g1,664:25195800,22030517
h1,664:25195800,22030517:3684161,0,0
g1,664:28879961,22030517
h1,664:28879961,22030517:3719795,0,0
g1,622:32599756,22030517
)
(1,625:7658681,22667160:24941075,435812,186779
g1,624:7658681,22667160
(1,624:7658681,22667160:2651111,435812,186779
r1,624:7658681,22667160:0,622591,186779
g1,624:8051897,22667160
k1,624:9916576,22667160:1864679
g1,624:10309792,22667160
)
g1,624:10309792,22667160
(1,624:10309792,22667160:2999437,435812,186779
g1,624:10703008,22667160
k1,624:12916013,22667160:2213005
g1,624:13309229,22667160
)
g1,624:13309229,22667160
(1,624:13309229,22667160:2811213,435812,186779
g1,624:13702445,22667160
k1,624:14583764,22667160:881319
x1,624:14845908,22667160
k1,624:15727226,22667160:881318
g1,624:16120442,22667160
)
g1,624:16120442,22667160
(1,624:16120442,22667160:2883566,435812,186779
g1,624:16513658,22667160
g1,624:16513659,22667160
x1,624:16775803,22667160
g1,624:16906875,22667160
x1,624:17751490,22667160
k1,624:18610792,22667160:859302
g1,624:19004008,22667160
)
g1,624:19004008,22667160
(1,624:19004008,22667160:3175580,435812,186779
g1,624:19397224,22667160
k1,624:20045753,22667160:648529
x1,624:21137843,22667160
k1,624:21786372,22667160:648529
g1,624:22179588,22667160
)
g1,624:22179588,22667160
(1,624:22179588,22667160:3016212,435812,186779
g1,624:22572804,22667160
k1,624:23228942,22667160:656138
x1,624:24146446,22667160
k1,624:24802584,22667160:656138
g1,624:25195800,22667160
)
g1,624:25195800,22667160
(1,625:25195800,22667160:3684161,435812,186779
g1,624:25589016,22667160
k1,625:28486745,22667160:2897729
g1,625:28879961,22667160
)
g1,625:28879961,22667160
)
(1,626:7658681,23289751:24941075,435812,186779
g1,625:7658681,23289751
(1,625:7658681,23289751:2651111,435812,186779
r1,625:7658681,23289751:0,622591,186779
g1,625:8051897,23289751
k1,625:9916576,23289751:1864679
g1,625:10309792,23289751
)
g1,625:10309792,23289751
(1,625:10309792,23289751:2999437,435812,186779
g1,625:10703008,23289751
k1,625:12916013,23289751:2213005
g1,625:13309229,23289751
)
g1,625:13309229,23289751
(1,625:13309229,23289751:2811213,435812,186779
g1,625:13702445,23289751
k1,625:14452692,23289751:750247
x1,625:14976980,23289751
k1,625:15727226,23289751:750246
g1,625:16120442,23289751
)
g1,625:16120442,23289751
(1,625:16120442,23289751:2883566,435812,186779
g1,625:16513658,23289751
g1,625:16513659,23289751
x1,625:16775803,23289751
g1,625:16906875,23289751
x1,625:18188214,23289751
k1,625:18610792,23289751:422578
g1,625:19004008,23289751
)
g1,625:19004008,23289751
(1,625:19004008,23289751:3175580,435812,186779
g1,625:19397224,23289751
k1,625:20045753,23289751:648529
x1,625:21137843,23289751
k1,625:21786372,23289751:648529
g1,625:22179588,23289751
)
g1,625:22179588,23289751
(1,625:22179588,23289751:3016212,435812,186779
g1,625:22572804,23289751
k1,625:23228942,23289751:656138
x1,625:24146446,23289751
k1,625:24802584,23289751:656138
g1,625:25195800,23289751
)
g1,625:25195800,23289751
(1,626:25195800,23289751:3684161,435812,186779
g1,625:25589016,23289751
k1,626:28486745,23289751:2897729
g1,626:28879961,23289751
)
g1,626:28879961,23289751
)
(1,627:7658681,23912342:24941075,435812,186779
g1,626:7658681,23912342
(1,626:7658681,23912342:2651111,435812,186779
r1,626:7658681,23912342:0,622591,186779
g1,626:8051897,23912342
k1,626:9916576,23912342:1864679
g1,626:10309792,23912342
)
g1,626:10309792,23912342
(1,626:10309792,23912342:2999437,435812,186779
g1,626:10703008,23912342
k1,626:12916013,23912342:2213005
g1,626:13309229,23912342
)
g1,626:13309229,23912342
(1,626:13309229,23912342:2811213,435812,186779
g1,626:13702445,23912342
k1,626:14452692,23912342:750247
x1,626:14976980,23912342
k1,626:15727226,23912342:750246
g1,626:16120442,23912342
)
g1,626:16120442,23912342
(1,626:16120442,23912342:2883566,435812,186779
g1,626:16513658,23912342
g1,626:16513659,23912342
x1,626:17037947,23912342
g1,626:17169019,23912342
x1,626:18013634,23912342
k1,626:18610792,23912342:597158
g1,626:19004008,23912342
)
g1,626:19004008,23912342
(1,626:19004008,23912342:3175580,435812,186779
g1,626:19397224,23912342
k1,626:20045753,23912342:648529
x1,626:21137843,23912342
k1,626:21786372,23912342:648529
g1,626:22179588,23912342
)
g1,626:22179588,23912342
(1,626:22179588,23912342:3016212,435812,186779
g1,626:22572804,23912342
k1,626:23228942,23912342:656138
x1,626:24146446,23912342
k1,626:24802584,23912342:656138
g1,626:25195800,23912342
)
g1,626:25195800,23912342
(1,627:25195800,23912342:3684161,435812,186779
g1,626:25589016,23912342
k1,627:28486745,23912342:2897729
g1,627:28879961,23912342
)
g1,627:28879961,23912342
)
(1,628:7658681,24534933:24941075,435812,186779
g1,627:7658681,24534933
(1,627:7658681,24534933:2651111,435812,186779
r1,627:7658681,24534933:0,622591,186779
g1,627:8051897,24534933
k1,627:9916576,24534933:1864679
g1,627:10309792,24534933
)
g1,627:10309792,24534933
(1,627:10309792,24534933:2999437,435812,186779
g1,627:10703008,24534933
k1,627:11489172,24534933:786164
x1,627:12129850,24534933
k1,627:12916013,24534933:786163
g1,627:13309229,24534933
)
g1,627:13309229,24534933
(1,627:13309229,24534933:2811213,435812,186779
g1,627:13702445,24534933
k1,627:14452692,24534933:750247
x1,627:14976980,24534933
k1,627:15727226,24534933:750246
g1,627:16120442,24534933
)
g1,627:16120442,24534933
(1,627:16120442,24534933:2883566,435812,186779
g1,627:16513658,24534933
g1,627:16513659,24534933
x1,627:17037947,24534933
g1,627:17169019,24534933
x1,627:18013634,24534933
k1,627:18610792,24534933:597158
g1,627:19004008,24534933
)
g1,627:19004008,24534933
(1,627:19004008,24534933:3175580,435812,186779
g1,627:19397224,24534933
k1,627:20045753,24534933:648529
x1,627:21137843,24534933
k1,627:21786372,24534933:648529
g1,627:22179588,24534933
)
g1,627:22179588,24534933
(1,627:22179588,24534933:3016212,435812,186779
g1,627:22572804,24534933
k1,627:23228942,24534933:656138
x1,627:24146446,24534933
k1,627:24802584,24534933:656138
g1,627:25195800,24534933
)
g1,627:25195800,24534933
(1,627:25195800,24534933:3684161,435812,186779
g1,627:25589016,24534933
k1,627:25720088,24534933:131072
x1,627:25982232,24534933
g1,627:26113304,24534933
x1,627:26608229,24534933
g1,627:26739301,24534933
x1,627:27263589,24534933
g1,627:27394661,24534933
x1,627:27627442,24534933
(1,627:27671221,24532312:174586,334489,0
x1,627:27845807,24532312
)
x1,627:28355673,24534933
k1,627:28486745,24534933:131072
g1,627:28879961,24534933
)
g1,627:28879961,24534933
(1,628:28879961,24534933:3719795,435812,186779
g1,627:29273177,24534933
k1,627:30259350,24534933:986173
x1,627:31220368,24534933
k1,628:32206540,24534933:986172
g1,628:32599756,24534933
)
g1,628:32599756,24534933
)
(1,629:7658681,25157524:24941075,435812,186779
g1,628:7658681,25157524
(1,628:7658681,25157524:2651111,435812,186779
r1,628:7658681,25157524:0,622591,186779
g1,628:8051897,25157524
k1,628:9916576,25157524:1864679
g1,628:10309792,25157524
)
g1,628:10309792,25157524
(1,628:10309792,25157524:2999437,435812,186779
g1,628:10703008,25157524
k1,628:12916013,25157524:2213005
g1,628:13309229,25157524
)
g1,628:13309229,25157524
(1,628:13309229,25157524:2811213,435812,186779
g1,628:13702445,25157524
k1,628:14452692,25157524:750247
x1,628:14976980,25157524
k1,628:15727226,25157524:750246
g1,628:16120442,25157524
)
g1,628:16120442,25157524
(1,628:16120442,25157524:2883566,435812,186779
g1,628:16513658,25157524
g1,628:16513659,25157524
x1,628:16775803,25157524
g1,628:16906875,25157524
x1,628:17751490,25157524
k1,628:18610792,25157524:859302
g1,628:19004008,25157524
)
g1,628:19004008,25157524
(1,628:19004008,25157524:3175580,435812,186779
g1,628:19397224,25157524
k1,628:20045753,25157524:648529
x1,628:21137843,25157524
k1,628:21786372,25157524:648529
g1,628:22179588,25157524
)
g1,628:22179588,25157524
(1,628:22179588,25157524:3016212,435812,186779
g1,628:22572804,25157524
k1,628:23228942,25157524:656138
x1,628:24146446,25157524
k1,628:24802584,25157524:656138
g1,628:25195800,25157524
)
g1,628:25195800,25157524
(1,629:25195800,25157524:3684161,435812,186779
g1,628:25589016,25157524
k1,629:28486745,25157524:2897729
g1,629:28879961,25157524
)
g1,629:28879961,25157524
)
(1,630:7658681,25780115:24941075,435812,186779
g1,629:7658681,25780115
(1,629:7658681,25780115:2651111,435812,186779
r1,629:7658681,25780115:0,622591,186779
g1,629:8051897,25780115
k1,629:9916576,25780115:1864679
g1,629:10309792,25780115
)
g1,629:10309792,25780115
(1,629:10309792,25780115:2999437,435812,186779
g1,629:10703008,25780115
k1,629:12916013,25780115:2213005
g1,629:13309229,25780115
)
g1,629:13309229,25780115
(1,629:13309229,25780115:2811213,435812,186779
g1,629:13702445,25780115
k1,629:14452692,25780115:750247
x1,629:14976980,25780115
k1,629:15727226,25780115:750246
g1,629:16120442,25780115
)
g1,629:16120442,25780115
(1,629:16120442,25780115:2883566,435812,186779
g1,629:16513658,25780115
g1,629:16513659,25780115
x1,629:16775803,25780115
g1,629:16906875,25780115
x1,629:18188214,25780115
k1,629:18610792,25780115:422578
g1,629:19004008,25780115
)
g1,629:19004008,25780115
(1,629:19004008,25780115:3175580,435812,186779
g1,629:19397224,25780115
k1,629:20045753,25780115:648529
x1,629:21137843,25780115
k1,629:21786372,25780115:648529
g1,629:22179588,25780115
)
g1,629:22179588,25780115
(1,629:22179588,25780115:3016212,435812,186779
g1,629:22572804,25780115
k1,629:23228942,25780115:656138
x1,629:24146446,25780115
k1,629:24802584,25780115:656138
g1,629:25195800,25780115
)
g1,629:25195800,25780115
(1,630:25195800,25780115:3684161,435812,186779
g1,629:25589016,25780115
k1,630:28486745,25780115:2897729
g1,630:28879961,25780115
)
g1,630:28879961,25780115
)
(1,630:7658681,26402706:24941075,435812,186779
g1,630:7658681,26402706
(1,630:7658681,26402706:2651111,435812,186779
r1,630:7658681,26402706:0,622591,186779
g1,630:8051897,26402706
k1,630:9916576,26402706:1864679
g1,630:10309792,26402706
)
g1,630:10309792,26402706
(1,630:10309792,26402706:2999437,435812,186779
g1,630:10703008,26402706
k1,630:12916013,26402706:2213005
g1,630:13309229,26402706
)
g1,630:13309229,26402706
(1,630:13309229,26402706:2811213,435812,186779
g1,630:13702445,26402706
k1,630:14452692,26402706:750247
x1,630:14976980,26402706
k1,630:15727226,26402706:750246
g1,630:16120442,26402706
)
g1,630:16120442,26402706
(1,630:16120442,26402706:2883566,435812,186779
g1,630:16513658,26402706
g1,630:16513659,26402706
x1,630:17037947,26402706
g1,630:17169019,26402706
x1,630:18013634,26402706
k1,630:18610792,26402706:597158
g1,630:19004008,26402706
)
g1,630:19004008,26402706
(1,630:19004008,26402706:3175580,435812,186779
g1,630:19397224,26402706
k1,630:20045753,26402706:648529
x1,630:21137843,26402706
k1,630:21786372,26402706:648529
g1,630:22179588,26402706
)
g1,630:22179588,26402706
(1,630:22179588,26402706:3016212,435812,186779
g1,630:22572804,26402706
k1,630:23228942,26402706:656138
x1,630:24146446,26402706
k1,630:24802584,26402706:656138
g1,630:25195800,26402706
)
g1,630:25195800,26402706
(1,630:25195800,26402706:3684161,435812,186779
g1,630:25589016,26402706
k1,630:28486745,26402706:2897729
g1,630:28879961,26402706
)
g1,630:28879961,26402706
)
(1,630:7658681,26734599:24941075,21527,0
g1,630:7658681,26734599
h1,630:7658681,26734599:2651111,21527,0
g1,630:10309792,26734599
(1,630:10309792,26734599:2999437,21527,0
g1,630:10309792,26734599
g1,630:32599756,26734599
g1,630:32599756,26734599
)
g1,664:13309229,26734599
h1,664:13309229,26734599:2811213,0,0
g1,664:16120442,26734599
h1,664:16120442,26734599:2883566,0,0
g1,664:19004008,26734599
h1,664:19004008,26734599:3175580,0,0
g1,664:22179588,26734599
h1,664:22179588,26734599:3016212,0,0
g1,664:25195800,26734599
h1,664:25195800,26734599:3684161,0,0
g1,664:28879961,26734599
h1,664:28879961,26734599:3719795,0,0
g1,630:32599756,26734599
)
(1,633:7658681,27371242:24941075,435812,186779
g1,632:7658681,27371242
(1,632:7658681,27371242:2651111,435812,186779
r1,632:7658681,27371242:0,622591,186779
g1,632:8051897,27371242
k1,632:9916576,27371242:1864679
g1,632:10309792,27371242
)
g1,632:10309792,27371242
(1,632:10309792,27371242:2999437,435812,186779
g1,632:10703008,27371242
k1,632:12916013,27371242:2213005
g1,632:13309229,27371242
)
g1,632:13309229,27371242
(1,632:13309229,27371242:2811213,435812,186779
g1,632:13702445,27371242
k1,632:14583764,27371242:881319
x1,632:14845908,27371242
k1,632:15727226,27371242:881318
g1,632:16120442,27371242
)
g1,632:16120442,27371242
(1,632:16120442,27371242:2883566,435812,186779
g1,632:16513658,27371242
g1,632:16513659,27371242
x1,632:16775803,27371242
g1,632:16906875,27371242
x1,632:18188214,27371242
k1,632:18610792,27371242:422578
g1,632:19004008,27371242
)
g1,632:19004008,27371242
(1,632:19004008,27371242:3175580,435812,186779
g1,632:19397224,27371242
k1,632:20045753,27371242:648529
x1,632:21137843,27371242
k1,632:21786372,27371242:648529
g1,632:22179588,27371242
)
g1,632:22179588,27371242
(1,632:22179588,27371242:3016212,435812,186779
g1,632:22572804,27371242
k1,632:23360014,27371242:787210
x1,632:24015374,27371242
k1,632:24802584,27371242:787210
g1,632:25195800,27371242
)
g1,632:25195800,27371242
(1,633:25195800,27371242:3684161,435812,186779
g1,632:25589016,27371242
k1,633:28486745,27371242:2897729
g1,633:28879961,27371242
)
g1,633:28879961,27371242
)
(1,634:7658681,27993833:24941075,435812,186779
g1,633:7658681,27993833
(1,633:7658681,27993833:2651111,435812,186779
r1,633:7658681,27993833:0,622591,186779
g1,633:8051897,27993833
k1,633:9916576,27993833:1864679
g1,633:10309792,27993833
)
g1,633:10309792,27993833
(1,633:10309792,27993833:2999437,435812,186779
g1,633:10703008,27993833
k1,633:12916013,27993833:2213005
g1,633:13309229,27993833
)
g1,633:13309229,27993833
(1,633:13309229,27993833:2811213,435812,186779
g1,633:13702445,27993833
k1,633:14452692,27993833:750247
x1,633:14976980,27993833
k1,633:15727226,27993833:750246
g1,633:16120442,27993833
)
g1,633:16120442,27993833
(1,633:16120442,27993833:2883566,435812,186779
g1,633:16513658,27993833
g1,633:16513659,27993833
x1,633:17037947,27993833
g1,633:17169019,27993833
x1,633:18013634,27993833
k1,633:18610792,27993833:597158
g1,633:19004008,27993833
)
g1,633:19004008,27993833
(1,633:19004008,27993833:3175580,435812,186779
g1,633:19397224,27993833
k1,633:20045753,27993833:648529
x1,633:21137843,27993833
k1,633:21786372,27993833:648529
g1,633:22179588,27993833
)
g1,633:22179588,27993833
(1,633:22179588,27993833:3016212,435812,186779
g1,633:22572804,27993833
k1,633:23228942,27993833:656138
x1,633:24146446,27993833
k1,633:24802584,27993833:656138
g1,633:25195800,27993833
)
g1,633:25195800,27993833
(1,634:25195800,27993833:3684161,435812,186779
g1,633:25589016,27993833
k1,634:28486745,27993833:2897729
g1,634:28879961,27993833
)
g1,634:28879961,27993833
)
(1,635:7658681,28616424:24941075,435812,186779
g1,634:7658681,28616424
(1,634:7658681,28616424:2651111,435812,186779
r1,634:7658681,28616424:0,622591,186779
g1,634:8051897,28616424
k1,634:9916576,28616424:1864679
g1,634:10309792,28616424
)
g1,634:10309792,28616424
(1,634:10309792,28616424:2999437,435812,186779
g1,634:10703008,28616424
k1,634:11489172,28616424:786164
x1,634:12129850,28616424
k1,634:12916013,28616424:786163
g1,634:13309229,28616424
)
g1,634:13309229,28616424
(1,634:13309229,28616424:2811213,435812,186779
g1,634:13702445,28616424
k1,634:14452692,28616424:750247
x1,634:14976980,28616424
k1,634:15727226,28616424:750246
g1,634:16120442,28616424
)
g1,634:16120442,28616424
(1,634:16120442,28616424:2883566,435812,186779
g1,634:16513658,28616424
g1,634:16513659,28616424
x1,634:16775803,28616424
g1,634:16906875,28616424
x1,634:18188214,28616424
k1,634:18610792,28616424:422578
g1,634:19004008,28616424
)
g1,634:19004008,28616424
(1,634:19004008,28616424:3175580,435812,186779
g1,634:19397224,28616424
k1,634:20045753,28616424:648529
x1,634:21137843,28616424
k1,634:21786372,28616424:648529
g1,634:22179588,28616424
)
g1,634:22179588,28616424
(1,634:22179588,28616424:3016212,435812,186779
g1,634:22572804,28616424
k1,634:23228942,28616424:656138
x1,634:24146446,28616424
k1,634:24802584,28616424:656138
g1,634:25195800,28616424
)
g1,634:25195800,28616424
(1,634:25195800,28616424:3684161,435812,186779
g1,634:25589016,28616424
k1,634:25720088,28616424:131072
x1,634:25982232,28616424
g1,634:26113304,28616424
x1,634:26608229,28616424
g1,634:26739301,28616424
x1,634:27263589,28616424
g1,634:27394661,28616424
x1,634:27627442,28616424
(1,634:27671221,28613803:174586,334489,0
x1,634:27845807,28613803
)
x1,634:28355673,28616424
k1,634:28486745,28616424:131072
g1,634:28879961,28616424
)
g1,634:28879961,28616424
(1,635:28879961,28616424:3719795,435812,186779
g1,634:29273177,28616424
k1,634:30259350,28616424:986173
x1,634:31220368,28616424
k1,635:32206540,28616424:986172
g1,635:32599756,28616424
)
g1,635:32599756,28616424
)
(1,636:7658681,29239015:24941075,435812,186779
g1,635:7658681,29239015
(1,635:7658681,29239015:2651111,435812,186779
r1,635:7658681,29239015:0,622591,186779
g1,635:8051897,29239015
k1,635:9916576,29239015:1864679
g1,635:10309792,29239015
)
g1,635:10309792,29239015
(1,635:10309792,29239015:2999437,435812,186779
g1,635:10703008,29239015
k1,635:12916013,29239015:2213005
g1,635:13309229,29239015
)
g1,635:13309229,29239015
(1,635:13309229,29239015:2811213,435812,186779
g1,635:13702445,29239015
k1,635:14452692,29239015:750247
x1,635:14976980,29239015
k1,635:15727226,29239015:750246
g1,635:16120442,29239015
)
g1,635:16120442,29239015
(1,635:16120442,29239015:2883566,435812,186779
g1,635:16513658,29239015
g1,635:16513659,29239015
x1,635:16775803,29239015
g1,635:16906875,29239015
x1,635:18188214,29239015
k1,635:18610792,29239015:422578
g1,635:19004008,29239015
)
g1,635:19004008,29239015
(1,635:19004008,29239015:3175580,435812,186779
g1,635:19397224,29239015
k1,635:20045753,29239015:648529
x1,635:21137843,29239015
k1,635:21786372,29239015:648529
g1,635:22179588,29239015
)
g1,635:22179588,29239015
(1,635:22179588,29239015:3016212,435812,186779
g1,635:22572804,29239015
k1,635:23228942,29239015:656138
x1,635:24146446,29239015
k1,635:24802584,29239015:656138
g1,635:25195800,29239015
)
g1,635:25195800,29239015
(1,636:25195800,29239015:3684161,435812,186779
g1,635:25589016,29239015
k1,636:28486745,29239015:2897729
g1,636:28879961,29239015
)
g1,636:28879961,29239015
)
(1,637:7658681,29861606:24941075,435812,186779
g1,636:7658681,29861606
(1,636:7658681,29861606:2651111,435812,186779
r1,636:7658681,29861606:0,622591,186779
g1,636:8051897,29861606
k1,636:9916576,29861606:1864679
g1,636:10309792,29861606
)
g1,636:10309792,29861606
(1,636:10309792,29861606:2999437,435812,186779
g1,636:10703008,29861606
k1,636:12916013,29861606:2213005
g1,636:13309229,29861606
)
g1,636:13309229,29861606
(1,636:13309229,29861606:2811213,435812,186779
g1,636:13702445,29861606
k1,636:14452692,29861606:750247
x1,636:14976980,29861606
k1,636:15727226,29861606:750246
g1,636:16120442,29861606
)
g1,636:16120442,29861606
(1,636:16120442,29861606:2883566,435812,186779
g1,636:16513658,29861606
g1,636:16513659,29861606
x1,636:16775803,29861606
g1,636:16906875,29861606
x1,636:18188214,29861606
k1,636:18610792,29861606:422578
g1,636:19004008,29861606
)
g1,636:19004008,29861606
(1,636:19004008,29861606:3175580,435812,186779
g1,636:19397224,29861606
k1,636:20045753,29861606:648529
x1,636:21137843,29861606
k1,636:21786372,29861606:648529
g1,636:22179588,29861606
)
g1,636:22179588,29861606
(1,636:22179588,29861606:3016212,435812,186779
g1,636:22572804,29861606
k1,636:23228942,29861606:656138
x1,636:24146446,29861606
k1,636:24802584,29861606:656138
g1,636:25195800,29861606
)
g1,636:25195800,29861606
(1,637:25195800,29861606:3684161,435812,186779
g1,636:25589016,29861606
k1,637:28486745,29861606:2897729
g1,637:28879961,29861606
)
g1,637:28879961,29861606
)
(1,637:7658681,30484197:24941075,435812,186779
g1,637:7658681,30484197
(1,637:7658681,30484197:2651111,435812,186779
r1,637:7658681,30484197:0,622591,186779
g1,637:8051897,30484197
k1,637:9916576,30484197:1864679
g1,637:10309792,30484197
)
g1,637:10309792,30484197
(1,637:10309792,30484197:2999437,435812,186779
g1,637:10703008,30484197
k1,637:12916013,30484197:2213005
g1,637:13309229,30484197
)
g1,637:13309229,30484197
(1,637:13309229,30484197:2811213,435812,186779
g1,637:13702445,30484197
k1,637:14452692,30484197:750247
x1,637:14976980,30484197
k1,637:15727226,30484197:750246
g1,637:16120442,30484197
)
g1,637:16120442,30484197
(1,637:16120442,30484197:2883566,435812,186779
g1,637:16513658,30484197
g1,637:16513659,30484197
x1,637:17037947,30484197
g1,637:17169019,30484197
x1,637:18013634,30484197
k1,637:18610792,30484197:597158
g1,637:19004008,30484197
)
g1,637:19004008,30484197
(1,637:19004008,30484197:3175580,435812,186779
g1,637:19397224,30484197
k1,637:20045753,30484197:648529
x1,637:21137843,30484197
k1,637:21786372,30484197:648529
g1,637:22179588,30484197
)
g1,637:22179588,30484197
(1,637:22179588,30484197:3016212,435812,186779
g1,637:22572804,30484197
k1,637:23228942,30484197:656138
x1,637:24146446,30484197
k1,637:24802584,30484197:656138
g1,637:25195800,30484197
)
g1,637:25195800,30484197
(1,637:25195800,30484197:3684161,435812,186779
g1,637:25589016,30484197
k1,637:28486745,30484197:2897729
g1,637:28879961,30484197
)
g1,637:28879961,30484197
)
(1,637:7658681,30816090:24941075,21527,0
g1,637:7658681,30816090
h1,637:7658681,30816090:2651111,21527,0
g1,637:10309792,30816090
(1,637:10309792,30816090:2999437,21527,0
g1,637:10309792,30816090
g1,637:32599756,30816090
g1,637:32599756,30816090
)
g1,664:13309229,30816090
h1,664:13309229,30816090:2811213,0,0
g1,664:16120442,30816090
h1,664:16120442,30816090:2883566,0,0
g1,664:19004008,30816090
h1,664:19004008,30816090:3175580,0,0
g1,664:22179588,30816090
h1,664:22179588,30816090:3016212,0,0
g1,664:25195800,30816090
h1,664:25195800,30816090:3684161,0,0
g1,664:28879961,30816090
h1,664:28879961,30816090:3719795,0,0
g1,637:32599756,30816090
)
(1,640:7658681,31452733:24941075,435812,186779
g1,639:7658681,31452733
(1,639:7658681,31452733:2651111,435812,186779
r1,639:7658681,31452733:0,622591,186779
g1,639:8051897,31452733
k1,639:9916576,31452733:1864679
g1,639:10309792,31452733
)
g1,639:10309792,31452733
(1,639:10309792,31452733:2999437,435812,186779
g1,639:10703008,31452733
k1,639:12916013,31452733:2213005
g1,639:13309229,31452733
)
g1,639:13309229,31452733
(1,639:13309229,31452733:2811213,435812,186779
g1,639:13702445,31452733
k1,639:14583764,31452733:881319
x1,639:14845908,31452733
k1,639:15727226,31452733:881318
g1,639:16120442,31452733
)
g1,639:16120442,31452733
(1,639:16120442,31452733:2883566,435812,186779
g1,639:16513658,31452733
g1,639:16513659,31452733
x1,639:16775803,31452733
g1,639:16906875,31452733
x1,639:18188214,31452733
k1,639:18610792,31452733:422578
g1,639:19004008,31452733
)
g1,639:19004008,31452733
(1,639:19004008,31452733:3175580,435812,186779
g1,639:19397224,31452733
k1,639:20045753,31452733:648529
x1,639:21137843,31452733
k1,639:21786372,31452733:648529
g1,639:22179588,31452733
)
g1,639:22179588,31452733
(1,639:22179588,31452733:3016212,435812,186779
g1,639:22572804,31452733
k1,639:23228942,31452733:656138
x1,639:24146446,31452733
k1,639:24802584,31452733:656138
g1,639:25195800,31452733
)
g1,639:25195800,31452733
(1,640:25195800,31452733:3684161,435812,186779
g1,639:25589016,31452733
k1,640:28486745,31452733:2897729
g1,640:28879961,31452733
)
g1,640:28879961,31452733
)
(1,641:7658681,32075324:24941075,435812,186779
g1,640:7658681,32075324
(1,640:7658681,32075324:2651111,435812,186779
r1,640:7658681,32075324:0,622591,186779
g1,640:8051897,32075324
k1,640:9916576,32075324:1864679
g1,640:10309792,32075324
)
g1,640:10309792,32075324
(1,640:10309792,32075324:2999437,435812,186779
g1,640:10703008,32075324
k1,640:11489172,32075324:786164
x1,640:12129850,32075324
k1,640:12916013,32075324:786163
g1,640:13309229,32075324
)
g1,640:13309229,32075324
(1,640:13309229,32075324:2811213,435812,186779
g1,640:13702445,32075324
k1,640:14583764,32075324:881319
x1,640:14845908,32075324
k1,640:15727226,32075324:881318
g1,640:16120442,32075324
)
g1,640:16120442,32075324
(1,640:16120442,32075324:2883566,435812,186779
g1,640:16513658,32075324
g1,640:16513659,32075324
x1,640:16775803,32075324
g1,640:16906875,32075324
x1,640:18188214,32075324
k1,640:18610792,32075324:422578
g1,640:19004008,32075324
)
g1,640:19004008,32075324
(1,640:19004008,32075324:3175580,435812,186779
g1,640:19397224,32075324
k1,640:20176825,32075324:779601
x1,640:21006771,32075324
k1,640:21786372,32075324:779601
g1,640:22179588,32075324
)
g1,640:22179588,32075324
(1,640:22179588,32075324:3016212,435812,186779
g1,640:22572804,32075324
k1,640:23228942,32075324:656138
x1,640:24146446,32075324
k1,640:24802584,32075324:656138
g1,640:25195800,32075324
)
g1,640:25195800,32075324
(1,640:25195800,32075324:3684161,435812,186779
g1,640:25589016,32075324
k1,640:25720088,32075324:131072
x1,640:25982232,32075324
g1,640:26113304,32075324
x1,640:26608229,32075324
g1,640:26739301,32075324
x1,640:27263589,32075324
g1,640:27394661,32075324
x1,640:27627442,32075324
(1,640:27671221,32072703:174586,334489,0
x1,640:27845807,32072703
)
x1,640:28355673,32075324
k1,640:28486745,32075324:131072
g1,640:28879961,32075324
)
g1,640:28879961,32075324
(1,641:28879961,32075324:3719795,435812,186779
g1,640:29273177,32075324
k1,640:30259350,32075324:986173
x1,640:31220368,32075324
k1,641:32206540,32075324:986172
g1,641:32599756,32075324
)
g1,641:32599756,32075324
)
(1,641:7658681,32697915:24941075,435812,186779
g1,641:7658681,32697915
(1,641:7658681,32697915:2651111,435812,186779
r1,641:7658681,32697915:0,622591,186779
g1,641:8051897,32697915
k1,641:9916576,32697915:1864679
g1,641:10309792,32697915
)
g1,641:10309792,32697915
(1,641:10309792,32697915:2999437,435812,186779
g1,641:10703008,32697915
k1,641:12916013,32697915:2213005
g1,641:13309229,32697915
)
g1,641:13309229,32697915
(1,641:13309229,32697915:2811213,435812,186779
g1,641:13702445,32697915
k1,641:14452692,32697915:750247
x1,641:14976980,32697915
k1,641:15727226,32697915:750246
g1,641:16120442,32697915
)
g1,641:16120442,32697915
(1,641:16120442,32697915:2883566,435812,186779
g1,641:16513658,32697915
g1,641:16513659,32697915
x1,641:16775803,32697915
g1,641:16906875,32697915
x1,641:18188214,32697915
k1,641:18610792,32697915:422578
g1,641:19004008,32697915
)
g1,641:19004008,32697915
(1,641:19004008,32697915:3175580,435812,186779
g1,641:19397224,32697915
k1,641:20045753,32697915:648529
x1,641:21137843,32697915
k1,641:21786372,32697915:648529
g1,641:22179588,32697915
)
g1,641:22179588,32697915
(1,641:22179588,32697915:3016212,435812,186779
g1,641:22572804,32697915
k1,641:23228942,32697915:656138
x1,641:24146446,32697915
k1,641:24802584,32697915:656138
g1,641:25195800,32697915
)
g1,641:25195800,32697915
(1,641:25195800,32697915:3684161,435812,186779
g1,641:25589016,32697915
k1,641:28486745,32697915:2897729
g1,641:28879961,32697915
)
g1,641:28879961,32697915
)
(1,641:7658681,33029808:24941075,21527,0
g1,641:7658681,33029808
(1,641:7658681,33029808:2651111,21527,0
g1,641:7658681,33029808
g1,641:32599757,33029808
g1,641:32599757,33029808
)
g1,664:10309792,33029808
h1,664:10309792,33029808:2999437,0,0
g1,664:13309229,33029808
h1,664:13309229,33029808:2811213,0,0
g1,664:16120442,33029808
h1,664:16120442,33029808:2883566,0,0
g1,664:19004008,33029808
h1,664:19004008,33029808:3175580,0,0
g1,664:22179588,33029808
h1,664:22179588,33029808:3016212,0,0
g1,664:25195800,33029808
h1,664:25195800,33029808:3684161,0,0
g1,664:28879961,33029808
h1,664:28879961,33029808:3719795,0,0
g1,641:32599756,33029808
)
(1,646:7658681,33666451:24941075,435812,186779
g1,644:7658681,33666451
(1,645:7658681,33666451:2651111,435812,186779
r1,644:7658681,33666451:0,622591,186779
g1,644:8051897,33666451
g1,644:8051897,33666451
[1,644:8051897,33666451:1864679,0,0
[1,644:8051897,33230639:1864679,0,9961456
(1,644:8051897,38335884:1864679,435812,186779
h1,644:8051897,38335884:0,0,0
r1,644:8051897,38335884:0,622591,186779
x1,644:9042266,38335884
x1,644:9799335,38335884
r1,644:9799335,38335884:0,622591,186779
k1,644:9857956,38335884:58621
k1,644:9916576,38335884:58620
)
]
]
g1,645:9916576,33666451
g1,645:10309792,33666451
)
g1,645:10309792,33666451
(1,645:10309792,33666451:2999437,435812,186779
g1,645:10703008,33666451
k1,645:12916013,33666451:2213005
g1,645:13309229,33666451
)
g1,645:13309229,33666451
(1,645:13309229,33666451:2811213,435812,186779
g1,645:13702445,33666451
k1,645:14583764,33666451:881319
x1,645:14845908,33666451
k1,645:15727226,33666451:881318
g1,645:16120442,33666451
)
g1,645:16120442,33666451
(1,645:16120442,33666451:2883566,435812,186779
g1,645:16513658,33666451
g1,645:16513659,33666451
x1,645:16775803,33666451
g1,645:16906875,33666451
x1,645:18188214,33666451
k1,645:18610792,33666451:422578
g1,645:19004008,33666451
)
g1,645:19004008,33666451
(1,645:19004008,33666451:3175580,435812,186779
g1,645:19397224,33666451
k1,645:20045753,33666451:648529
x1,645:21137843,33666451
k1,645:21786372,33666451:648529
g1,645:22179588,33666451
)
g1,645:22179588,33666451
(1,645:22179588,33666451:3016212,435812,186779
g1,645:22572804,33666451
k1,645:23228942,33666451:656138
x1,645:24146446,33666451
k1,645:24802584,33666451:656138
g1,645:25195800,33666451
)
g1,645:25195800,33666451
(1,646:25195800,33666451:3684161,435812,186779
g1,645:25589016,33666451
k1,646:28486745,33666451:2897729
g1,646:28879961,33666451
)
g1,646:28879961,33666451
)
(1,647:7658681,34289042:24941075,435812,186779
g1,646:7658681,34289042
(1,646:7658681,34289042:2651111,435812,186779
r1,646:7658681,34289042:0,622591,186779
g1,646:8051897,34289042
k1,646:9916576,34289042:1864679
g1,646:10309792,34289042
)
g1,646:10309792,34289042
(1,646:10309792,34289042:2999437,435812,186779
g1,646:10703008,34289042
k1,646:12916013,34289042:2213005
g1,646:13309229,34289042
)
g1,646:13309229,34289042
(1,646:13309229,34289042:2811213,435812,186779
g1,646:13702445,34289042
k1,646:14583764,34289042:881319
x1,646:14845908,34289042
k1,646:15727226,34289042:881318
g1,646:16120442,34289042
)
g1,646:16120442,34289042
(1,646:16120442,34289042:2883566,435812,186779
g1,646:16513658,34289042
g1,646:16513659,34289042
x1,646:16775803,34289042
g1,646:16906875,34289042
x1,646:18188214,34289042
k1,646:18610792,34289042:422578
g1,646:19004008,34289042
)
g1,646:19004008,34289042
(1,646:19004008,34289042:3175580,435812,186779
g1,646:19397224,34289042
k1,646:20045753,34289042:648529
x1,646:21137843,34289042
k1,646:21786372,34289042:648529
g1,646:22179588,34289042
)
g1,646:22179588,34289042
(1,646:22179588,34289042:3016212,435812,186779
g1,646:22572804,34289042
k1,646:23228942,34289042:656138
x1,646:24146446,34289042
k1,646:24802584,34289042:656138
g1,646:25195800,34289042
)
g1,646:25195800,34289042
(1,647:25195800,34289042:3684161,435812,186779
g1,646:25589016,34289042
k1,647:28486745,34289042:2897729
g1,647:28879961,34289042
)
g1,647:28879961,34289042
)
(1,648:7658681,34911633:24941075,435812,186779
g1,647:7658681,34911633
(1,647:7658681,34911633:2651111,435812,186779
r1,647:7658681,34911633:0,622591,186779
g1,647:8051897,34911633
k1,647:9916576,34911633:1864679
g1,647:10309792,34911633
)
g1,647:10309792,34911633
(1,647:10309792,34911633:2999437,435812,186779
g1,647:10703008,34911633
k1,647:12916013,34911633:2213005
g1,647:13309229,34911633
)
g1,647:13309229,34911633
(1,647:13309229,34911633:2811213,435812,186779
g1,647:13702445,34911633
k1,647:14583764,34911633:881319
x1,647:14845908,34911633
k1,647:15727226,34911633:881318
g1,647:16120442,34911633
)
g1,647:16120442,34911633
(1,647:16120442,34911633:2883566,435812,186779
g1,647:16513658,34911633
g1,647:16513659,34911633
x1,647:16775803,34911633
g1,647:16906875,34911633
x1,647:18188214,34911633
k1,647:18610792,34911633:422578
g1,647:19004008,34911633
)
g1,647:19004008,34911633
(1,647:19004008,34911633:3175580,435812,186779
g1,647:19397224,34911633
k1,647:20045753,34911633:648529
x1,647:21137843,34911633
k1,647:21786372,34911633:648529
g1,647:22179588,34911633
)
g1,647:22179588,34911633
(1,647:22179588,34911633:3016212,435812,186779
g1,647:22572804,34911633
k1,647:23228942,34911633:656138
x1,647:24146446,34911633
k1,647:24802584,34911633:656138
g1,647:25195800,34911633
)
g1,647:25195800,34911633
(1,648:25195800,34911633:3684161,435812,186779
g1,647:25589016,34911633
k1,648:28486745,34911633:2897729
g1,648:28879961,34911633
)
g1,648:28879961,34911633
)
(1,649:7658681,35534224:24941075,435812,186779
g1,648:7658681,35534224
(1,648:7658681,35534224:2651111,435812,186779
r1,648:7658681,35534224:0,622591,186779
g1,648:8051897,35534224
k1,648:9916576,35534224:1864679
g1,648:10309792,35534224
)
g1,648:10309792,35534224
(1,648:10309792,35534224:2999437,435812,186779
g1,648:10703008,35534224
k1,648:12916013,35534224:2213005
g1,648:13309229,35534224
)
g1,648:13309229,35534224
(1,648:13309229,35534224:2811213,435812,186779
g1,648:13702445,35534224
k1,648:14583764,35534224:881319
x1,648:14845908,35534224
k1,648:15727226,35534224:881318
g1,648:16120442,35534224
)
g1,648:16120442,35534224
(1,648:16120442,35534224:2883566,435812,186779
g1,648:16513658,35534224
g1,648:16513659,35534224
x1,648:16775803,35534224
g1,648:16906875,35534224
x1,648:18188214,35534224
k1,648:18610792,35534224:422578
g1,648:19004008,35534224
)
g1,648:19004008,35534224
(1,648:19004008,35534224:3175580,435812,186779
g1,648:19397224,35534224
k1,648:20045753,35534224:648529
x1,648:21137843,35534224
k1,648:21786372,35534224:648529
g1,648:22179588,35534224
)
g1,648:22179588,35534224
(1,648:22179588,35534224:3016212,435812,186779
g1,648:22572804,35534224
k1,648:23228942,35534224:656138
x1,648:24146446,35534224
k1,648:24802584,35534224:656138
g1,648:25195800,35534224
)
g1,648:25195800,35534224
(1,649:25195800,35534224:3684161,435812,186779
g1,648:25589016,35534224
k1,649:28486745,35534224:2897729
g1,649:28879961,35534224
)
g1,649:28879961,35534224
)
(1,650:7658681,36156815:24941075,435812,186779
g1,649:7658681,36156815
(1,649:7658681,36156815:2651111,435812,186779
r1,649:7658681,36156815:0,622591,186779
g1,649:8051897,36156815
k1,649:9916576,36156815:1864679
g1,649:10309792,36156815
)
g1,649:10309792,36156815
(1,649:10309792,36156815:2999437,435812,186779
g1,649:10703008,36156815
k1,649:11489172,36156815:786164
x1,649:12129850,36156815
k1,649:12916013,36156815:786163
g1,649:13309229,36156815
)
g1,649:13309229,36156815
(1,649:13309229,36156815:2811213,435812,186779
g1,649:13702445,36156815
k1,649:14583764,36156815:881319
x1,649:14845908,36156815
k1,649:15727226,36156815:881318
g1,649:16120442,36156815
)
g1,649:16120442,36156815
(1,649:16120442,36156815:2883566,435812,186779
g1,649:16513658,36156815
g1,649:16513659,36156815
x1,649:17037947,36156815
g1,649:17169019,36156815
x1,649:18013634,36156815
k1,649:18610792,36156815:597158
g1,649:19004008,36156815
)
g1,649:19004008,36156815
(1,649:19004008,36156815:3175580,435812,186779
g1,649:19397224,36156815
k1,649:20045753,36156815:648529
x1,649:21137843,36156815
k1,649:21786372,36156815:648529
g1,649:22179588,36156815
)
g1,649:22179588,36156815
(1,649:22179588,36156815:3016212,435812,186779
g1,649:22572804,36156815
k1,649:23228942,36156815:656138
x1,649:24146446,36156815
k1,649:24802584,36156815:656138
g1,649:25195800,36156815
)
g1,649:25195800,36156815
(1,649:25195800,36156815:3684161,435812,186779
g1,649:25589016,36156815
k1,649:25720088,36156815:131072
x1,649:25982232,36156815
g1,649:26113304,36156815
x1,649:26608229,36156815
g1,649:26739301,36156815
x1,649:27263589,36156815
g1,649:27394661,36156815
x1,649:27627442,36156815
(1,649:27671221,36154194:174586,334489,0
x1,649:27845807,36154194
)
x1,649:28355673,36156815
k1,649:28486745,36156815:131072
g1,649:28879961,36156815
)
g1,649:28879961,36156815
(1,650:28879961,36156815:3719795,435812,186779
g1,649:29273177,36156815
k1,649:30259350,36156815:986173
x1,649:31220368,36156815
k1,650:32206540,36156815:986172
g1,650:32599756,36156815
)
g1,650:32599756,36156815
)
(1,651:7658681,36779406:24941075,435812,186779
g1,650:7658681,36779406
(1,650:7658681,36779406:2651111,435812,186779
r1,650:7658681,36779406:0,622591,186779
g1,650:8051897,36779406
k1,650:9916576,36779406:1864679
g1,650:10309792,36779406
)
g1,650:10309792,36779406
(1,650:10309792,36779406:2999437,435812,186779
g1,650:10703008,36779406
k1,650:12916013,36779406:2213005
g1,650:13309229,36779406
)
g1,650:13309229,36779406
(1,650:13309229,36779406:2811213,435812,186779
g1,650:13702445,36779406
k1,650:14583764,36779406:881319
x1,650:14845908,36779406
k1,650:15727226,36779406:881318
g1,650:16120442,36779406
)
g1,650:16120442,36779406
(1,650:16120442,36779406:2883566,435812,186779
g1,650:16513658,36779406
g1,650:16513659,36779406
x1,650:16775803,36779406
g1,650:16906875,36779406
x1,650:18188214,36779406
k1,650:18610792,36779406:422578
g1,650:19004008,36779406
)
g1,650:19004008,36779406
(1,650:19004008,36779406:3175580,435812,186779
g1,650:19397224,36779406
k1,650:20045753,36779406:648529
x1,650:21137843,36779406
k1,650:21786372,36779406:648529
g1,650:22179588,36779406
)
g1,650:22179588,36779406
(1,650:22179588,36779406:3016212,435812,186779
g1,650:22572804,36779406
k1,650:23228942,36779406:656138
x1,650:24146446,36779406
k1,650:24802584,36779406:656138
g1,650:25195800,36779406
)
g1,650:25195800,36779406
(1,651:25195800,36779406:3684161,435812,186779
g1,650:25589016,36779406
k1,651:28486745,36779406:2897729
g1,651:28879961,36779406
)
g1,651:28879961,36779406
)
(1,652:7658681,37401997:24941075,435812,186779
g1,651:7658681,37401997
(1,651:7658681,37401997:2651111,435812,186779
r1,651:7658681,37401997:0,622591,186779
g1,651:8051897,37401997
k1,651:9916576,37401997:1864679
g1,651:10309792,37401997
)
g1,651:10309792,37401997
(1,651:10309792,37401997:2999437,435812,186779
g1,651:10703008,37401997
k1,651:12916013,37401997:2213005
g1,651:13309229,37401997
)
g1,651:13309229,37401997
(1,651:13309229,37401997:2811213,435812,186779
g1,651:13702445,37401997
k1,651:14452692,37401997:750247
x1,651:14976980,37401997
k1,651:15727226,37401997:750246
g1,651:16120442,37401997
)
g1,651:16120442,37401997
(1,651:16120442,37401997:2883566,435812,186779
g1,651:16513658,37401997
g1,651:16513659,37401997
x1,651:17037947,37401997
g1,651:17169019,37401997
x1,651:18013634,37401997
k1,651:18610792,37401997:597158
g1,651:19004008,37401997
)
g1,651:19004008,37401997
(1,651:19004008,37401997:3175580,435812,186779
g1,651:19397224,37401997
k1,651:20045753,37401997:648529
x1,651:21137843,37401997
k1,651:21786372,37401997:648529
g1,651:22179588,37401997
)
g1,651:22179588,37401997
(1,651:22179588,37401997:3016212,435812,186779
g1,651:22572804,37401997
k1,651:23228942,37401997:656138
x1,651:24146446,37401997
k1,651:24802584,37401997:656138
g1,651:25195800,37401997
)
g1,651:25195800,37401997
(1,652:25195800,37401997:3684161,435812,186779
g1,651:25589016,37401997
k1,652:28486745,37401997:2897729
g1,652:28879961,37401997
)
g1,652:28879961,37401997
)
(1,653:7658681,38024588:24941075,435812,186779
g1,652:7658681,38024588
(1,652:7658681,38024588:2651111,435812,186779
r1,652:7658681,38024588:0,622591,186779
g1,652:8051897,38024588
k1,652:9916576,38024588:1864679
g1,652:10309792,38024588
)
g1,652:10309792,38024588
(1,652:10309792,38024588:2999437,435812,186779
g1,652:10703008,38024588
k1,652:12916013,38024588:2213005
g1,652:13309229,38024588
)
g1,652:13309229,38024588
(1,652:13309229,38024588:2811213,435812,186779
g1,652:13702445,38024588
k1,652:14452692,38024588:750247
x1,652:14976980,38024588
k1,652:15727226,38024588:750246
g1,652:16120442,38024588
)
g1,652:16120442,38024588
(1,652:16120442,38024588:2883566,435812,186779
g1,652:16513658,38024588
g1,652:16513659,38024588
x1,652:16775803,38024588
g1,652:16906875,38024588
x1,652:18188214,38024588
k1,652:18610792,38024588:422578
g1,652:19004008,38024588
)
g1,652:19004008,38024588
(1,652:19004008,38024588:3175580,435812,186779
g1,652:19397224,38024588
k1,652:20045753,38024588:648529
x1,652:21137843,38024588
k1,652:21786372,38024588:648529
g1,652:22179588,38024588
)
g1,652:22179588,38024588
(1,652:22179588,38024588:3016212,435812,186779
g1,652:22572804,38024588
k1,652:23228942,38024588:656138
x1,652:24146446,38024588
k1,652:24802584,38024588:656138
g1,652:25195800,38024588
)
g1,652:25195800,38024588
(1,653:25195800,38024588:3684161,435812,186779
g1,652:25589016,38024588
k1,653:28486745,38024588:2897729
g1,653:28879961,38024588
)
g1,653:28879961,38024588
)
(1,653:7658681,38647179:24941075,435812,186779
g1,653:7658681,38647179
(1,653:7658681,38647179:2651111,435812,186779
r1,653:7658681,38647179:0,622591,186779
g1,653:8051897,38647179
k1,653:9916576,38647179:1864679
g1,653:10309792,38647179
)
g1,653:10309792,38647179
(1,653:10309792,38647179:2999437,435812,186779
g1,653:10703008,38647179
k1,653:12916013,38647179:2213005
g1,653:13309229,38647179
)
g1,653:13309229,38647179
(1,653:13309229,38647179:2811213,435812,186779
g1,653:13702445,38647179
k1,653:14452692,38647179:750247
x1,653:14976980,38647179
k1,653:15727226,38647179:750246
g1,653:16120442,38647179
)
g1,653:16120442,38647179
(1,653:16120442,38647179:2883566,435812,186779
g1,653:16513658,38647179
g1,653:16513659,38647179
x1,653:16775803,38647179
g1,653:16906875,38647179
x1,653:17751490,38647179
k1,653:18610792,38647179:859302
g1,653:19004008,38647179
)
g1,653:19004008,38647179
(1,653:19004008,38647179:3175580,435812,186779
g1,653:19397224,38647179
k1,653:20045753,38647179:648529
x1,653:21137843,38647179
k1,653:21786372,38647179:648529
g1,653:22179588,38647179
)
g1,653:22179588,38647179
(1,653:22179588,38647179:3016212,435812,186779
g1,653:22572804,38647179
k1,653:23228942,38647179:656138
x1,653:24146446,38647179
k1,653:24802584,38647179:656138
g1,653:25195800,38647179
)
g1,653:25195800,38647179
(1,653:25195800,38647179:3684161,435812,186779
g1,653:25589016,38647179
k1,653:28486745,38647179:2897729
g1,653:28879961,38647179
)
g1,653:28879961,38647179
)
(1,653:7658681,38979072:24941075,21527,0
g1,653:7658681,38979072
h1,653:7658681,38979072:2651111,21527,0
g1,653:10309792,38979072
(1,653:10309792,38979072:2999437,21527,0
g1,653:10309792,38979072
g1,653:32599756,38979072
g1,653:32599756,38979072
)
g1,664:13309229,38979072
h1,664:13309229,38979072:2811213,0,0
g1,664:16120442,38979072
h1,664:16120442,38979072:2883566,0,0
g1,664:19004008,38979072
h1,664:19004008,38979072:3175580,0,0
g1,664:22179588,38979072
h1,664:22179588,38979072:3016212,0,0
g1,664:25195800,38979072
h1,664:25195800,38979072:3684161,0,0
g1,664:28879961,38979072
h1,664:28879961,38979072:3719795,0,0
g1,653:32599756,38979072
)
(1,656:7658681,39615715:24941075,435812,186779
g1,655:7658681,39615715
(1,655:7658681,39615715:2651111,435812,186779
r1,655:7658681,39615715:0,622591,186779
g1,655:8051897,39615715
k1,655:9916576,39615715:1864679
g1,655:10309792,39615715
)
g1,655:10309792,39615715
(1,655:10309792,39615715:2999437,435812,186779
g1,655:10703008,39615715
k1,655:12916013,39615715:2213005
g1,655:13309229,39615715
)
g1,655:13309229,39615715
(1,655:13309229,39615715:2811213,435812,186779
g1,655:13702445,39615715
k1,655:14583764,39615715:881319
x1,655:14845908,39615715
k1,655:15727226,39615715:881318
g1,655:16120442,39615715
)
g1,655:16120442,39615715
(1,655:16120442,39615715:2883566,435812,186779
g1,655:16513658,39615715
g1,655:16513659,39615715
x1,655:16775803,39615715
g1,655:16906875,39615715
x1,655:18188214,39615715
k1,655:18610792,39615715:422578
g1,655:19004008,39615715
)
g1,655:19004008,39615715
(1,655:19004008,39615715:3175580,435812,186779
g1,655:19397224,39615715
k1,655:20045753,39615715:648529
x1,655:21137843,39615715
k1,655:21786372,39615715:648529
g1,655:22179588,39615715
)
g1,655:22179588,39615715
(1,655:22179588,39615715:3016212,435812,186779
g1,655:22572804,39615715
k1,655:23228942,39615715:656138
x1,655:24146446,39615715
k1,655:24802584,39615715:656138
g1,655:25195800,39615715
)
g1,655:25195800,39615715
(1,656:25195800,39615715:3684161,435812,186779
g1,655:25589016,39615715
k1,656:28486745,39615715:2897729
g1,656:28879961,39615715
)
g1,656:28879961,39615715
)
(1,657:7658681,40238306:24941075,435812,186779
g1,656:7658681,40238306
(1,656:7658681,40238306:2651111,435812,186779
r1,656:7658681,40238306:0,622591,186779
g1,656:8051897,40238306
k1,656:9916576,40238306:1864679
g1,656:10309792,40238306
)
g1,656:10309792,40238306
(1,656:10309792,40238306:2999437,435812,186779
g1,656:10703008,40238306
k1,656:11489172,40238306:786164
x1,656:12129850,40238306
k1,656:12916013,40238306:786163
g1,656:13309229,40238306
)
g1,656:13309229,40238306
(1,656:13309229,40238306:2811213,435812,186779
g1,656:13702445,40238306
k1,656:14452692,40238306:750247
x1,656:14976980,40238306
k1,656:15727226,40238306:750246
g1,656:16120442,40238306
)
g1,656:16120442,40238306
(1,656:16120442,40238306:2883566,435812,186779
g1,656:16513658,40238306
g1,656:16513659,40238306
x1,656:16775803,40238306
g1,656:16906875,40238306
x1,656:18188214,40238306
k1,656:18610792,40238306:422578
g1,656:19004008,40238306
)
g1,656:19004008,40238306
(1,656:19004008,40238306:3175580,435812,186779
g1,656:19397224,40238306
k1,656:20045753,40238306:648529
x1,656:21137843,40238306
k1,656:21786372,40238306:648529
g1,656:22179588,40238306
)
g1,656:22179588,40238306
(1,656:22179588,40238306:3016212,435812,186779
g1,656:22572804,40238306
k1,656:23360014,40238306:787210
x1,656:24015374,40238306
k1,656:24802584,40238306:787210
g1,656:25195800,40238306
)
g1,656:25195800,40238306
(1,656:25195800,40238306:3684161,435812,186779
g1,656:25589016,40238306
k1,656:25720088,40238306:131072
x1,656:25982232,40238306
g1,656:26113304,40238306
x1,656:26608229,40238306
g1,656:26739301,40238306
x1,656:27263589,40238306
g1,656:27394661,40238306
x1,656:27627442,40238306
(1,656:27671221,40235685:174586,334489,0
x1,656:27845807,40235685
)
x1,656:28355673,40238306
k1,656:28486745,40238306:131072
g1,656:28879961,40238306
)
g1,656:28879961,40238306
(1,657:28879961,40238306:3719795,435812,186779
g1,656:29273177,40238306
k1,656:30259350,40238306:986173
x1,656:31220368,40238306
k1,657:32206540,40238306:986172
g1,657:32599756,40238306
)
g1,657:32599756,40238306
)
(1,657:7658681,40860897:24941075,435812,186779
g1,657:7658681,40860897
(1,657:7658681,40860897:2651111,435812,186779
r1,657:7658681,40860897:0,622591,186779
g1,657:8051897,40860897
k1,657:9916576,40860897:1864679
g1,657:10309792,40860897
)
g1,657:10309792,40860897
(1,657:10309792,40860897:2999437,435812,186779
g1,657:10703008,40860897
k1,657:12916013,40860897:2213005
g1,657:13309229,40860897
)
g1,657:13309229,40860897
(1,657:13309229,40860897:2811213,435812,186779
g1,657:13702445,40860897
k1,657:14452692,40860897:750247
x1,657:14976980,40860897
k1,657:15727226,40860897:750246
g1,657:16120442,40860897
)
g1,657:16120442,40860897
(1,657:16120442,40860897:2883566,435812,186779
g1,657:16513658,40860897
g1,657:16513659,40860897
x1,657:16775803,40860897
g1,657:16906875,40860897
x1,657:18188214,40860897
k1,657:18610792,40860897:422578
g1,657:19004008,40860897
)
g1,657:19004008,40860897
(1,657:19004008,40860897:3175580,435812,186779
g1,657:19397224,40860897
k1,657:20045753,40860897:648529
x1,657:21137843,40860897
k1,657:21786372,40860897:648529
g1,657:22179588,40860897
)
g1,657:22179588,40860897
(1,657:22179588,40860897:3016212,435812,186779
g1,657:22572804,40860897
k1,657:23228942,40860897:656138
x1,657:24146446,40860897
k1,657:24802584,40860897:656138
g1,657:25195800,40860897
)
g1,657:25195800,40860897
(1,657:25195800,40860897:3684161,435812,186779
g1,657:25589016,40860897
k1,657:28486745,40860897:2897729
g1,657:28879961,40860897
)
g1,657:28879961,40860897
)
(1,657:7658681,41192790:24941075,21527,0
g1,657:7658681,41192790
h1,657:7658681,41192790:2651111,21527,0
g1,657:10309792,41192790
(1,657:10309792,41192790:2999437,21527,0
g1,657:10309792,41192790
g1,657:32599756,41192790
g1,657:32599756,41192790
)
g1,664:13309229,41192790
h1,664:13309229,41192790:2811213,0,0
g1,664:16120442,41192790
h1,664:16120442,41192790:2883566,0,0
g1,664:19004008,41192790
h1,664:19004008,41192790:3175580,0,0
g1,664:22179588,41192790
h1,664:22179588,41192790:3016212,0,0
g1,664:25195800,41192790
h1,664:25195800,41192790:3684161,0,0
g1,664:28879961,41192790
h1,664:28879961,41192790:3719795,0,0
g1,657:32599756,41192790
)
(1,659:7658681,41829433:24941075,435812,186779
g1,659:7658681,41829433
(1,659:7658681,41829433:2651111,435812,186779
r1,659:7658681,41829433:0,622591,186779
g1,659:8051897,41829433
k1,659:9916576,41829433:1864679
g1,659:10309792,41829433
)
g1,659:10309792,41829433
(1,659:10309792,41829433:2999437,435812,186779
g1,659:10703008,41829433
k1,659:11489172,41829433:786164
x1,659:12129850,41829433
k1,659:12916013,41829433:786163
g1,659:13309229,41829433
)
g1,659:13309229,41829433
(1,659:13309229,41829433:2811213,435812,186779
g1,659:13702445,41829433
k1,659:14583764,41829433:881319
x1,659:14845908,41829433
k1,659:15727226,41829433:881318
g1,659:16120442,41829433
)
g1,659:16120442,41829433
(1,659:16120442,41829433:2883566,435812,186779
g1,659:16513658,41829433
g1,659:16513659,41829433
x1,659:16775803,41829433
g1,659:16906875,41829433
x1,659:18188214,41829433
k1,659:18610792,41829433:422578
g1,659:19004008,41829433
)
g1,659:19004008,41829433
(1,659:19004008,41829433:3175580,435812,186779
g1,659:19397224,41829433
k1,659:20045753,41829433:648529
x1,659:21137843,41829433
k1,659:21786372,41829433:648529
g1,659:22179588,41829433
)
g1,659:22179588,41829433
(1,659:22179588,41829433:3016212,435812,186779
g1,659:22572804,41829433
k1,659:23228942,41829433:656138
x1,659:24146446,41829433
k1,659:24802584,41829433:656138
g1,659:25195800,41829433
)
g1,659:25195800,41829433
(1,659:25195800,41829433:3684161,435812,186779
g1,659:25589016,41829433
k1,659:25720088,41829433:131072
x1,659:25982232,41829433
g1,659:26113304,41829433
x1,659:26608229,41829433
g1,659:26739301,41829433
x1,659:27263589,41829433
g1,659:27394661,41829433
x1,659:27627442,41829433
(1,659:27671221,41826812:174586,334489,0
x1,659:27845807,41826812
)
x1,659:28355673,41829433
k1,659:28486745,41829433:131072
g1,659:28879961,41829433
)
g1,659:28879961,41829433
(1,659:28879961,41829433:3719795,435812,186779
g1,659:29273177,41829433
k1,659:30259350,41829433:986173
x1,659:31220368,41829433
k1,659:32206540,41829433:986172
g1,659:32599756,41829433
)
g1,659:32599756,41829433
)
(1,659:7658681,42161326:24941075,21527,0
g1,659:7658681,42161326
h1,659:7658681,42161326:2651111,21527,0
g1,659:10309792,42161326
(1,659:10309792,42161326:2999437,21527,0
g1,659:10309792,42161326
g1,659:32599756,42161326
g1,659:32599756,42161326
)
g1,664:13309229,42161326
h1,664:13309229,42161326:2811213,0,0
g1,664:16120442,42161326
h1,664:16120442,42161326:2883566,0,0
g1,664:19004008,42161326
h1,664:19004008,42161326:3175580,0,0
g1,664:22179588,42161326
h1,664:22179588,42161326:3016212,0,0
g1,664:25195800,42161326
h1,664:25195800,42161326:3684161,0,0
g1,664:28879961,42161326
h1,664:28879961,42161326:3719795,0,0
g1,659:32599756,42161326
)
(1,662:7658681,42797969:24941075,435812,186779
g1,661:7658681,42797969
(1,661:7658681,42797969:2651111,435812,186779
r1,661:7658681,42797969:0,622591,186779
g1,661:8051897,42797969
k1,661:9916576,42797969:1864679
g1,661:10309792,42797969
)
g1,661:10309792,42797969
(1,661:10309792,42797969:2999437,435812,186779
g1,661:10703008,42797969
k1,661:11489172,42797969:786164
x1,661:12129850,42797969
k1,661:12916013,42797969:786163
g1,661:13309229,42797969
)
g1,661:13309229,42797969
(1,661:13309229,42797969:2811213,435812,186779
g1,661:13702445,42797969
k1,661:14583764,42797969:881319
x1,661:14845908,42797969
k1,661:15727226,42797969:881318
g1,661:16120442,42797969
)
g1,661:16120442,42797969
(1,661:16120442,42797969:2883566,435812,186779
g1,661:16513658,42797969
g1,661:16513659,42797969
x1,661:17037947,42797969
g1,661:17169019,42797969
x1,661:18450358,42797969
k1,661:18610792,42797969:160434
g1,661:19004008,42797969
)
g1,661:19004008,42797969
(1,661:19004008,42797969:3175580,435812,186779
g1,661:19397224,42797969
k1,661:20045753,42797969:648529
x1,661:21137843,42797969
k1,661:21786372,42797969:648529
g1,661:22179588,42797969
)
g1,661:22179588,42797969
(1,661:22179588,42797969:3016212,435812,186779
g1,661:22572804,42797969
k1,661:23097870,42797969:525066
x1,661:24277518,42797969
k1,661:24802584,42797969:525066
g1,661:25195800,42797969
)
g1,661:25195800,42797969
(1,661:25195800,42797969:3684161,435812,186779
g1,661:25589016,42797969
k1,661:25720088,42797969:131072
x1,661:25982232,42797969
g1,661:26113304,42797969
x1,661:26608229,42797969
g1,661:26739301,42797969
x1,661:27263589,42797969
g1,661:27394661,42797969
x1,661:27627442,42797969
(1,661:27671221,42795348:174586,334489,0
x1,661:27845807,42795348
)
x1,661:28355673,42797969
k1,661:28486745,42797969:131072
g1,661:28879961,42797969
)
g1,661:28879961,42797969
(1,662:28879961,42797969:3719795,435812,186779
g1,661:29273177,42797969
k1,661:30259350,42797969:986173
x1,661:31220368,42797969
k1,662:32206540,42797969:986172
g1,662:32599756,42797969
)
g1,662:32599756,42797969
)
]
$1,664:32599756,27964797
)
g1,664:32599756,27964797
k1,664:36902008,27964797:4302252
)
]
]
]
(1,666:3356429,49962944:33545579,623900,267389
(1,666:3356429,49962944:33545579,623900,267389
(1,666:3356429,49962944:33545579,623900,267389
[1,666:3356429,49962944:33545579,623900,267389
(1,666:3356429,49962944:33545579,623900,267389
(1,666:3356429,49962944:0,435812,186779
[1,666:3356429,49962944:33545579,435812,186779
(1,666:3356429,49962944:33545579,435812,186779
h1,666:3356429,49962944:0,0,0
x1,666:4375636,49962944
g1,666:4506708,49962944
x1,666:5351329,49962944
g1,666:5482401,49962944
x1,666:6152436,49962944
g1,666:6283508,49962944
x1,666:6691399,49962944
g1,666:6822471,49962944
x1,666:8365954,49962944
g1,666:8497026,49962944
x1,666:9021308,49962944
(1,666:9065087,49960323:174586,334489,0
x1,666:9239673,49960323
)
x1,666:9516233,49962944
g1,666:9647305,49962944
x1,666:10419050,49962944
g1,666:10550122,49962944
x1,666:11598698,49962944
r1,666:11598698,49962944:0,622591,186779
k1,666:24250353,49962944:12651655
k1,666:36902008,49962944:12651655
)
]
k1,666:3356428,49962944:-33545580
)
g1,666:3356429,49962944
[1,666:3356429,49962944:33545579,623900,267389
(1,666:3356429,49962944:33545579,623900,267389
k1,666:19770409,49962944:16413980
h1,666:19770409,49962944:0,0,0
x1,666:20488027,49962944
r1,666:20488027,49962944:0,891289,267389
g1,666:20488027,49962944
k1,666:36902007,49962944:16413980
)
]
g1,666:36902008,49962944
(1,666:36902008,49962944:0,435812,186779
k1,666:3356428,49962944:-33545580
[1,666:3356428,49962944:33545579,435812,186779
(1,666:3356428,49962944:33545579,435812,186779
k1,666:28834342,49962944:25477914
h1,666:28834342,49962944:0,0,0
x1,666:29329267,49962944
x1,666:30073222,49962944
g1,666:30204294,49962944
x1,666:32359093,49962944
g1,666:32490165,49962944
x1,666:35227446,49962944
g1,666:35358518,49962944
x1,666:36902007,49962944
r1,666:36902007,49962944:0,622591,186779
g1,666:36902007,49962944
g1,666:36902007,49962944
)
]
)
)
]
)
g1,666:36902008,49962944
)
)
]
]
!83634
}15
Input:55:C:\Users\AndresC\Dropbox\Artículos Científicos\Tesis BSc - SEQUIAS\Escritos\Art Tesis Sequías ACruz - Final\Sequías - Cruz Roa AF.lof
Input:56:C:\Users\AndresC\Dropbox\Artículos Científicos\Tesis BSc - SEQUIAS\Escritos\Art Tesis Sequías ACruz - Final\Sequías - Cruz Roa AF.lot
!305
{16
[1,680:4736286,49962944:32165722,45226658,267389
[1,680:3356429,49962944:33545579,48285487,267389
[1,680:3356429,2463889:33545579,786432,0
(1,680:3356429,2463889:33545579,622591,0
(1,680:3356429,2463889:33545579,622591,0
(1,680:3356429,2463889:33545579,622591,0
[1,680:3356429,2463889:33545579,622591,0
(1,680:3356429,2277110:33545579,435812,186779
(1,680:3356429,2277110:0,435812,186779
[1,680:3356429,2277110:33545579,435812,186779
(1,680:3356429,2277110:33545579,435812,186779
h1,680:3356429,2277110:0,0,0
x1,680:3676768,2277110
x1,680:4968602,2277110
g1,680:5099674,2277110
x1,680:5594599,2277110
g1,680:5725671,2277110
x1,680:7035860,2277110
r1,680:7035860,2277110:0,622591,186779
k1,680:21968934,2277110:14933074
k1,680:36902008,2277110:14933074
)
]
k1,680:3356428,2277110:-33545580
)
g1,680:3356429,2277110
[1,680:3356429,2277110:33545579,0,0
(1,680:3356429,2277110:33545579,0,0
k1,680:20129219,2277110:16772790
h1,680:20129219,2277110:0,0,0
g1,680:20129219,2277110
k1,680:36902009,2277110:16772790
)
]
g1,680:36902008,2277110
(1,680:36902008,2277110:0,435812,186779
k1,680:3356428,2277110:-33545580
[1,680:3356428,2277110:33545579,435812,186779
(1,680:3356428,2277110:33545579,435812,186779
k1,680:23462036,2277110:20105608
h1,680:23462036,2277110:0,0,0
x1,680:25966535,2277110
(1,680:26010314,2274489:174586,357558,0
x1,680:26184900,2274489
)
x1,680:26490823,2277110
g1,680:26621895,2277110
x1,680:26854676,2277110
g1,680:26985748,2277110
x1,680:27364276,2277110
g1,680:27495348,2277110
x1,680:29242766,2277110
(1,680:29286545,2274489:174586,357558,0
x1,680:29461131,2274489
)
x1,680:29767054,2277110
g1,680:29898126,2277110
x1,680:31586831,2277110
g1,680:31717903,2277110
x1,680:32212828,2277110
g1,680:32343900,2277110
x1,680:33304912,2277110
(1,680:33290492,2274489:174586,357558,0
x1,680:33465078,2274489
)
x1,680:33887383,2277110
g1,680:34018455,2277110
x1,680:34659127,2277110
g1,680:34790199,2277110
x1,680:34964785,2277110
(1,680:34950365,2274489:174586,357558,0
x1,680:35124951,2274489
)
x1,680:35372676,2277110
g1,680:35503748,2277110
x1,680:36902007,2277110
r1,680:36902007,2277110:0,622591,186779
g1,680:36902007,2277110
g1,680:36902007,2277110
)
]
)
)
]
)
g1,680:36902008,2463889
)
)
]
[1,680:3356429,47996864:33545579,43894575,0
(1,667:3356429,4823185:33545579,650217,192038
(1,667:3356429,4823185:0,0,0
g1,667:3356429,4823185
)
x1,667:4929576,4823185
g1,667:5165505,4823185
x1,667:5951618,4823185
g1,667:6187547,4823185
x1,667:8442066,4823185
x1,667:9211187,4823185
k1,667:36902007,4823185:27690820
g1,667:36902007,4823185
)
(55,1:3356429,6287913:33545579,450225,141880
g55,1:5846799,6287913
h55,1:5846799,6287913:983040,0,0
h55,1:6829839,6287913:0,0,0
g55,1:4339469,6287913
(55,1:4339469,6287913:1507330,446948,0
x55,1:4667149,6287913
k55,1:5846799,6287913:1179650
)
x55,1:7667356,6287913
x55,1:8455091,6287913
(55,1:8509815,6284636:218232,446948,0
x55,1:8728047,6284636
)
x55,1:9110451,6287913
g55,1:9274291,6287913
x55,1:11385169,6287913
g55,1:11549009,6287913
x55,1:12167665,6287913
g55,1:12331505,6287913
x55,1:13059592,6287913
g55,1:13223432,6287913
x55,1:15916918,6287913
g55,1:16080758,6287913
x55,1:18410531,6287913
(55,1:18465255,6284636:218232,446948,0
x55,1:18683487,6284636
)
x55,1:20084954,6287913
g55,1:20248794,6287913
x55,1:21049633,6287913
g55,1:21213473,6287913
x55,1:23361073,6287913
g55,1:23524913,6287913
x55,1:24143569,6287913
g55,1:24307409,6287913
x55,1:24780568,6287913
g55,1:24944408,6287913
x55,1:26763672,6287913
g55,1:26927512,6287913
x55,1:28856879,6287913
(55,1:28893251,6284636:218232,446948,0
x55,1:29111483,6284636
)
x55,1:29147855,6287913
x55,1:30094183,6287913
g55,1:30258023,6287913
x55,1:31058862,6287913
g55,1:31222702,6287913
x55,1:31440934,6287913
(55,1:31422909,6284636:218232,446948,0
x55,1:31641141,6284636
)
x55,1:31950797,6287913
g55,1:32114637,6287913
x55,1:34026299,6287913
(55,1:34321685,6287913:491512,66188,7531
$55,1:34321685,6287913
(55,1:34485521,6287913:163840,66188,7531
x55,1:34649361,6287913
)
$55,1:34813197,6287913
)
(55,1:34813197,6287913:491512,66188,7531
(55,1:34977033,6287913:163840,66188,7531
x55,1:35140873,6287913
)
)
(55,1:35304709,6287913:491512,66188,7531
(55,1:35468545,6287913:163840,66188,7531
x55,1:35632385,6287913
)
)
(55,1:35886198,6287913:1015810,446948,9168
k55,1:36574328,6287913:688130
x55,1:36902008,6287913
)
g55,1:35230838,6287913
g55,1:36902008,6287913
)
(55,2:3356429,7074345:33545579,450225,141880
g55,2:5846799,7074345
h55,2:5846799,7074345:983040,0,0
h55,2:6829839,7074345:0,0,0
g55,2:4339469,7074345
(55,2:4339469,7074345:1507330,446948,0
x55,2:4667149,7074345
k55,2:5846799,7074345:1179650
)
x55,2:8285357,7074345
(55,2:8340081,7071068:218232,446948,0
x55,2:8558313,7071068
)
x55,2:8940717,7074345
g55,2:9104557,7074345
x55,2:10560738,7074345
g55,2:10724578,7074345
x55,2:12034625,7074345
g55,2:12198465,7074345
x55,2:12926552,7074345
g55,2:13090392,7074345
x55,2:17057884,7074345
g55,2:17221724,7074345
x55,2:19733698,7074345
g55,2:19897538,7074345
x55,2:22701125,7074345
g55,2:22864965,7074345
x55,2:23483621,7074345
g55,2:23647461,7074345
x55,2:24375548,7074345
g55,2:24539388,7074345
x55,2:27232874,7074345
g55,2:27396714,7074345
x55,2:28015370,7074345
g55,2:28179210,7074345
x55,2:30236360,7074345
(55,2:30389589,7074345:491512,66188,7531
$55,2:30389589,7074345
(55,2:30553425,7074345:163840,66188,7531
x55,2:30717265,7074345
)
$55,2:30881101,7074345
)
(55,2:30881101,7074345:491512,66188,7531
(55,2:31044937,7074345:163840,66188,7531
x55,2:31208777,7074345
)
)
(55,2:31372613,7074345:491512,66188,7531
(55,2:31536449,7074345:163840,66188,7531
x55,2:31700289,7074345
)
)
(55,2:31864125,7074345:491512,66188,7531
(55,2:32027961,7074345:163840,66188,7531
x55,2:32191801,7074345
)
)
(55,2:32355637,7074345:491512,66188,7531
(55,2:32519473,7074345:163840,66188,7531
x55,2:32683313,7074345
)
)
(55,2:32847149,7074345:491512,66188,7531
(55,2:33010985,7074345:163840,66188,7531
x55,2:33174825,7074345
)
)
(55,2:33338661,7074345:491512,66188,7531
(55,2:33502497,7074345:163840,66188,7531
x55,2:33666337,7074345
)
)
(55,2:33830173,7074345:491512,66188,7531
(55,2:33994009,7074345:163840,66188,7531
x55,2:34157849,7074345
)
)
(55,2:34321685,7074345:491512,66188,7531
(55,2:34485521,7074345:163840,66188,7531
x55,2:34649361,7074345
)
)
(55,2:34813197,7074345:491512,66188,7531
(55,2:34977033,7074345:163840,66188,7531
x55,2:35140873,7074345
)
)
(55,2:35304709,7074345:491512,66188,7531
(55,2:35468545,7074345:163840,66188,7531
x55,2:35632385,7074345
)
)
(55,2:35886198,7074345:1015810,446948,0
k55,2:36574328,7074345:688130
x55,2:36902008,7074345
)
g55,2:35230838,7074345
g55,2:36902008,7074345
)
(55,3:3356429,7860777:33545579,455111,141880
g55,3:5846799,7860777
h55,3:5846799,7860777:983040,0,0
h55,3:6829839,7860777:0,0,0
g55,3:4339469,7860777
(55,3:4339469,7860777:1507330,446948,9168
x55,3:4667149,7860777
k55,3:5846799,7860777:1179650
)
x55,3:8249326,7860777
g55,3:8413166,7860777
x55,3:9359502,7860777
g55,3:9523342,7860777
x55,3:9814318,7860777
x55,3:11260693,7860777
g55,3:11424533,7860777
x55,3:12334821,7860777
g55,3:12498661,7860777
x55,3:14973923,7860777
g55,3:15137763,7860777
x55,3:15319946,7860777
(55,3:15301921,7857500:218232,446948,0
x55,3:15520153,7857500
)
x55,3:16848872,7860777
g55,3:17012712,7860777
x55,3:17631368,7860777
g55,3:17795208,7860777
x55,3:18559999,7860777
g55,3:18723839,7860777
x55,3:19342495,7860777
(55,3:19378867,7857500:218232,446948,0
x55,3:19597099,7857500
)
x55,3:20689876,7860777
g55,3:20853716,7860777
x55,3:21472372,7860777
g55,3:21636212,7860777
x55,3:23129108,7860777
g55,3:23292948,7860777
x55,3:25440530,7860777
g55,3:25604370,7860777
$55,3:25604370,7860777
x55,3:26146181,7860777
$55,3:26146181,7860777
g55,3:26310021,7860777
$55,3:26310021,7860777
x55,3:26851983,7860777
$55,3:26864879,7860777
x55,3:27028719,7860777
g55,3:27192559,7860777
x55,3:28721511,7860777
x55,3:28885351,7860777
(55,3:28915053,7860777:491512,66188,7531
$55,3:28915053,7860777
(55,3:29078889,7860777:163840,66188,7531
x55,3:29242729,7860777
)
$55,3:29406565,7860777
)
(55,3:29406565,7860777:491512,66188,7531
(55,3:29570401,7860777:163840,66188,7531
x55,3:29734241,7860777
)
)
(55,3:29898077,7860777:491512,66188,7531
(55,3:30061913,7860777:163840,66188,7531
x55,3:30225753,7860777
)
)
(55,3:30389589,7860777:491512,66188,7531
(55,3:30553425,7860777:163840,66188,7531
x55,3:30717265,7860777
)
)
(55,3:30881101,7860777:491512,66188,7531
(55,3:31044937,7860777:163840,66188,7531
x55,3:31208777,7860777
)
)
(55,3:31372613,7860777:491512,66188,7531
(55,3:31536449,7860777:163840,66188,7531
x55,3:31700289,7860777
)
)
(55,3:31864125,7860777:491512,66188,7531
(55,3:32027961,7860777:163840,66188,7531
x55,3:32191801,7860777
)
)
(55,3:32355637,7860777:491512,66188,7531
(55,3:32519473,7860777:163840,66188,7531
x55,3:32683313,7860777
)
)
(55,3:32847149,7860777:491512,66188,7531
(55,3:33010985,7860777:163840,66188,7531
x55,3:33174825,7860777
)
)
(55,3:33338661,7860777:491512,66188,7531
(55,3:33502497,7860777:163840,66188,7531
x55,3:33666337,7860777
)
)
(55,3:33830173,7860777:491512,66188,7531
(55,3:33994009,7860777:163840,66188,7531
x55,3:34157849,7860777
)
)
(55,3:34321685,7860777:491512,66188,7531
(55,3:34485521,7860777:163840,66188,7531
x55,3:34649361,7860777
)
)
(55,3:34813197,7860777:491512,66188,7531
(55,3:34977033,7860777:163840,66188,7531
x55,3:35140873,7860777
)
)
(55,3:35304709,7860777:491512,66188,7531
(55,3:35468545,7860777:163840,66188,7531
x55,3:35632385,7860777
)
)
(55,3:35886198,7860777:1015810,446948,0
k55,3:36574328,7860777:688130
x55,3:36902008,7860777
)
g55,3:35230838,7860777
g55,3:36902008,7860777
)
(55,4:3356429,8647209:33545579,450225,141880
g55,4:5846799,8647209
h55,4:5846799,8647209:983040,0,0
h55,4:6829839,8647209:0,0,0
g55,4:4339469,8647209
(55,4:4339469,8647209:1507330,446948,0
x55,4:4667149,8647209
k55,4:5846799,8647209:1179650
)
x55,4:6647647,8647209
(55,4:6684019,8643932:218232,446948,0
x55,4:6902251,8643932
)
x55,4:7995028,8647209
g55,4:8158868,8647209
x55,4:8777524,8647209
g55,4:8941364,8647209
x55,4:10105932,8647209
x55,4:10635452,8647209
g55,4:10799292,8647209
x55,4:11417948,8647209
g55,4:11581788,8647209
x55,4:13037987,8647209
g55,4:13201827,8647209
x55,4:14548570,8647209
g55,4:14712410,8647209
x55,4:15331066,8647209
g55,4:15494906,8647209
x55,4:15968065,8647209
g55,4:16131905,8647209
x55,4:17733575,8647209
(55,4:17788299,8643932:218232,446948,0
x55,4:18006531,8643932
)
x55,4:18388935,8647209
g55,4:18552775,8647209
x55,4:18880455,8647209
g55,4:19044295,8647209
x55,4:19845134,8647209
g55,4:20008974,8647209
x55,4:21683414,8647209
g55,4:21847254,8647209
x55,4:22338774,8647209
g55,4:22502614,8647209
x55,4:23230054,8647209
g55,4:23393894,8647209
x55,4:24886790,8647209
g55,4:25050630,8647209
x55,4:25378310,8647209
g55,4:25542150,8647209
x55,4:26306294,8647209
g55,4:26470134,8647209
x55,4:27963030,8647209
g55,4:28126870,8647209
x55,4:29472966,8647209
x55,4:30755501,8647209
(55,4:30881101,8647209:491512,66188,7531
$55,4:30881101,8647209
(55,4:31044937,8647209:163840,66188,7531
x55,4:31208777,8647209
)
$55,4:31372613,8647209
)
(55,4:31372613,8647209:491512,66188,7531
(55,4:31536449,8647209:163840,66188,7531
x55,4:31700289,8647209
)
)
(55,4:31864125,8647209:491512,66188,7531
(55,4:32027961,8647209:163840,66188,7531
x55,4:32191801,8647209
)
)
(55,4:32355637,8647209:491512,66188,7531
(55,4:32519473,8647209:163840,66188,7531
x55,4:32683313,8647209
)
)
(55,4:32847149,8647209:491512,66188,7531
(55,4:33010985,8647209:163840,66188,7531
x55,4:33174825,8647209
)
)
(55,4:33338661,8647209:491512,66188,7531
(55,4:33502497,8647209:163840,66188,7531
x55,4:33666337,8647209
)
)
(55,4:33830173,8647209:491512,66188,7531
(55,4:33994009,8647209:163840,66188,7531
x55,4:34157849,8647209
)
)
(55,4:34321685,8647209:491512,66188,7531
(55,4:34485521,8647209:163840,66188,7531
x55,4:34649361,8647209
)
)
(55,4:34813197,8647209:491512,66188,7531
(55,4:34977033,8647209:163840,66188,7531
x55,4:35140873,8647209
)
)
(55,4:35304709,8647209:491512,66188,7531
(55,4:35468545,8647209:163840,66188,7531
x55,4:35632385,8647209
)
)
(55,4:35886198,8647209:1015810,446948,9168
k55,4:36574328,8647209:688130
x55,4:36902008,8647209
)
g55,4:35230838,8647209
g55,4:36902008,8647209
)
(55,5:3356429,9433641:33545579,598985,141880
k55,5:5846799,9433641:2490370
h55,5:5846799,9433641:983040,0,0
h55,5:6829839,9433641:0,0,0
k55,5:4339469,9433641:-2490370
(55,5:4339469,9433641:1507330,446948,9168
x55,5:4667149,9433641
k55,5:5846799,9433641:1179650
)
x55,5:10288778,9433641
k55,5:10493190,9433641:204412
x55,5:11111846,9433641
k55,5:11316259,9433641:204413
x55,5:11789418,9433641
k55,5:11993830,9433641:204412
x55,5:14760058,9433641
(55,5:14814782,9430364:218232,446948,0
x55,5:15033014,9430364
)
x55,5:15415418,9433641
k55,5:15619830,9433641:204412
x55,5:15910806,9433641
k55,5:16115219,9433641:204413
x55,5:16588378,9433641
k55,5:16792790,9433641:204412
x55,5:17120470,9433641
x55,5:18559612,9433641
(55,5:18614336,9430364:218232,446948,0
x55,5:18832568,9430364
)
x55,5:19214972,9433641
k55,5:19419384,9433641:204412
x55,5:20038040,9433641
k55,5:20242453,9433641:204413
x55,5:20715612,9433641
k55,5:20920024,9433641:204412
x55,5:22758932,9433641
k55,5:22973487,9433641:214555
(55,5:23100955,9281604:218232,446948,0
x55,5:23319187,9281604
)
x55,5:24976244,9433641
k55,5:25180656,9433641:204412
x55,5:27402301,9433641
(55,5:27438673,9430364:218232,446948,0
x55,5:27656905,9430364
)
x55,5:28894531,9433641
k55,5:29098944,9433641:204413
x55,5:29717600,9433641
k55,5:29922012,9433641:204412
x55,5:30650099,9433641
k55,5:30854511,9433641:204412
x55,5:31509871,9433641
k55,5:31714284,9433641:204413
x55,5:34407770,9433641
k55,5:34612182,9433641:204412
x55,5:35230838,9433641
k55,5:36902008,9433641:1671170
)
(55,5:3356429,10220073:33545579,446948,9168
g55,5:5846799,10220073
x55,5:7903949,10220073
(55,5:8271549,10220073:491512,66188,7531
$55,5:8271549,10220073
(55,5:8435385,10220073:163840,66188,7531
x55,5:8599225,10220073
)
$55,5:8763061,10220073
)
(55,5:8763061,10220073:491512,66188,7531
(55,5:8926897,10220073:163840,66188,7531
x55,5:9090737,10220073
)
)
(55,5:9254573,10220073:491512,66188,7531
(55,5:9418409,10220073:163840,66188,7531
x55,5:9582249,10220073
)
)
(55,5:9746085,10220073:491512,66188,7531
(55,5:9909921,10220073:163840,66188,7531
x55,5:10073761,10220073
)
)
(55,5:10237597,10220073:491512,66188,7531
(55,5:10401433,10220073:163840,66188,7531
x55,5:10565273,10220073
)
)
(55,5:10729109,10220073:491512,66188,7531
(55,5:10892945,10220073:163840,66188,7531
x55,5:11056785,10220073
)
)
(55,5:11220621,10220073:491512,66188,7531
(55,5:11384457,10220073:163840,66188,7531
x55,5:11548297,10220073
)
)
(55,5:11712133,10220073:491512,66188,7531
(55,5:11875969,10220073:163840,66188,7531
x55,5:12039809,10220073
)
)
(55,5:12203645,10220073:491512,66188,7531
(55,5:12367481,10220073:163840,66188,7531
x55,5:12531321,10220073
)
)
(55,5:12695157,10220073:491512,66188,7531
(55,5:12858993,10220073:163840,66188,7531
x55,5:13022833,10220073
)
)
(55,5:13186669,10220073:491512,66188,7531
(55,5:13350505,10220073:163840,66188,7531
x55,5:13514345,10220073
)
)
(55,5:13678181,10220073:491512,66188,7531
(55,5:13842017,10220073:163840,66188,7531
x55,5:14005857,10220073
)
)
(55,5:14169693,10220073:491512,66188,7531
(55,5:14333529,10220073:163840,66188,7531
x55,5:14497369,10220073
)
)
(55,5:14661205,10220073:491512,66188,7531
(55,5:14825041,10220073:163840,66188,7531
x55,5:14988881,10220073
)
)
(55,5:15152717,10220073:491512,66188,7531
(55,5:15316553,10220073:163840,66188,7531
x55,5:15480393,10220073
)
)
(55,5:15644229,10220073:491512,66188,7531
(55,5:15808065,10220073:163840,66188,7531
x55,5:15971905,10220073
)
)
(55,5:16135741,10220073:491512,66188,7531
(55,5:16299577,10220073:163840,66188,7531
x55,5:16463417,10220073
)
)
(55,5:16627253,10220073:491512,66188,7531
(55,5:16791089,10220073:163840,66188,7531
x55,5:16954929,10220073
)
)
(55,5:17118765,10220073:491512,66188,7531
(55,5:17282601,10220073:163840,66188,7531
x55,5:17446441,10220073
)
)
(55,5:17610277,10220073:491512,66188,7531
(55,5:17774113,10220073:163840,66188,7531
x55,5:17937953,10220073
)
)
(55,5:18101789,10220073:491512,66188,7531
(55,5:18265625,10220073:163840,66188,7531
x55,5:18429465,10220073
)
)
(55,5:18593301,10220073:491512,66188,7531
(55,5:18757137,10220073:163840,66188,7531
x55,5:18920977,10220073
)
)
(55,5:19084813,10220073:491512,66188,7531
(55,5:19248649,10220073:163840,66188,7531
x55,5:19412489,10220073
)
)
(55,5:19576325,10220073:491512,66188,7531
(55,5:19740161,10220073:163840,66188,7531
x55,5:19904001,10220073
)
)
(55,5:20067837,10220073:491512,66188,7531
(55,5:20231673,10220073:163840,66188,7531
x55,5:20395513,10220073
)
)
(55,5:20559349,10220073:491512,66188,7531
(55,5:20723185,10220073:163840,66188,7531
x55,5:20887025,10220073
)
)
(55,5:21050861,10220073:491512,66188,7531
(55,5:21214697,10220073:163840,66188,7531
x55,5:21378537,10220073
)
)
(55,5:21542373,10220073:491512,66188,7531
(55,5:21706209,10220073:163840,66188,7531
x55,5:21870049,10220073
)
)
(55,5:22033885,10220073:491512,66188,7531
(55,5:22197721,10220073:163840,66188,7531
x55,5:22361561,10220073
)
)
(55,5:22525397,10220073:491512,66188,7531
(55,5:22689233,10220073:163840,66188,7531
x55,5:22853073,10220073
)
)
(55,5:23016909,10220073:491512,66188,7531
(55,5:23180745,10220073:163840,66188,7531
x55,5:23344585,10220073
)
)
(55,5:23508421,10220073:491512,66188,7531
(55,5:23672257,10220073:163840,66188,7531
x55,5:23836097,10220073
)
)
(55,5:23999933,10220073:491512,66188,7531
(55,5:24163769,10220073:163840,66188,7531
x55,5:24327609,10220073
)
)
(55,5:24491445,10220073:491512,66188,7531
(55,5:24655281,10220073:163840,66188,7531
x55,5:24819121,10220073
)
)
(55,5:24982957,10220073:491512,66188,7531
(55,5:25146793,10220073:163840,66188,7531
x55,5:25310633,10220073
)
)
(55,5:25474469,10220073:491512,66188,7531
(55,5:25638305,10220073:163840,66188,7531
x55,5:25802145,10220073
)
)
(55,5:25965981,10220073:491512,66188,7531
(55,5:26129817,10220073:163840,66188,7531
x55,5:26293657,10220073
)
)
(55,5:26457493,10220073:491512,66188,7531
(55,5:26621329,10220073:163840,66188,7531
x55,5:26785169,10220073
)
)
(55,5:26949005,10220073:491512,66188,7531
(55,5:27112841,10220073:163840,66188,7531
x55,5:27276681,10220073
)
)
(55,5:27440517,10220073:491512,66188,7531
(55,5:27604353,10220073:163840,66188,7531
x55,5:27768193,10220073
)
)
(55,5:27932029,10220073:491512,66188,7531
(55,5:28095865,10220073:163840,66188,7531
x55,5:28259705,10220073
)
)
(55,5:28423541,10220073:491512,66188,7531
(55,5:28587377,10220073:163840,66188,7531
x55,5:28751217,10220073
)
)
(55,5:28915053,10220073:491512,66188,7531
(55,5:29078889,10220073:163840,66188,7531
x55,5:29242729,10220073
)
)
(55,5:29406565,10220073:491512,66188,7531
(55,5:29570401,10220073:163840,66188,7531
x55,5:29734241,10220073
)
)
(55,5:29898077,10220073:491512,66188,7531
(55,5:30061913,10220073:163840,66188,7531
x55,5:30225753,10220073
)
)
(55,5:30389589,10220073:491512,66188,7531
(55,5:30553425,10220073:163840,66188,7531
x55,5:30717265,10220073
)
)
(55,5:30881101,10220073:491512,66188,7531
(55,5:31044937,10220073:163840,66188,7531
x55,5:31208777,10220073
)
)
(55,5:31372613,10220073:491512,66188,7531
(55,5:31536449,10220073:163840,66188,7531
x55,5:31700289,10220073
)
)
(55,5:31864125,10220073:491512,66188,7531
(55,5:32027961,10220073:163840,66188,7531
x55,5:32191801,10220073
)
)
(55,5:32355637,10220073:491512,66188,7531
(55,5:32519473,10220073:163840,66188,7531
x55,5:32683313,10220073
)
)
(55,5:32847149,10220073:491512,66188,7531
(55,5:33010985,10220073:163840,66188,7531
x55,5:33174825,10220073
)
)
(55,5:33338661,10220073:491512,66188,7531
(55,5:33502497,10220073:163840,66188,7531
x55,5:33666337,10220073
)
)
(55,5:33830173,10220073:491512,66188,7531
(55,5:33994009,10220073:163840,66188,7531
x55,5:34157849,10220073
)
)
(55,5:34321685,10220073:491512,66188,7531
(55,5:34485521,10220073:163840,66188,7531
x55,5:34649361,10220073
)
)
(55,5:34813197,10220073:491512,66188,7531
(55,5:34977033,10220073:163840,66188,7531
x55,5:35140873,10220073
)
)
(55,5:35304709,10220073:491512,66188,7531
(55,5:35468545,10220073:163840,66188,7531
x55,5:35632385,10220073
)
)
(55,5:35886197,10220073:1015810,446948,9168
k55,5:36574327,10220073:688130
x55,5:36902007,10220073
)
g55,5:35230837,10220073
g55,5:36902007,10220073
)
(55,6:3356429,11006505:33545579,450225,141880
g55,6:5846799,11006505
h55,6:5846799,11006505:983040,0,0
h55,6:6829839,11006505:0,0,0
g55,6:4339469,11006505
(55,6:4339469,11006505:1507330,446948,9168
x55,6:4667149,11006505
k55,6:5846799,11006505:1179650
)
x55,6:7631326,11006505
g55,6:7795166,11006505
x55,6:8413822,11006505
g55,6:8577662,11006505
x55,6:10361523,11006505
(55,6:10416247,11003228:218232,446948,0
x55,6:10634479,11003228
)
x55,6:11016883,11006505
g55,6:11180723,11006505
x55,6:11799379,11006505
g55,6:11963219,11006505
x55,6:14729447,11006505
(55,6:14784171,11003228:218232,446948,0
x55,6:15002403,11003228
)
x55,6:15384807,11006505
g55,6:15548647,11006505
x55,6:17587418,11006505
g55,6:17751258,11006505
x55,6:19917858,11006505
(55,6:20067837,11006505:491512,66188,7531
$55,6:20067837,11006505
(55,6:20231673,11006505:163840,66188,7531
x55,6:20395513,11006505
)
$55,6:20559349,11006505
)
(55,6:20559349,11006505:491512,66188,7531
(55,6:20723185,11006505:163840,66188,7531
x55,6:20887025,11006505
)
)
(55,6:21050861,11006505:491512,66188,7531
(55,6:21214697,11006505:163840,66188,7531
x55,6:21378537,11006505
)
)
(55,6:21542373,11006505:491512,66188,7531
(55,6:21706209,11006505:163840,66188,7531
x55,6:21870049,11006505
)
)
(55,6:22033885,11006505:491512,66188,7531
(55,6:22197721,11006505:163840,66188,7531
x55,6:22361561,11006505
)
)
(55,6:22525397,11006505:491512,66188,7531
(55,6:22689233,11006505:163840,66188,7531
x55,6:22853073,11006505
)
)
(55,6:23016909,11006505:491512,66188,7531
(55,6:23180745,11006505:163840,66188,7531
x55,6:23344585,11006505
)
)
(55,6:23508421,11006505:491512,66188,7531
(55,6:23672257,11006505:163840,66188,7531
x55,6:23836097,11006505
)
)
(55,6:23999933,11006505:491512,66188,7531
(55,6:24163769,11006505:163840,66188,7531
x55,6:24327609,11006505
)
)
(55,6:24491445,11006505:491512,66188,7531
(55,6:24655281,11006505:163840,66188,7531
x55,6:24819121,11006505
)
)
(55,6:24982957,11006505:491512,66188,7531
(55,6:25146793,11006505:163840,66188,7531
x55,6:25310633,11006505
)
)
(55,6:25474469,11006505:491512,66188,7531
(55,6:25638305,11006505:163840,66188,7531
x55,6:25802145,11006505
)
)
(55,6:25965981,11006505:491512,66188,7531
(55,6:26129817,11006505:163840,66188,7531
x55,6:26293657,11006505
)
)
(55,6:26457493,11006505:491512,66188,7531
(55,6:26621329,11006505:163840,66188,7531
x55,6:26785169,11006505
)
)
(55,6:26949005,11006505:491512,66188,7531
(55,6:27112841,11006505:163840,66188,7531
x55,6:27276681,11006505
)
)
(55,6:27440517,11006505:491512,66188,7531
(55,6:27604353,11006505:163840,66188,7531
x55,6:27768193,11006505
)
)
(55,6:27932029,11006505:491512,66188,7531
(55,6:28095865,11006505:163840,66188,7531
x55,6:28259705,11006505
)
)
(55,6:28423541,11006505:491512,66188,7531
(55,6:28587377,11006505:163840,66188,7531
x55,6:28751217,11006505
)
)
(55,6:28915053,11006505:491512,66188,7531
(55,6:29078889,11006505:163840,66188,7531
x55,6:29242729,11006505
)
)
(55,6:29406565,11006505:491512,66188,7531
(55,6:29570401,11006505:163840,66188,7531
x55,6:29734241,11006505
)
)
(55,6:29898077,11006505:491512,66188,7531
(55,6:30061913,11006505:163840,66188,7531
x55,6:30225753,11006505
)
)
(55,6:30389589,11006505:491512,66188,7531
(55,6:30553425,11006505:163840,66188,7531
x55,6:30717265,11006505
)
)
(55,6:30881101,11006505:491512,66188,7531
(55,6:31044937,11006505:163840,66188,7531
x55,6:31208777,11006505
)
)
(55,6:31372613,11006505:491512,66188,7531
(55,6:31536449,11006505:163840,66188,7531
x55,6:31700289,11006505
)
)
(55,6:31864125,11006505:491512,66188,7531
(55,6:32027961,11006505:163840,66188,7531
x55,6:32191801,11006505
)
)
(55,6:32355637,11006505:491512,66188,7531
(55,6:32519473,11006505:163840,66188,7531
x55,6:32683313,11006505
)
)
(55,6:32847149,11006505:491512,66188,7531
(55,6:33010985,11006505:163840,66188,7531
x55,6:33174825,11006505
)
)
(55,6:33338661,11006505:491512,66188,7531
(55,6:33502497,11006505:163840,66188,7531
x55,6:33666337,11006505
)
)
(55,6:33830173,11006505:491512,66188,7531
(55,6:33994009,11006505:163840,66188,7531
x55,6:34157849,11006505
)
)
(55,6:34321685,11006505:491512,66188,7531
(55,6:34485521,11006505:163840,66188,7531
x55,6:34649361,11006505
)
)
(55,6:34813197,11006505:491512,66188,7531
(55,6:34977033,11006505:163840,66188,7531
x55,6:35140873,11006505
)
)
(55,6:35304709,11006505:491512,66188,7531
(55,6:35468545,11006505:163840,66188,7531
x55,6:35632385,11006505
)
)
(55,6:35886198,11006505:1015810,446948,9168
k55,6:36574328,11006505:688130
x55,6:36902008,11006505
)
g55,6:35230838,11006505
g55,6:36902008,11006505
)
(55,7:3356429,11792937:33545579,446948,141880
g55,7:5846799,11792937
h55,7:5846799,11792937:983040,0,0
h55,7:6829839,11792937:0,0,0
g55,7:4339469,11792937
(55,7:4339469,11792937:1507330,437780,4912
x55,7:4667149,11792937
k55,7:5846799,11792937:1179650
)
x55,7:7194197,11792937
x55,7:7505493,11792937
x55,7:10145907,11792937
g55,7:10309747,11792937
x55,7:11110586,11792937
g55,7:11274426,11792937
x55,7:13786400,11792937
g55,7:13950240,11792937
x55,7:16753827,11792937
g55,7:16917667,11792937
x55,7:17536323,11792937
g55,7:17700163,11792937
x55,7:18355523,11792937
x55,7:20493289,11792937
g55,7:20657129,11792937
x55,7:21275785,11792937
g55,7:21439625,11792937
x55,7:22823072,11792937
g55,7:22986912,11792937
x55,7:23714999,11792937
g55,7:23878839,11792937
x55,7:26572325,11792937
g55,7:26736165,11792937
x55,7:27354821,11792937
g55,7:27518661,11792937
x55,7:29575811,11792937
(55,7:29898077,11792937:491512,66188,7531
$55,7:29898077,11792937
(55,7:30061913,11792937:163840,66188,7531
x55,7:30225753,11792937
)
$55,7:30389589,11792937
)
(55,7:30389589,11792937:491512,66188,7531
(55,7:30553425,11792937:163840,66188,7531
x55,7:30717265,11792937
)
)
(55,7:30881101,11792937:491512,66188,7531
(55,7:31044937,11792937:163840,66188,7531
x55,7:31208777,11792937
)
)
(55,7:31372613,11792937:491512,66188,7531
(55,7:31536449,11792937:163840,66188,7531
x55,7:31700289,11792937
)
)
(55,7:31864125,11792937:491512,66188,7531
(55,7:32027961,11792937:163840,66188,7531
x55,7:32191801,11792937
)
)
(55,7:32355637,11792937:491512,66188,7531
(55,7:32519473,11792937:163840,66188,7531
x55,7:32683313,11792937
)
)
(55,7:32847149,11792937:491512,66188,7531
(55,7:33010985,11792937:163840,66188,7531
x55,7:33174825,11792937
)
)
(55,7:33338661,11792937:491512,66188,7531
(55,7:33502497,11792937:163840,66188,7531
x55,7:33666337,11792937
)
)
(55,7:33830173,11792937:491512,66188,7531
(55,7:33994009,11792937:163840,66188,7531
x55,7:34157849,11792937
)
)
(55,7:34321685,11792937:491512,66188,7531
(55,7:34485521,11792937:163840,66188,7531
x55,7:34649361,11792937
)
)
(55,7:34813197,11792937:491512,66188,7531
(55,7:34977033,11792937:163840,66188,7531
x55,7:35140873,11792937
)
)
(55,7:35304709,11792937:491512,66188,7531
(55,7:35468545,11792937:163840,66188,7531
x55,7:35632385,11792937
)
)
(55,7:35886198,11792937:1015810,446948,9168
k55,7:36574328,11792937:688130
x55,7:36902008,11792937
)
g55,7:35230838,11792937
g55,7:36902008,11792937
)
(55,8:3356429,12579369:33545579,455111,141880
g55,8:5846799,12579369
h55,8:5846799,12579369:983040,0,0
h55,8:6829839,12579369:0,0,0
g55,8:4339469,12579369
(55,8:4339469,12579369:1507330,446948,9168
x55,8:4667149,12579369
k55,8:5846799,12579369:1179650
)
x55,8:8066470,12579369
(55,8:8048445,12576092:218232,446948,0
x55,8:8266677,12576092
)
x55,8:9704827,12579369
g55,8:9868667,12579369
x55,8:10196347,12579369
g55,8:10360187,12579369
x55,8:11197075,12579369
(55,8:11233447,12576092:218232,446948,0
x55,8:11451679,12576092
)
x55,8:13271913,12579369
g55,8:13435753,12579369
x55,8:14054409,12579369
g55,8:14218249,12579369
x55,8:15419513,12579369
(55,8:15401488,12576092:218232,446948,0
x55,8:15619720,12576092
)
x55,8:16147600,12579369
g55,8:16311440,12579369
x55,8:16930096,12579369
g55,8:17093936,12579369
x55,8:18204760,12579369
g55,8:18368600,12579369
x55,8:20334662,12579369
g55,8:20498502,12579369
x55,8:20826182,12579369
g55,8:20990022,12579369
x55,8:23355853,12579369
g55,8:23519693,12579369
x55,8:24320532,12579369
g55,8:24523692,12579369
x55,8:24996860,12579369
x55,8:25724954,12579369
(55,8:25761326,12576092:218232,446948,0
x55,8:25979558,12576092
)
x55,8:26270858,12579369
g55,8:26434698,12579369
$55,8:26434698,12579369
x55,8:26976509,12579369
$55,8:26976509,12579369
g55,8:27140349,12579369
$55,8:27140349,12579369
x55,8:27682311,12579369
$55,8:27695207,12579369
g55,8:27859047,12579369
x55,8:29606231,12579369
x55,8:29770071,12579369
(55,8:29898077,12579369:491512,66188,7531
$55,8:29898077,12579369
(55,8:30061913,12579369:163840,66188,7531
x55,8:30225753,12579369
)
$55,8:30389589,12579369
)
(55,8:30389589,12579369:491512,66188,7531
(55,8:30553425,12579369:163840,66188,7531
x55,8:30717265,12579369
)
)
(55,8:30881101,12579369:491512,66188,7531
(55,8:31044937,12579369:163840,66188,7531
x55,8:31208777,12579369
)
)
(55,8:31372613,12579369:491512,66188,7531
(55,8:31536449,12579369:163840,66188,7531
x55,8:31700289,12579369
)
)
(55,8:31864125,12579369:491512,66188,7531
(55,8:32027961,12579369:163840,66188,7531
x55,8:32191801,12579369
)
)
(55,8:32355637,12579369:491512,66188,7531
(55,8:32519473,12579369:163840,66188,7531
x55,8:32683313,12579369
)
)
(55,8:32847149,12579369:491512,66188,7531
(55,8:33010985,12579369:163840,66188,7531
x55,8:33174825,12579369
)
)
(55,8:33338661,12579369:491512,66188,7531
(55,8:33502497,12579369:163840,66188,7531
x55,8:33666337,12579369
)
)
(55,8:33830173,12579369:491512,66188,7531
(55,8:33994009,12579369:163840,66188,7531
x55,8:34157849,12579369
)
)
(55,8:34321685,12579369:491512,66188,7531
(55,8:34485521,12579369:163840,66188,7531
x55,8:34649361,12579369
)
)
(55,8:34813197,12579369:491512,66188,7531
(55,8:34977033,12579369:163840,66188,7531
x55,8:35140873,12579369
)
)
(55,8:35304709,12579369:491512,66188,7531
(55,8:35468545,12579369:163840,66188,7531
x55,8:35632385,12579369
)
)
(55,8:35886198,12579369:1015810,446948,9168
k55,8:36574328,12579369:688130
x55,8:36902008,12579369
)
g55,8:35230838,12579369
g55,8:36902008,12579369
)
(55,9:3356429,13365801:33545579,450225,141880
k55,9:5846799,13365801:2490370
h55,9:5846799,13365801:983040,0,0
h55,9:6829839,13365801:0,0,0
k55,9:4339469,13365801:-2490370
(55,9:4339469,13365801:1507330,446948,14416
x55,9:4667149,13365801
k55,9:5846799,13365801:1179650
)
x55,9:8103830,13365801
k55,9:8237345,13365801:133515
x55,9:8856001,13365801
k55,9:8989515,13365801:133514
x55,9:11500825,13365801
k55,9:11634340,13365801:133515
x55,9:13581386,13365801
k55,9:13720966,13365801:139580
x55,9:15759756,13365801
(55,9:15814480,13362524:218232,446948,0
x55,9:16032712,13362524
)
x55,9:16415116,13365801
k55,9:16548631,13365801:133515
x55,9:16876311,13365801
k55,9:17009826,13365801:133515
x55,9:18648191,13365801
(55,9:18630166,13362524:218232,446948,0
x55,9:18848398,13362524
)
x55,9:19121350,13365801
k55,9:19254864,13365801:133514
x55,9:19873520,13365801
k55,9:20007035,13365801:133515
x55,9:20771826,13365801
k55,9:20905341,13365801:133515
x55,9:21233021,13365801
x55,9:22781612,13365801
k55,9:22915127,13365801:133515
x55,9:23533783,13365801
k55,9:23667297,13365801:133514
x55,9:24614281,13365801
k55,9:24747766,13365801:133485
x55,9:25366422,13365801
k55,9:25499937,13365801:133515
x55,9:26700545,13365801
k55,9:26834059,13365801:133514
x55,9:28053666,13365801
k55,9:28193246,13365801:139580
x55,9:28811902,13365801
k55,9:28945417,13365801:133515
x55,9:29418576,13365801
k55,9:29552091,13365801:133515
x55,9:31371355,13365801
k55,9:31504869,13365801:133514
x55,9:32305708,13365801
k55,9:32439223,13365801:133515
x55,9:32657455,13365801
(55,9:32639430,13362524:218232,446948,0
x55,9:32857662,13362524
)
x55,9:33167318,13365801
k55,9:33300833,13365801:133515
x55,9:35230838,13365801
k55,9:36902008,13365801:1671170
)
(55,9:3356429,14152233:33545579,450225,141880
g55,9:5846799,14152233
x55,9:6574239,14152233
g55,9:6738079,14152233
x55,9:7685063,14152233
g55,9:7848903,14152233
x55,9:9449918,14152233
g55,9:9613758,14152233
x55,9:10232414,14152233
g55,9:10396254,14152233
x55,9:11014910,14152233
(55,9:11051282,14148956:218232,446948,0
x55,9:11269514,14148956
)
x55,9:12362291,14152233
g55,9:12526131,14152233
x55,9:14710417,14152233
g55,9:14874257,14152233
x55,9:15201937,14152233
g55,9:15365777,14152233
x55,9:16129921,14152233
g55,9:16293761,14152233
x55,9:17240745,14152233
g55,9:17404585,14152233
x55,9:19005600,14152233
g55,9:19169440,14152233
x55,9:19788096,14152233
g55,9:19951936,14152233
x55,9:20570592,14152233
(55,9:20606964,14148956:218232,446948,0
x55,9:20825196,14148956
)
x55,9:21917973,14152233
g55,9:22081813,14152233
x55,9:24757592,14152233
(55,9:24982957,14152233:491512,66188,7531
$55,9:24982957,14152233
(55,9:25146793,14152233:163840,66188,7531
x55,9:25310633,14152233
)
$55,9:25474469,14152233
)
(55,9:25474469,14152233:491512,66188,7531
(55,9:25638305,14152233:163840,66188,7531
x55,9:25802145,14152233
)
)
(55,9:25965981,14152233:491512,66188,7531
(55,9:26129817,14152233:163840,66188,7531
x55,9:26293657,14152233
)
)
(55,9:26457493,14152233:491512,66188,7531
(55,9:26621329,14152233:163840,66188,7531
x55,9:26785169,14152233
)
)
(55,9:26949005,14152233:491512,66188,7531
(55,9:27112841,14152233:163840,66188,7531
x55,9:27276681,14152233
)
)
(55,9:27440517,14152233:491512,66188,7531
(55,9:27604353,14152233:163840,66188,7531
x55,9:27768193,14152233
)
)
(55,9:27932029,14152233:491512,66188,7531
(55,9:28095865,14152233:163840,66188,7531
x55,9:28259705,14152233
)
)
(55,9:28423541,14152233:491512,66188,7531
(55,9:28587377,14152233:163840,66188,7531
x55,9:28751217,14152233
)
)
(55,9:28915053,14152233:491512,66188,7531
(55,9:29078889,14152233:163840,66188,7531
x55,9:29242729,14152233
)
)
(55,9:29406565,14152233:491512,66188,7531
(55,9:29570401,14152233:163840,66188,7531
x55,9:29734241,14152233
)
)
(55,9:29898077,14152233:491512,66188,7531
(55,9:30061913,14152233:163840,66188,7531
x55,9:30225753,14152233
)
)
(55,9:30389589,14152233:491512,66188,7531
(55,9:30553425,14152233:163840,66188,7531
x55,9:30717265,14152233
)
)
(55,9:30881101,14152233:491512,66188,7531
(55,9:31044937,14152233:163840,66188,7531
x55,9:31208777,14152233
)
)
(55,9:31372613,14152233:491512,66188,7531
(55,9:31536449,14152233:163840,66188,7531
x55,9:31700289,14152233
)
)
(55,9:31864125,14152233:491512,66188,7531
(55,9:32027961,14152233:163840,66188,7531
x55,9:32191801,14152233
)
)
(55,9:32355637,14152233:491512,66188,7531
(55,9:32519473,14152233:163840,66188,7531
x55,9:32683313,14152233
)
)
(55,9:32847149,14152233:491512,66188,7531
(55,9:33010985,14152233:163840,66188,7531
x55,9:33174825,14152233
)
)
(55,9:33338661,14152233:491512,66188,7531
(55,9:33502497,14152233:163840,66188,7531
x55,9:33666337,14152233
)
)
(55,9:33830173,14152233:491512,66188,7531
(55,9:33994009,14152233:163840,66188,7531
x55,9:34157849,14152233
)
)
(55,9:34321685,14152233:491512,66188,7531
(55,9:34485521,14152233:163840,66188,7531
x55,9:34649361,14152233
)
)
(55,9:34813197,14152233:491512,66188,7531
(55,9:34977033,14152233:163840,66188,7531
x55,9:35140873,14152233
)
)
(55,9:35304709,14152233:491512,66188,7531
(55,9:35468545,14152233:163840,66188,7531
x55,9:35632385,14152233
)
)
(55,9:35886198,14152233:1015810,446948,14416
k55,9:36574328,14152233:688130
x55,9:36902008,14152233
)
g55,9:35230838,14152233
g55,9:36902008,14152233
)
(55,10:3356429,14938665:33545579,450225,141880
k55,10:5846799,14938665:2490370
h55,10:5846799,14938665:983040,0,0
h55,10:6829839,14938665:0,0,0
k55,10:4339469,14938665:-2490370
(55,10:4339469,14938665:1507330,446948,9168
x55,10:4994829,14938665
k55,10:5846799,14938665:851970
)
x55,10:6829830,14938665
(55,10:6866202,14935388:218232,446948,0
x55,10:7084434,14935388
)
x55,10:8394804,14938665
k55,10:8585350,14938665:190546
x55,10:8913030,14938665
k55,10:9103576,14938665:190546
x55,10:10304822,14938665
x55,10:10669198,14938665
x55,10:11724309,14938665
(55,10:11779033,14935388:218232,446948,0
x55,10:11997265,14935388
)
x55,10:12379669,14938665
k55,10:12570214,14938665:190545
x55,10:13188870,14938665
k55,10:13379416,14938665:190546
x55,10:14144207,14938665
k55,10:14334753,14938665:190546
x55,10:14662433,14938665
x55,10:15119208,14938665
x55,10:16211024,14938665
k55,10:16401570,14938665:190546
x55,10:17020226,14938665
k55,10:17210772,14938665:190546
x55,10:18157756,14938665
k55,10:18348274,14938665:190518
x55,10:18966930,14938665
k55,10:19157476,14938665:190546
x55,10:19630635,14938665
k55,10:19821181,14938665:190546
x55,10:20367085,14938665
x55,10:21058476,14938665
k55,10:21249022,14938665:190546
x55,10:21867678,14938665
k55,10:22058224,14938665:190546
x55,10:23878789,14938665
k55,10:24069334,14938665:190545
x55,10:24797438,14938665
x55,10:25634326,14938665
k55,10:25824872,14938665:190546
x55,10:27135592,14938665
k55,10:27326138,14938665:190546
x55,10:27617114,14938665
k55,10:27807660,14938665:190546
x55,10:28463011,14938665
x55,10:29737009,14938665
x55,10:30573897,14938665
k55,10:30764443,14938665:190546
x55,10:32075163,14938665
k55,10:32265708,14938665:190545
x55,10:32884364,14938665
k55,10:33074910,14938665:190546
x55,10:33802997,14938665
k55,10:33993543,14938665:190546
x55,10:35012606,14938665
x55,10:35230838,14938665
k55,10:36902008,14938665:1671170
)
(55,10:3356429,15725097:33545579,450225,141880
k55,10:5846799,15725097:2490370
x55,10:7521222,15725097
k55,10:7682640,15725097:161418
x55,10:8483479,15725097
x55,10:8956638,15725097
x55,10:9284318,15725097
x55,10:10012413,15725097
(55,10:10067137,15721820:218232,446948,0
x55,10:10285369,15721820
)
x55,10:11686836,15725097
k55,10:11848254,15725097:161418
x55,10:12685797,15725097
x55,10:14141333,15725097
k55,10:14302751,15725097:161418
x55,10:15249087,15725097
x55,10:15977182,15725097
k55,10:16138600,15725097:161418
x55,10:16757256,15725097
k55,10:16918674,15725097:161418
x55,10:17391833,15725097
k55,10:17553251,15725097:161418
x55,10:19372515,15725097
k55,10:19533933,15725097:161418
x55,10:20079845,15725097
k55,10:20241263,15725097:161418
x55,10:20714422,15725097
k55,10:20875840,15725097:161418
x55,10:21931615,15725097
k55,10:22093840,15725097:162225
x55,10:22821280,15725097
k55,10:22982698,15725097:161418
x55,10:23929682,15725097
k55,10:24091098,15725097:161416
x55,10:24637002,15725097
x55,10:25692113,15725097
k55,10:25853531,15725097:161418
x55,10:26472187,15725097
k55,10:26633605,15725097:161418
x55,10:27252261,15725097
(55,10:27288633,15721820:218232,446948,0
x55,10:27506865,15721820
)
x55,10:28599642,15725097
k55,10:28761060,15725097:161418
x55,10:29889579,15725097
x55,10:30945346,15725097
k55,10:31106763,15725097:161417
x55,10:31434443,15725097
k55,10:31595861,15725097:161418
x55,10:32360005,15725097
k55,10:32521423,15725097:161418
x55,10:33468407,15725097
k55,10:33629823,15725097:161416
x55,10:34175727,15725097
x55,10:35230838,15725097
k55,10:36902008,15725097:1671170
)
(55,10:3356429,16511529:33545579,450225,9168
g55,10:5846799,16511529
x55,10:6465455,16511529
g55,10:6629295,16511529
x55,10:7247951,16511529
(55,10:7284323,16508252:218232,446948,0
x55,10:7502555,16508252
)
x55,10:8595332,16511529
g55,10:8759172,16511529
x55,10:10397537,16511529
x55,10:11434951,16511529
(55,10:11712133,16511529:491512,66188,7531
$55,10:11712133,16511529
(55,10:11875969,16511529:163840,66188,7531
x55,10:12039809,16511529
)
$55,10:12203645,16511529
)
(55,10:12203645,16511529:491512,66188,7531
(55,10:12367481,16511529:163840,66188,7531
x55,10:12531321,16511529
)
)
(55,10:12695157,16511529:491512,66188,7531
(55,10:12858993,16511529:163840,66188,7531
x55,10:13022833,16511529
)
)
(55,10:13186669,16511529:491512,66188,7531
(55,10:13350505,16511529:163840,66188,7531
x55,10:13514345,16511529
)
)
(55,10:13678181,16511529:491512,66188,7531
(55,10:13842017,16511529:163840,66188,7531
x55,10:14005857,16511529
)
)
(55,10:14169693,16511529:491512,66188,7531
(55,10:14333529,16511529:163840,66188,7531
x55,10:14497369,16511529
)
)
(55,10:14661205,16511529:491512,66188,7531
(55,10:14825041,16511529:163840,66188,7531
x55,10:14988881,16511529
)
)
(55,10:15152717,16511529:491512,66188,7531
(55,10:15316553,16511529:163840,66188,7531
x55,10:15480393,16511529
)
)
(55,10:15644229,16511529:491512,66188,7531
(55,10:15808065,16511529:163840,66188,7531
x55,10:15971905,16511529
)
)
(55,10:16135741,16511529:491512,66188,7531
(55,10:16299577,16511529:163840,66188,7531
x55,10:16463417,16511529
)
)
(55,10:16627253,16511529:491512,66188,7531
(55,10:16791089,16511529:163840,66188,7531
x55,10:16954929,16511529
)
)
(55,10:17118765,16511529:491512,66188,7531
(55,10:17282601,16511529:163840,66188,7531
x55,10:17446441,16511529
)
)
(55,10:17610277,16511529:491512,66188,7531
(55,10:17774113,16511529:163840,66188,7531
x55,10:17937953,16511529
)
)
(55,10:18101789,16511529:491512,66188,7531
(55,10:18265625,16511529:163840,66188,7531
x55,10:18429465,16511529
)
)
(55,10:18593301,16511529:491512,66188,7531
(55,10:18757137,16511529:163840,66188,7531
x55,10:18920977,16511529
)
)
(55,10:19084813,16511529:491512,66188,7531
(55,10:19248649,16511529:163840,66188,7531
x55,10:19412489,16511529
)
)
(55,10:19576325,16511529:491512,66188,7531
(55,10:19740161,16511529:163840,66188,7531
x55,10:19904001,16511529
)
)
(55,10:20067837,16511529:491512,66188,7531
(55,10:20231673,16511529:163840,66188,7531
x55,10:20395513,16511529
)
)
(55,10:20559349,16511529:491512,66188,7531
(55,10:20723185,16511529:163840,66188,7531
x55,10:20887025,16511529
)
)
(55,10:21050861,16511529:491512,66188,7531
(55,10:21214697,16511529:163840,66188,7531
x55,10:21378537,16511529
)
)
(55,10:21542373,16511529:491512,66188,7531
(55,10:21706209,16511529:163840,66188,7531
x55,10:21870049,16511529
)
)
(55,10:22033885,16511529:491512,66188,7531
(55,10:22197721,16511529:163840,66188,7531
x55,10:22361561,16511529
)
)
(55,10:22525397,16511529:491512,66188,7531
(55,10:22689233,16511529:163840,66188,7531
x55,10:22853073,16511529
)
)
(55,10:23016909,16511529:491512,66188,7531
(55,10:23180745,16511529:163840,66188,7531
x55,10:23344585,16511529
)
)
(55,10:23508421,16511529:491512,66188,7531
(55,10:23672257,16511529:163840,66188,7531
x55,10:23836097,16511529
)
)
(55,10:23999933,16511529:491512,66188,7531
(55,10:24163769,16511529:163840,66188,7531
x55,10:24327609,16511529
)
)
(55,10:24491445,16511529:491512,66188,7531
(55,10:24655281,16511529:163840,66188,7531
x55,10:24819121,16511529
)
)
(55,10:24982957,16511529:491512,66188,7531
(55,10:25146793,16511529:163840,66188,7531
x55,10:25310633,16511529
)
)
(55,10:25474469,16511529:491512,66188,7531
(55,10:25638305,16511529:163840,66188,7531
x55,10:25802145,16511529
)
)
(55,10:25965981,16511529:491512,66188,7531
(55,10:26129817,16511529:163840,66188,7531
x55,10:26293657,16511529
)
)
(55,10:26457493,16511529:491512,66188,7531
(55,10:26621329,16511529:163840,66188,7531
x55,10:26785169,16511529
)
)
(55,10:26949005,16511529:491512,66188,7531
(55,10:27112841,16511529:163840,66188,7531
x55,10:27276681,16511529
)
)
(55,10:27440517,16511529:491512,66188,7531
(55,10:27604353,16511529:163840,66188,7531
x55,10:27768193,16511529
)
)
(55,10:27932029,16511529:491512,66188,7531
(55,10:28095865,16511529:163840,66188,7531
x55,10:28259705,16511529
)
)
(55,10:28423541,16511529:491512,66188,7531
(55,10:28587377,16511529:163840,66188,7531
x55,10:28751217,16511529
)
)
(55,10:28915053,16511529:491512,66188,7531
(55,10:29078889,16511529:163840,66188,7531
x55,10:29242729,16511529
)
)
(55,10:29406565,16511529:491512,66188,7531
(55,10:29570401,16511529:163840,66188,7531
x55,10:29734241,16511529
)
)
(55,10:29898077,16511529:491512,66188,7531
(55,10:30061913,16511529:163840,66188,7531
x55,10:30225753,16511529
)
)
(55,10:30389589,16511529:491512,66188,7531
(55,10:30553425,16511529:163840,66188,7531
x55,10:30717265,16511529
)
)
(55,10:30881101,16511529:491512,66188,7531
(55,10:31044937,16511529:163840,66188,7531
x55,10:31208777,16511529
)
)
(55,10:31372613,16511529:491512,66188,7531
(55,10:31536449,16511529:163840,66188,7531
x55,10:31700289,16511529
)
)
(55,10:31864125,16511529:491512,66188,7531
(55,10:32027961,16511529:163840,66188,7531
x55,10:32191801,16511529
)
)
(55,10:32355637,16511529:491512,66188,7531
(55,10:32519473,16511529:163840,66188,7531
x55,10:32683313,16511529
)
)
(55,10:32847149,16511529:491512,66188,7531
(55,10:33010985,16511529:163840,66188,7531
x55,10:33174825,16511529
)
)
(55,10:33338661,16511529:491512,66188,7531
(55,10:33502497,16511529:163840,66188,7531
x55,10:33666337,16511529
)
)
(55,10:33830173,16511529:491512,66188,7531
(55,10:33994009,16511529:163840,66188,7531
x55,10:34157849,16511529
)
)
(55,10:34321685,16511529:491512,66188,7531
(55,10:34485521,16511529:163840,66188,7531
x55,10:34649361,16511529
)
)
(55,10:34813197,16511529:491512,66188,7531
(55,10:34977033,16511529:163840,66188,7531
x55,10:35140873,16511529
)
)
(55,10:35304709,16511529:491512,66188,7531
(55,10:35468545,16511529:163840,66188,7531
x55,10:35632385,16511529
)
)
(55,10:35886199,16511529:1015810,446948,9168
k55,10:36246649,16511529:360450
x55,10:36902009,16511529
)
g55,10:35230839,16511529
g55,10:36902009,16511529
)
(55,11:3356429,17297961:33545579,589817,141880
g55,11:5846799,17297961
h55,11:5846799,17297961:983040,0,0
h55,11:6829839,17297961:0,0,0
g55,11:4339469,17297961
(55,11:4339469,17297961:1507330,446948,0
x55,11:4994829,17297961
k55,11:5846799,17297961:851970
)
(55,11:5846799,17155092:218232,446948,0
x55,11:6065031,17155092
)
x55,11:7484526,17297961
g55,11:7648366,17297961
x55,11:8267022,17297961
g55,11:8430862,17297961
x55,11:9013469,17297961
g55,11:9177309,17297961
x55,11:9832660,17297961
(55,11:9887384,17294684:218232,418111,0
x55,11:10105616,17294684
)
x55,11:10488020,17297961
g55,11:10651860,17297961
x55,11:11706980,17297961
(55,11:11743352,17294684:218232,446948,0
x55,11:11961584,17294684
)
x55,11:13126475,17297961
g55,11:13290315,17297961
x55,11:14891347,17297961
g55,11:15055187,17297961
x55,11:16365234,17297961
g55,11:16529074,17297961
x55,11:18058026,17297961
x55,11:19532586,17297961
g55,11:19696426,17297961
x55,11:22389937,17297961
g55,11:22553777,17297961
x55,11:22844753,17297961
g55,11:23008593,17297961
x55,11:24428079,17297961
g55,11:24591919,17297961
x55,11:25210575,17297961
g55,11:25374415,17297961
x55,11:26320751,17297961
x55,11:27462382,17297961
x55,11:29064726,17297961
g55,11:29228566,17297961
x55,11:30484222,17297961
g55,11:30648062,17297961
x55,11:32177014,17297961
x55,11:32340854,17297961
(55,11:32355637,17297961:491512,66188,7531
$55,11:32355637,17297961
(55,11:32519473,17297961:163840,66188,7531
x55,11:32683313,17297961
)
$55,11:32847149,17297961
)
(55,11:32847149,17297961:491512,66188,7531
(55,11:33010985,17297961:163840,66188,7531
x55,11:33174825,17297961
)
)
(55,11:33338661,17297961:491512,66188,7531
(55,11:33502497,17297961:163840,66188,7531
x55,11:33666337,17297961
)
)
(55,11:33830173,17297961:491512,66188,7531
(55,11:33994009,17297961:163840,66188,7531
x55,11:34157849,17297961
)
)
(55,11:34321685,17297961:491512,66188,7531
(55,11:34485521,17297961:163840,66188,7531
x55,11:34649361,17297961
)
)
(55,11:34813197,17297961:491512,66188,7531
(55,11:34977033,17297961:163840,66188,7531
x55,11:35140873,17297961
)
)
(55,11:35304709,17297961:491512,66188,7531
(55,11:35468545,17297961:163840,66188,7531
x55,11:35632385,17297961
)
)
(55,11:35886198,17297961:1015810,446948,0
k55,11:36246648,17297961:360450
x55,11:36902008,17297961
)
g55,11:35230838,17297961
g55,11:36902008,17297961
)
(1,668:3356429,19509797:33545579,650217,13207
(1,668:3356429,19509797:0,0,0
g1,668:3356429,19509797
)
x1,668:4929576,19509797
g1,668:5165505,19509797
x1,668:5951618,19509797
g1,668:6187547,19509797
x1,668:6816999,19509797
x1,668:8775190,19509797
k1,668:36902008,19509797:28126818
g1,668:36902008,19509797
)
(56,1:3356429,20974525:33545579,450225,141880
g56,1:5846799,20974525
h56,1:5846799,20974525:983040,0,0
h56,1:6829839,20974525:0,0,0
g56,1:4339469,20974525
(56,1:4339469,20974525:1507330,446948,0
x56,1:4667149,20974525
k56,1:5846799,20974525:1179650
)
x56,1:8430853,20974525
(56,1:8485577,20971248:218232,446948,0
x56,1:8703809,20971248
)
x56,1:9086213,20974525
g56,1:9250053,20974525
x56,1:10742301,20974525
(56,1:10778673,20971248:218232,446948,0
x56,1:10996905,20971248
)
x56,1:11033277,20974525
x56,1:11979605,20974525
g56,1:12143445,20974525
x56,1:12762101,20974525
g56,1:12925941,20974525
x56,1:13654028,20974525
g56,1:13817868,20974525
x56,1:14473228,20974525
g56,1:14637068,20974525
x56,1:17330554,20974525
g56,1:17494394,20974525
x56,1:19824167,20974525
(56,1:19878891,20971248:218232,446948,0
x56,1:20097123,20971248
)
x56,1:21498590,20974525
g56,1:21662430,20974525
x56,1:22463269,20974525
g56,1:22627109,20974525
x56,1:24938549,20974525
g56,1:25102389,20974525
x56,1:25721045,20974525
g56,1:25884885,20974525
x56,1:26358044,20974525
g56,1:26521884,20974525
x56,1:28487921,20974525
g56,1:28651761,20974525
x56,1:29270417,20974525
g56,1:29434257,20974525
x56,1:32709721,20974525
g56,1:32873561,20974525
x56,1:34547993,20974525
x56,1:35367193,20974525
(56,1:35886198,20974525:1015810,446948,9168
k56,1:36574328,20974525:688130
x56,1:36902008,20974525
)
g56,1:35230838,20974525
g56,1:36902008,20974525
)
(56,2:3356429,21760957:33545579,450225,141880
g56,2:5846799,21760957
h56,2:5846799,21760957:983040,0,0
h56,2:6829839,21760957:0,0,0
g56,2:4339469,21760957
(56,2:4339469,21760957:1507330,446948,0
x56,2:4667149,21760957
k56,2:5846799,21760957:1179650
)
x56,2:8358101,21760957
(56,2:8412825,21757680:218232,446948,0
x56,2:8631057,21757680
)
x56,2:9013461,21760957
g56,2:9177301,21760957
x56,2:9795957,21760957
g56,2:9959797,21760957
x56,2:10724588,21760957
g56,2:10888428,21760957
x56,2:11398291,21760957
(56,2:11434663,21757680:218232,446948,0
x56,2:11652895,21757680
)
x56,2:13109418,21760957
g56,2:13273258,21760957
x56,2:13891914,21760957
g56,2:14055754,21760957
x56,2:16858686,21760957
(56,2:16913410,21757680:218232,446948,0
x56,2:17131642,21757680
)
x56,2:17514046,21760957
g56,2:17677886,21760957
x56,2:19970965,21760957
(56,2:19952940,21757680:218232,446948,0
x56,2:20171172,21757680
)
x56,2:21646026,21760957
g56,2:21809866,21760957
x56,2:24976537,21760957
g56,2:25140377,21760957
x56,2:25759033,21760957
g56,2:25922873,21760957
x56,2:26941936,21760957
g56,2:27105776,21760957
x56,2:27615639,21760957
x56,2:27917110,21760957
x56,2:29145236,21760957
x56,2:29906098,21760957
(56,2:29960822,21757680:218232,446948,0
x56,2:30179054,21757680
)
x56,2:30725298,21760957
(56,2:30881101,21760957:491512,66188,7531
$56,2:30881101,21760957
(56,2:31044937,21760957:163840,66188,7531
x56,2:31208777,21760957
)
$56,2:31372613,21760957
)
(56,2:31372613,21760957:491512,66188,7531
(56,2:31536449,21760957:163840,66188,7531
x56,2:31700289,21760957
)
)
(56,2:31864125,21760957:491512,66188,7531
(56,2:32027961,21760957:163840,66188,7531
x56,2:32191801,21760957
)
)
(56,2:32355637,21760957:491512,66188,7531
(56,2:32519473,21760957:163840,66188,7531
x56,2:32683313,21760957
)
)
(56,2:32847149,21760957:491512,66188,7531
(56,2:33010985,21760957:163840,66188,7531
x56,2:33174825,21760957
)
)
(56,2:33338661,21760957:491512,66188,7531
(56,2:33502497,21760957:163840,66188,7531
x56,2:33666337,21760957
)
)
(56,2:33830173,21760957:491512,66188,7531
(56,2:33994009,21760957:163840,66188,7531
x56,2:34157849,21760957
)
)
(56,2:34321685,21760957:491512,66188,7531
(56,2:34485521,21760957:163840,66188,7531
x56,2:34649361,21760957
)
)
(56,2:34813197,21760957:491512,66188,7531
(56,2:34977033,21760957:163840,66188,7531
x56,2:35140873,21760957
)
)
(56,2:35304709,21760957:491512,66188,7531
(56,2:35468545,21760957:163840,66188,7531
x56,2:35632385,21760957
)
)
(56,2:35886198,21760957:1015810,437780,4912
k56,2:36574328,21760957:688130
x56,2:36902008,21760957
)
g56,2:35230838,21760957
g56,2:36902008,21760957
)
(56,3:3356429,22547389:33545579,455111,141880
g56,3:5846799,22547389
h56,3:5846799,22547389:983040,0,0
h56,3:6829839,22547389:0,0,0
g56,3:4339469,22547389
(56,3:4339469,22547389:1507330,446948,9168
x56,3:4667149,22547389
k56,3:5846799,22547389:1179650
)
x56,3:8358101,22547389
(56,3:8412825,22544112:218232,446948,0
x56,3:8631057,22544112
)
x56,3:9013461,22547389
g56,3:9177301,22547389
x56,3:9795957,22547389
g56,3:9959797,22547389
x56,3:10687884,22547389
g56,3:10851724,22547389
x56,3:11906835,22547389
x56,3:12770603,22547389
(56,3:12752578,22544112:218232,446948,0
x56,3:12970810,22544112
)
x56,3:13498690,22547389
g56,3:13662530,22547389
x56,3:14463369,22547389
g56,3:14627209,22547389
x56,3:15738033,22547389
g56,3:15901873,22547389
x56,3:17867935,22547389
g56,3:18031775,22547389
x56,3:18359455,22547389
g56,3:18523295,22547389
x56,3:20889126,22547389
g56,3:21052966,22547389
x56,3:21853805,22547389
g56,3:22056965,22547389
x56,3:23258229,22547389
x56,3:23833628,22547389
g56,3:23997468,22547389
$56,3:23997468,22547389
x56,3:24539279,22547389
$56,3:24539279,22547389
g56,3:24703119,22547389
$56,3:24703119,22547389
x56,3:25245081,22547389
$56,3:25257977,22547389
g56,3:25421817,22547389
x56,3:27169001,22547389
x56,3:27332841,22547389
(56,3:27440517,22547389:491512,66188,7531
$56,3:27440517,22547389
(56,3:27604353,22547389:163840,66188,7531
x56,3:27768193,22547389
)
$56,3:27932029,22547389
)
(56,3:27932029,22547389:491512,66188,7531
(56,3:28095865,22547389:163840,66188,7531
x56,3:28259705,22547389
)
)
(56,3:28423541,22547389:491512,66188,7531
(56,3:28587377,22547389:163840,66188,7531
x56,3:28751217,22547389
)
)
(56,3:28915053,22547389:491512,66188,7531
(56,3:29078889,22547389:163840,66188,7531
x56,3:29242729,22547389
)
)
(56,3:29406565,22547389:491512,66188,7531
(56,3:29570401,22547389:163840,66188,7531
x56,3:29734241,22547389
)
)
(56,3:29898077,22547389:491512,66188,7531
(56,3:30061913,22547389:163840,66188,7531
x56,3:30225753,22547389
)
)
(56,3:30389589,22547389:491512,66188,7531
(56,3:30553425,22547389:163840,66188,7531
x56,3:30717265,22547389
)
)
(56,3:30881101,22547389:491512,66188,7531
(56,3:31044937,22547389:163840,66188,7531
x56,3:31208777,22547389
)
)
(56,3:31372613,22547389:491512,66188,7531
(56,3:31536449,22547389:163840,66188,7531
x56,3:31700289,22547389
)
)
(56,3:31864125,22547389:491512,66188,7531
(56,3:32027961,22547389:163840,66188,7531
x56,3:32191801,22547389
)
)
(56,3:32355637,22547389:491512,66188,7531
(56,3:32519473,22547389:163840,66188,7531
x56,3:32683313,22547389
)
)
(56,3:32847149,22547389:491512,66188,7531
(56,3:33010985,22547389:163840,66188,7531
x56,3:33174825,22547389
)
)
(56,3:33338661,22547389:491512,66188,7531
(56,3:33502497,22547389:163840,66188,7531
x56,3:33666337,22547389
)
)
(56,3:33830173,22547389:491512,66188,7531
(56,3:33994009,22547389:163840,66188,7531
x56,3:34157849,22547389
)
)
(56,3:34321685,22547389:491512,66188,7531
(56,3:34485521,22547389:163840,66188,7531
x56,3:34649361,22547389
)
)
(56,3:34813197,22547389:491512,66188,7531
(56,3:34977033,22547389:163840,66188,7531
x56,3:35140873,22547389
)
)
(56,3:35304709,22547389:491512,66188,7531
(56,3:35468545,22547389:163840,66188,7531
x56,3:35632385,22547389
)
)
(56,3:35886198,22547389:1015810,437780,4912
k56,3:36574328,22547389:688130
x56,3:36902008,22547389
)
g56,3:35230838,22547389
g56,3:36902008,22547389
)
(56,4:3356429,23333821:33545579,450225,141880
g56,4:5846799,23333821
h56,4:5846799,23333821:983040,0,0
h56,4:6829839,23333821:0,0,0
g56,4:4339469,23333821
(56,4:4339469,23333821:1507330,446948,0
x56,4:4667149,23333821
k56,4:5846799,23333821:1179650
)
x56,4:6319967,23333821
x56,4:7812197,23333821
g56,4:7976037,23333821
x56,4:8594693,23333821
g56,4:8758533,23333821
x56,4:9595421,23333821
(56,4:9631793,23330544:218232,446948,0
x56,4:9850025,23330544
)
x56,4:11670259,23333821
g56,4:11834099,23333821
x56,4:12452755,23333821
g56,4:12616595,23333821
x56,4:14545298,23333821
g56,4:14709138,23333821
x56,4:15327794,23333821
g56,4:15491634,23333821
x56,4:16219721,23333821
g56,4:16383561,23333821
x56,4:18421713,23333821
g56,4:18585553,23333821
x56,4:19204209,23333821
g56,4:19368049,23333821
x56,4:21260703,23333821
g56,4:21424543,23333821
x56,4:22043199,23333821
g56,4:22207039,23333821
x56,4:24428029,23333821
g56,4:24591869,23333821
x56,4:26884948,23333821
(56,4:26866923,23330544:218232,446948,0
x56,4:27085155,23330544
)
x56,4:28723849,23333821
(56,4:28915053,23333821:491512,66188,7531
$56,4:28915053,23333821
(56,4:29078889,23333821:163840,66188,7531
x56,4:29242729,23333821
)
$56,4:29406565,23333821
)
(56,4:29406565,23333821:491512,66188,7531
(56,4:29570401,23333821:163840,66188,7531
x56,4:29734241,23333821
)
)
(56,4:29898077,23333821:491512,66188,7531
(56,4:30061913,23333821:163840,66188,7531
x56,4:30225753,23333821
)
)
(56,4:30389589,23333821:491512,66188,7531
(56,4:30553425,23333821:163840,66188,7531
x56,4:30717265,23333821
)
)
(56,4:30881101,23333821:491512,66188,7531
(56,4:31044937,23333821:163840,66188,7531
x56,4:31208777,23333821
)
)
(56,4:31372613,23333821:491512,66188,7531
(56,4:31536449,23333821:163840,66188,7531
x56,4:31700289,23333821
)
)
(56,4:31864125,23333821:491512,66188,7531
(56,4:32027961,23333821:163840,66188,7531
x56,4:32191801,23333821
)
)
(56,4:32355637,23333821:491512,66188,7531
(56,4:32519473,23333821:163840,66188,7531
x56,4:32683313,23333821
)
)
(56,4:32847149,23333821:491512,66188,7531
(56,4:33010985,23333821:163840,66188,7531
x56,4:33174825,23333821
)
)
(56,4:33338661,23333821:491512,66188,7531
(56,4:33502497,23333821:163840,66188,7531
x56,4:33666337,23333821
)
)
(56,4:33830173,23333821:491512,66188,7531
(56,4:33994009,23333821:163840,66188,7531
x56,4:34157849,23333821
)
)
(56,4:34321685,23333821:491512,66188,7531
(56,4:34485521,23333821:163840,66188,7531
x56,4:34649361,23333821
)
)
(56,4:34813197,23333821:491512,66188,7531
(56,4:34977033,23333821:163840,66188,7531
x56,4:35140873,23333821
)
)
(56,4:35304709,23333821:491512,66188,7531
(56,4:35468545,23333821:163840,66188,7531
x56,4:35632385,23333821
)
)
(56,4:35886198,23333821:1015810,446948,9168
k56,4:36574328,23333821:688130
x56,4:36902008,23333821
)
g56,4:35230838,23333821
g56,4:36902008,23333821
)
(1,679:3356429,28838845:33545579,450225,147455
h1,675:3356429,28838845:1114112,0,0
g1,675:4634381,28838845
g1,676:4634381,28838845
x1,676:5762892,28838845
g1,678:5926732,28838845
x1,678:6618123,28838845
(1,678:6600098,28835568:218232,446948,0
x1,678:6818330,28835568
)
x1,678:7928825,28838845
g1,678:8092665,28838845
x1,678:8929553,28838845
g1,678:9093393,28838845
x1,678:11022751,28838845
g1,678:11186591,28838845
x1,678:11514271,28838845
g1,678:11678111,28838845
x1,678:14225470,28838845
g1,678:14389310,28838845
x1,678:15007966,28838845
g1,678:15171806,28838845
x1,678:15644965,28838845
g1,678:15808805,28838845
x1,678:17264996,28838845
x1,678:18058627,28838845
g1,678:18222467,28838845
x1,678:18622891,28838845
[1,678:18386961,28838845:331217,437780,0
(1,678:18386961,28707511:331217,306446,0
x1,678:18718178,28707511
)
]
x1,678:19020302,28838845
(1,678:18911052,28986300:400424,437780,0
x1,678:19311476,28986300
)
x1,678:19866564,28838845
k1,679:36902008,28838845:17035444
g1,679:36902008,28838845
)
]
(1,680:3356429,49962944:33545579,623900,267389
(1,680:3356429,49962944:33545579,623900,267389
(1,680:3356429,49962944:33545579,623900,267389
[1,680:3356429,49962944:33545579,623900,267389
(1,680:3356429,49962944:33545579,623900,267389
(1,680:3356429,49962944:0,435812,186779
[1,680:3356429,49962944:33545579,435812,186779
(1,680:3356429,49962944:33545579,435812,186779
h1,680:3356429,49962944:0,0,0
x1,680:4375636,49962944
g1,680:4506708,49962944
x1,680:5351329,49962944
g1,680:5482401,49962944
x1,680:6152436,49962944
g1,680:6283508,49962944
x1,680:6691399,49962944
g1,680:6822471,49962944
x1,680:8365954,49962944
g1,680:8497026,49962944
x1,680:9021308,49962944
(1,680:9065087,49960323:174586,334489,0
x1,680:9239673,49960323
)
x1,680:9516233,49962944
g1,680:9647305,49962944
x1,680:10419050,49962944
g1,680:10550122,49962944
x1,680:11598698,49962944
r1,680:11598698,49962944:0,622591,186779
k1,680:24250353,49962944:12651655
k1,680:36902008,49962944:12651655
)
]
k1,680:3356428,49962944:-33545580
)
g1,680:3356429,49962944
[1,680:3356429,49962944:33545579,623900,267389
(1,680:3356429,49962944:33545579,623900,267389
k1,680:19770409,49962944:16413980
h1,680:19770409,49962944:0,0,0
x1,680:20488027,49962944
r1,680:20488027,49962944:0,891289,267389
g1,680:20488027,49962944
k1,680:36902007,49962944:16413980
)
]
g1,680:36902008,49962944
(1,680:36902008,49962944:0,435812,186779
k1,680:3356428,49962944:-33545580
[1,680:3356428,49962944:33545579,435812,186779
(1,680:3356428,49962944:33545579,435812,186779
k1,680:28834342,49962944:25477914
h1,680:28834342,49962944:0,0,0
x1,680:29329267,49962944
x1,680:30073222,49962944
g1,680:30204294,49962944
x1,680:32359093,49962944
g1,680:32490165,49962944
x1,680:35227446,49962944
g1,680:35358518,49962944
x1,680:36902007,49962944
r1,680:36902007,49962944:0,622591,186779
g1,680:36902007,49962944
g1,680:36902007,49962944
)
]
)
)
]
)
g1,680:36902008,49962944
)
)
]
]
!60738
}16
Input:57:C:\Users\AndresC\Dropbox\Artículos Científicos\Tesis BSc - SEQUIAS\Escritos\Art Tesis Sequías ACruz - Final\Sequías - Cruz Roa AF.aux
!158
Postamble:
Count:21771
!28
Post scriptum:

